Predictable Reinforcement Learning Dynamics through Entropy Rate Minimization

In Reinforcement Learning (RL), agents have no incentive to exhibit predictable behaviors, and are often pushed (through e.g. policy entropy regularisation) to randomise their actions in favor of exploration. This often makes it challenging for other agents and humans to predict an agent's behavior, triggering unsafe scenarios (e.g. in human-robot interaction). We propose a novel method to induce predictable behavior in RL agents, termed Predictability-Aware RL (PARL), employing the agent's trajectory entropy rate to quantify predictability. Our method maximizes a linear combination of a standard discounted reward and the negative entropy rate, thus trading off optimality with predictability. We show how the entropy rate can be formally cast as an average reward, how entropy-rate value functions can be estimated from a learned model and incorporate this in policy-gradient algorithms, and demonstrate how this approach produces predictable (near-optimal) policies in tasks inspired by human-robot use-cases.

==> Trajectory_Switch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
x grid style={darkgray176},
xmin=-7.29872490400276, xmax=4.80407492153648,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.392901216403455, ymax=8.19867387616871,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.65930116176605 1.00623869895935
-2.31109714508057 1.3192126750946
-2.08584785461426 1.92091596126556
-3.61468863487244 1.94516098499298
-3.80177140235901 2.38101768493652
-3.98885416984558 2.81687450408936
-4.31664562225342 2.54313158988953
-3.40013861656189 3.73338294029236
-3.82538962364197 4.51202249526978
-4.25064039230347 5.29066181182861
-3.74646544456482 6.31506681442261
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.697715520858765 1.18707144260406
-0.245921477675438 2.25444006919861
-0.258840441703796 3.19892597198486
0.657666683197021 4.3891773223877
1.16184186935425 5.41358232498169
0.324259042739868 6.02637529373169
0.652050256729126 6.3001184463501
-0.0521268732845783 6.65605592727661
-0.23920963704586 7.09191274642944
-1.30333721637726 7.23904037475586
-2.36746501922607 7.38616800308228
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.0424076430499554 1.62666082382202
0.17932952940464 1.47580075263977
0.68350476026535 2.50020551681519
0.258253693580627 3.27884483337402
-0.166997298598289 4.05748462677002
0.337177991867065 5.08188962936401
0.788972139358521 6.14925813674927
1.06438231468201 6.46596479415894
-0.464458763599396 6.49020957946777
-1.99329972267151 6.51445436477661
-3.52214026451111 6.53869915008545
-3.70922303199768 6.97455596923828
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.29935038089752 1.21504878997803
-1.16242861747742 1.06418871879578
-0.710634589195251 2.13155722618103
-1.13588559627533 2.91019654273987
-1.50875532627106 3.64587211608887
-1.05696129798889 4.71324110031128
-0.552786111831665 5.73764610290527
-0.637326717376709 5.84554290771484
-1.75383579730988 6.03563404083252
-1.94091856479645 6.47149085998535
-3.46975922584534 6.49573564529419
-3.65684199333191 6.93159246444702
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.317542999982834 1.41785073280334
-0.180621162056923 1.26699066162109
-0.605872213840485 2.04562973976135
-0.618791282176971 2.99011588096619
-1.0440422296524 3.76875495910645
-1.88162517547607 4.3815484046936
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.29935038089752 1.21504878997803
-1.16242861747742 1.06418871879578
-1.1753476858139 2.00867438316345
-1.60059869289398 2.78731393814087
-1.97346842288971 3.52298951148987
-1.56113660335541 3.68883633613586
-0.6446293592453 4.87908744812012
-0.140454038977623 5.90349245071411
-0.224994763731956 6.01138925552368
-1.34150385856628 6.20148038864136
-1.52858662605286 6.63733720779419
-2.5927140712738 6.78446483612061
-3.29689121246338 7.14040231704712
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.422305464744568 1.50377798080444
-0.285383582115173 1.35291790962219
0.631123542785645 2.54316926002502
0.722966849803925 3.4017276763916
0.297715783119202 4.1803674697876
-0.127535089850426 4.95900678634644
-0.552786111831665 5.73764610290527
-0.637326717376709 5.84554290771484
-1.70145463943481 5.99267053604126
-2.40563154220581 6.34860801696777
-2.1803822517395 6.95031118392944
-1.95513308048248 7.55201435089111
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.919452846050262 1.91539001464844
1.05637466907501 1.76452994346619
1.50816869735718 2.83189845085144
1.13529896736145 3.56757426261902
0.762428939342499 4.30325031280518
1.2142231464386 5.37061882019043
1.66601717472076 6.43798732757568
0.652050256729126 6.3001184463501
-0.0521268732845783 6.65605592727661
-1.11625468730927 6.80318355560303
-2.64509534835815 6.82742834091187
-3.24450993537903 7.09743881225586
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.88701856136322 1.38089525699615
-0.750096678733826 1.2300351858139
0.166410461068153 2.42028665542603
0.258253693580627 3.27884483337402
-0.166997298598289 4.05748462677002
-0.0751539319753647 4.91604328155518
-0.0880730003118515 5.86052894592285
-0.637326717376709 5.84554290771484
-2.16616773605347 5.86978769302368
-2.40563154220581 6.34860801696777
-2.5927140712738 6.78446483612061
-3.19212889671326 7.0544753074646
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.454739689826965 1.79250729084015
0.59166145324707 1.6416472196579
0.578742384910583 2.58613300323486
0.670585751533508 3.44469141960144
1.17476105690002 4.46909666061401
0.337177991867065 5.08188962936401
1.25368535518646 6.27214097976685
0.652050256729126 6.3001184463501
-0.876790821552277 6.32436323165894
-1.99329972267151 6.51445436477661
-2.69747638702393 6.87039184570312
-3.76160430908203 7.01751947402954
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.782256126403809 1.29496800899506
-0.645334303379059 1.14410793781281
0.271172821521759 2.33435916900635
0.722966849803925 3.4017276763916
0.710047841072083 4.34621381759644
0.801891148090363 5.20477247238159
-0.0356918461620808 5.81756544113159
-0.637326717376709 5.84554290771484
-1.23674154281616 6.11555337905884
-1.42382419109344 6.55141019821167
-2.12800097465515 6.90734767913818
-3.19212889671326 7.0544753074646
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.697715520858765 1.18707144260406
-1.07058537006378 1.92274701595306
-0.618791282176971 2.99011588096619
-1.0440422296524 3.76875495910645
-1.05696129798889 4.71324110031128
-1.42983114719391 5.44891691207886
-2.44379782676697 5.31104803085327
-2.63088083267212 5.7469048500061
-2.40563154220581 6.34860801696777
-2.64509534835815 6.82742834091187
-3.76160430908203 7.01751947402954
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.697715520858765 1.18707144260406
-0.710634589195251 2.13155722618103
-0.618791282176971 2.99011588096619
-1.456374168396 3.60290861129761
-1.00458014011383 4.67027759552002
-1.01749920845032 5.6147632598877
-0.68970787525177 5.8885064125061
-1.39388489723206 6.24444389343262
-2.51039385795593 6.43453502655029
-2.28514456748962 7.03623819351196
-2.4722273349762 7.47209501266479
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.782256126403809 1.29496800899506
-0.645334303379059 1.14410793781281
-0.141159072518349 2.16851258277893
0.310634970664978 3.23588132858276
-0.114616081118584 4.0145206451416
0.337177991867065 5.08188962936401
0.429021298885345 5.94044828414917
0.239718332886696 6.13427209854126
0.000254345533903688 6.61309242248535
-1.11625468730927 6.80318355560303
-1.30333721637726 7.23904037475586
-2.41984605789185 7.42913150787354
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.88701856136322 1.38089525699615
-0.750096678733826 1.2300351858139
-1.1753476858139 2.00867438316345
-1.60059869289398 2.78731393814087
-0.684091448783875 3.9775652885437
-1.52167439460754 4.5903582572937
-1.06988024711609 5.65772676467896
-0.32975697517395 6.0973162651062
-0.516839981079102 6.53317308425903
-2.04568076133728 6.55741786956787
-1.82043147087097 7.15912103652954
-2.00751423835754 7.59497785568237
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.697715520858765 1.18707144260406
-1.53529846668243 1.79986429214478
-2.54926514625549 1.6619952917099
-2.32401609420776 2.26369833946228
-2.92343068122864 2.53370904922485
-2.69818162918091 3.13541197776794
-2.47293257713318 3.73711538314819
-2.71239638328552 4.21593618392944
-3.04018783569336 3.94219326972961
-2.53601264953613 4.96659803390503
-2.08421850204468 6.03396654129028
-2.09713768959045 6.97845220565796
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.454739689826965 1.79250729084015
0.59166145324707 1.6416472196579
0.68350476026535 2.50020551681519
0.310634970664978 3.23588132858276
0.762428939342499 4.30325031280518
-0.0751539319753647 4.91604328155518
0.841353237628937 6.10629463195801
-0.172613605856895 5.96842575073242
-1.23674154281616 6.11555337905884
-2.35325050354004 6.30564451217651
-3.05742716789246 6.66158199310303
-3.76160430908203 7.01751947402954
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.81644475460052 1.13512969017029
-2.46824073791504 1.44810378551483
-2.24299144744873 2.04980707168579
-2.8424060344696 2.31981754302979
-2.6171567440033 2.92152094841003
-2.80423951148987 3.35737752914429
-2.7196991443634 3.24948120117188
-2.39190769195557 3.52322387695312
-2.85662078857422 3.40034127235413
-3.73366570472717 3.11161208152771
-3.18441224098206 3.1265983581543
-3.09256887435913 3.98515701293945
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.65930116176605 1.00623869895935
-2.31109714508057 1.3192126750946
-3.42760586738586 1.50930404663086
-4.13178300857544 1.86524188518524
-3.90653395652771 2.4669451713562
-5.43537473678589 2.49118971824646
-6.17549800872803 2.05160069465637
-5.25899076461792 3.24185180664062
-6.09657382965088 3.85464453697205
-5.18006658554077 5.04489612579346
-5.60531759262085 5.82353544235229
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.29935038089752 1.21504878997803
-1.16242861747742 1.06418871879578
-0.710634589195251 2.13155722618103
-0.258840441703796 3.19892597198486
0.245334759354591 4.22333097457886
-0.179916247725487 5.0019702911377
-1.01749920845032 5.6147632598877
-1.10203981399536 5.72266006469727
-1.80621695518494 6.07859754562378
-2.40563154220581 6.34860801696777
-3.93447232246399 6.37285280227661
-5.46331310272217 6.39709711074829
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.00997339468449354 1.66962444782257
0.126948371529579 1.51876437664032
-0.245921477675438 2.25444006919861
-0.671172499656677 3.03307938575745
-1.0440422296524 3.76875495910645
-1.46929323673248 4.54739475250244
-1.84216296672821 5.28307056427002
-1.10203981399536 5.72266006469727
-1.80621695518494 6.07859754562378
-2.87034463882446 6.2257251739502
-4.39918518066406 6.24996995925903
-4.99860000610352 6.51997995376587
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.0947889164090157 1.58369708061218
0.231710746884346 1.43283700942993
-0.141159072518349 2.16851258277893
-0.154078170657158 3.11299848556519
-0.991661071777344 3.72579145431519
-1.41691207885742 4.50443124771118
-0.500404953956604 5.69468259811401
-1.51437175273895 5.55681371688843
-2.63088083267212 5.7469048500061
-2.40563154220581 6.34860801696777
-3.10980844497681 6.70454549789429
-2.8845591545105 7.30624866485596
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.1945880651474 1.12912154197693
-1.05766618251801 0.978261470794678
-1.24696922302246 1.17208516597748
-1.05766618251801 0.978261470794678
-0.317542999982834 1.41785073280334
0.231710746884346 1.43283700942993
-0.605872213840485 2.04562973976135
-0.514028787612915 2.90418839454651
-0.526947975158691 3.84867405891418
-0.539867043495178 4.7931604385376
-1.37744987010956 5.4059534072876
-1.4619904756546 5.51384973526001
-2.57849955558777 5.70394086837769
-2.35325050354004 6.30564451217651
-2.54033303260803 6.74150133132935
-3.60446071624756 6.8886284828186
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.00997339468449354 1.66962444782257
0.126948371529579 1.51876437664032
0.578742384910583 2.58613300323486
1.0829176902771 3.61053776741028
1.17476105690002 4.46909666061401
0.337177991867065 5.08188962936401
1.25368535518646 6.27214097976685
0.239718332886696 6.13427209854126
-1.28912270069122 6.1585168838501
-2.35325050354004 6.30564451217651
-2.5927140712738 6.78446483612061
-3.70922303199768 6.97455596923828
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.71168231964111 1.04920244216919
-2.36347818374634 1.36217641830444
-3.47998714447021 1.55226767063141
-5.00882768630981 1.57651269435883
-4.78357887268066 2.17821574211121
-4.97066164016724 2.61407256126404
-4.88612127304077 2.50617623329163
-3.96961402893066 3.69642782211304
-4.34248399734497 4.43210315704346
-4.76773500442505 5.21074247360229
-5.1406044960022 5.94641828536987
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.0947889164090157 1.58369708061218
0.231710746884346 1.43283700942993
0.68350476026535 2.50020551681519
0.258253693580627 3.27884483337402
0.245334759354591 4.22333097457886
-0.179916247725487 5.0019702911377
-0.552786111831665 5.73764610290527
0.187337175011635 6.17723560333252
-0.876790821552277 6.32436323165894
-1.94091856479645 6.47149085998535
-2.54033303260803 6.74150133132935
-3.24450993537903 7.09743881225586
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.00997339468449354 1.66962444782257
0.126948371529579 1.51876437664032
-0.710634589195251 2.13155722618103
-0.618791282176971 2.99011588096619
-0.114616081118584 4.0145206451416
-0.952198922634125 4.62731409072876
-0.965118050575256 5.57179975509644
-1.0496586561203 5.67969655990601
-1.64907336235046 5.94970655441284
-2.35325050354004 6.30564451217651
-3.88209104537964 6.32988882064819
-4.12155485153198 6.80870962142944
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.81644475460052 1.13512969017029
-2.46824073791504 1.44810378551483
-3.06765532493591 1.71811425685883
-3.66706991195679 1.98812460899353
-3.90653395652771 2.4669451713562
-5.02304267883301 2.65703630447388
-5.76316595077515 2.21744704246521
-5.6713228225708 3.07600545883179
-5.21952867507935 4.14337396621704
-4.76773500442505 5.21074247360229
-5.1406044960022 5.94641828536987
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.76406347751617 1.09216606616974
-2.41585946083069 1.40514004230499
-2.60294222831726 1.84099698066711
-3.66706991195679 1.98812460899353
-3.90653395652771 2.4669451713562
-5.43537473678589 2.49118971824646
-5.71078491210938 2.17448329925537
-5.25899076461792 3.24185180664062
-6.09657382965088 3.85464453697205
-5.64477968215942 4.92201328277588
-5.1406044960022 5.94641828536987
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.81644475460052 1.13512969017029
-2.46824073791504 1.44810378551483
-2.65532350540161 1.88396060466766
-3.25473785400391 2.15397119522095
-4.78357887268066 2.17821574211121
-5.90008783340454 2.36830711364746
-6.17549800872803 2.05160069465637
-5.25899076461792 3.24185180664062
-4.80719709396362 4.30922031402588
-5.18006658554077 5.04489612579346
-5.19298601150513 5.98938179016113
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.40411269664764 1.30097615718842
-1.26719093322754 1.15011608600616
-0.350683808326721 2.34036731719971
0.153491511940956 3.3647723197937
-0.684091448783875 3.9775652885437
-1.10934245586395 4.75620460510254
-1.48221230506897 5.49188041687012
-1.15442097187042 5.76562356948853
-1.85859799385071 6.12156105041504
-0.981553077697754 6.41029024124146
-2.51039385795593 6.43453502655029
-2.28514456748962 7.03623819351196
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.402358531951904 1.83547079563141
0.539280295372009 1.68461072444916
0.114029303193092 2.46325016021729
-0.723553538322449 3.07604312896729
-0.219378337264061 4.10044813156128
0.697128772735596 5.29069948196411
-0.140454038977623 5.90349245071411
-0.32975697517395 6.0973162651062
-0.929171860218048 6.3673267364502
-1.16863584518433 6.84614706039429
-2.69747638702393 6.87039184570312
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.402358531951904 1.83547079563141
0.539280295372009 1.68461072444916
0.114029303193092 2.46325016021729
0.618204593658447 3.48765516281128
0.710047841072083 4.34621381759644
-0.127535089850426 4.95900678634644
0.324259042739868 6.02637529373169
-0.224994763731956 6.01138925552368
-0.929171860218048 6.3673267364502
-1.16863584518433 6.84614706039429
-2.69747638702393 6.87039184570312
-2.93694043159485 7.34921216964722
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.1945880651474 1.12912154197693
-1.05766618251801 0.978261470794678
-0.782256126403809 1.29496800899506
-0.233002409338951 1.30995428562164
0.218791618943214 2.37732267379761
0.310634970664978 3.23588132858276
-0.0622348412871361 3.97155690193176
-0.899817705154419 4.58435010910034
-1.3250687122345 5.36298942565918
-1.92670357227325 5.39096689224243
-3.04321265220642 5.58105802536011
-2.81796360015869 6.18276166915894
-3.93447232246399 6.37285280227661
-4.12155485153198 6.80870962142944
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.507120788097382 1.74954354763031
0.644042670726776 1.59868347644806
1.09583675861359 2.6660521030426
0.670585751533508 3.44469141960144
0.297715783119202 4.1803674697876
-0.539867043495178 4.7931604385376
-0.0880730003118515 5.86052894592285
0.239718332886696 6.13427209854126
0.0526354387402534 6.57012891769409
-1.4762054681778 6.59437370300293
-1.6632878780365 7.03023052215576
-2.77979683876038 7.22032165527344
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.939399600028992 1.42385900020599
-0.802477836608887 1.27299892902374
-1.1753476858139 2.00867438316345
-1.1882666349411 2.95316052436829
-1.09642350673676 3.81171894073486
-0.592248201370239 4.83612394332886
-0.605167150497437 5.78060960769653
-1.61913406848907 5.64274072647095
-1.42983114719391 5.44891691207886
-2.44379782676697 5.31104803085327
-2.68326187133789 5.78986835479736
-2.45801281929016 6.39157152175903
-2.64509534835815 6.82742834091187
-2.83217811584473 7.2632851600647
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.697715520858765 1.18707144260406
-0.193540319800377 2.21147632598877
-0.10169693082571 3.07003474235535
0.350097060203552 4.13740348815918
-0.487485855817795 4.75019693374634
-0.395642459392548 5.60875511169434
-0.99727737903595 5.63673257827759
-1.18436026573181 6.07258939743042
-1.42382419109344 6.55141019821167
-2.12800097465515 6.90734767913818
-3.19212889671326 7.0544753074646
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.782256126403809 1.29496800899506
-0.645334303379059 1.14410793781281
0.271172821521759 2.33435916900635
-0.154078170657158 3.11299848556519
0.350097060203552 4.13740348815918
-0.0227726921439171 4.87307977676392
-0.395642459392548 5.60875511169434
-0.99727737903595 5.63673257827759
-1.23674154281616 6.11555337905884
-1.42382419109344 6.55141019821167
-2.95266485214233 6.57565450668335
-4.06917381286621 6.76574563980103
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.1945880651474 1.12912154197693
-1.05766618251801 0.978261470794678
-0.782256126403809 1.29496800899506
-0.697715520858765 1.18707144260406
-0.245921477675438 2.25444006919861
-1.08350431919098 2.86723303794861
-1.92108726501465 3.48002576828003
-1.0440422296524 3.76875495910645
-1.88162517547607 4.3815484046936
-0.965118050575256 5.57179975509644
-0.637326717376709 5.84554290771484
-1.70145463943481 5.99267053604126
-3.23029541969299 6.01691484451294
-3.46975922584534 6.49573564529419
-4.53388690948486 6.64286279678345
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
1.3317848443985 2.08123636245728
1.4687066078186 1.93037629127502
1.09583675861359 2.6660521030426
1.0829176902771 3.61053776741028
0.710047841072083 4.34621381759644
1.16184186935425 5.41358232498169
1.66601717472076 6.43798732757568
1.06438231468201 6.46596479415894
0.000254345533903688 6.61309242248535
-0.703922748565674 6.96902990341187
-1.76805031299591 7.11615753173828
-2.8845591545105 7.30624866485596
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.40411269664764 1.30097615718842
-1.26719093322754 1.15011608600616
-0.350683808326721 2.34036731719971
-0.258840441703796 3.19892597198486
-0.631710410118103 3.93460178375244
-1.00458014011383 4.67027759552002
-0.912736833095551 5.52883625030518
-1.51437175273895 5.55681371688843
-1.70145463943481 5.99267053604126
-1.94091856479645 6.47149085998535
-2.12800097465515 6.90734767913818
-2.7274158000946 7.17735815048218
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.12401413917542 0.883355975151062
-1.7132488489151 0.430775821208954
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.76406347751617 1.09216606616974
-1.35329806804657 0.639585912227631
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.317542999982834 1.41785073280334
0.0932223871350288 0.965270578861237
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
1.3317848443985 2.08123636245728
1.7425502538681 1.62865626811981
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.64110851287842 0.803436875343323
-2.23034310340881 0.350856691598892
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.867071628570557 1.95835363864899
1.27783703804016 1.50577354431152
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.369924247264862 1.46081435680389
0.0408411733806133 1.00823426246643
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.402358531951904 1.83547079563141
0.813123941421509 1.38289070129395
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.369924247264862 1.46081435680389
0.0408411733806133 1.00823426246643
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.834637343883514 1.33793151378632
-0.42387193441391 0.885351479053497
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
1.3317848443985 2.08123636245728
1.7425502538681 1.62865626811981
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.00997339468449354 1.66962444782257
0.400792002677917 1.21704435348511
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.17639541625977 0.926319658756256
-1.76563000679016 0.473739445209503
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.22877669334412 0.969283223152161
-1.81801116466522 0.516703128814697
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.40411269664764 1.30097615718842
-0.99334728717804 0.848396062850952
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.0424076430499554 1.62666082382202
0.453173041343689 1.17408072948456
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.12401413917542 0.883355975151062
-1.7132488489151 0.430775821208954
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.369924247264862 1.46081435680389
0.0408411733806133 1.00823426246643
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
1.3317848443985 2.08123636245728
1.7425502538681 1.62865626811981
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.88701856136322 1.38089525699615
-0.476253151893616 0.928315162658691
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.81644475460052 1.13512969017029
-1.40567934513092 0.682549595832825
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.919452846050262 1.91539001464844
1.33021831512451 1.46280992031097
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.00997339468449354 1.66962444782257
0.400792002677917 1.21704435348511
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.76406347751617 1.09216606616974
-1.35329806804657 0.639585912227631
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.71168231964111 1.04920244216919
-1.30091691017151 0.596622228622437
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.65930116176605 1.00623869895935
-1.24853575229645 0.553658604621887
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.58872723579407 0.760473191738129
-2.17796182632446 0.307893037796021
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.369924247264862 1.46081435680389
0.0408411733806133 1.00823426246643
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.24696922302246 1.17208516597748
-0.836203873157501 0.71950501203537
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.64110851287842 0.803436875343323
-2.23034310340881 0.350856691598892
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-2.12401413917542 0.883355975151062
-1.7132488489151 0.430775821208954
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.939399600028992 1.42385900020599
-0.528634190559387 0.971278846263885
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.65930116176605 1.00623869895935
-1.24853575229645 0.553658604621887
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-0.0623545534908772 1.71258807182312
0.348410844802856 1.26000797748566
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
-1.71168231964111 1.04920244216919
-1.30091691017151 0.596622228622437
-3.05362725257874 0.0302812680602074
-3.46439266204834 0.482861429452896
-4.11618852615356 0.795835494995117
-4.76798391342163 1.10880947113037
-5.41978025436401 1.42178356647491
-6.07157611846924 1.73475778102875
-6.72337198257446 2.04773187637329
-6.58645009994507 1.89687168598175
-6.54698753356934 2.79839372634888
-6.50752544403076 3.69991564750671
-6.46806335449219 4.60143756866455
-6.42860126495361 5.50295972824097
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.65930116176605 1.00623869895935
-2.57864356378231 0.860001602815183
-2.93599757848426 0.853630102769934
-2.9306510430586 0.940517684919736
-2.72125963968409 1.08275194504659
-2.42973752400426 1.25037479448213
-2.14514795360028 1.42064266597139
-1.92759391646375 1.57728671953653
-1.81210875946948 1.70977304834062
-1.8125468168483 1.81256288455141
-1.92547403865986 1.88437280520504
-2.13405861926546 1.92743493806984
-2.41196162580077 1.94675716751006
-2.72722762664873 1.94938334034967
-3.0461753199123 1.94365347173606
-3.33728816188723 1.93846395100383
-3.57510499553493 1.94252774753853
-3.74409001195855 1.96363449225323
-3.84143495068826 2.0079041325937
-3.87584717987873 2.07901642799607
-3.864028683645 2.17742654774338
-3.82699823048798 2.29957972498555
-3.78641378768729 2.4371263298979
-3.76103312573876 2.57635463053483
-3.76440927539115 2.69956878944073
-3.80406918845472 2.78880331808112
-3.88095280970214 2.82994775105932
-3.98885416984558 2.81687450408936
-4.11390763593066 2.75547650978979
-4.23524825456765 2.6653590768215
-4.32865248467278 2.57557708520612
-4.37135302304691 2.51802640498845
-4.34689878737092 2.52074509271978
-4.25000771733771 2.60122283447443
-4.09049420893174 2.76077293600931
-3.89192600668351 2.98495618235849
-3.6858930660109 3.24904322742842
-3.50578535934013 3.52404083606138
-3.38056976081466 3.78271918984967
-3.32875611145758 4.00546660146434
-3.35514888738441 4.18360289155263
-3.45244135198303 4.3182749122858
-3.60409781515919 4.41817691614073
-3.78726082447202 4.49724817903403
-3.97565835626939 4.57237062345614
-4.14251100682343 4.66106644160543
-4.2634391834659 4.7791957185223
-4.31937029572371 4.93865405522332
-4.2994459464543 5.14507019183527
-4.20392912298111 5.39550363072931
-4.04711138822904 5.67614225965503
-3.86022007185984 5.95999997487461
-3.69432546140762 6.20461430429686
-3.62324799341425 6.34974403061137
-3.74646544456482 6.31506681442261
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
-1.10621421669125 0.995378440256768
-1.16584155265562 0.853645561861305
-1.09036619403074 0.856056711587655
-0.940536703418709 0.956525809638298
-0.762556380945482 1.11857017178298
-0.589636281436785 1.31432381771122
-0.443548231594001 1.52355077938483
-0.33617784717007 1.73265840939045
-0.271077550145381 1.933710689292
-0.245019585903669 2.12344153798329
-0.249549040407913 2.30226812004042
-0.27253685737623 2.47330415407441
-0.299732855457771 2.64137322108362
-0.316318745408613 2.81202207280631
-0.308461147267664 2.99053394007317
-0.264864607532547 3.18094184115979
-0.178315151062379 3.38505194837331
-0.0468940533048614 3.60181739367424
0.125806957321943 3.82777320049562
0.330938400141407 4.05796843088729
0.554669294990648 4.28692336016185
0.778465126278291 4.50958609131837
0.979667994404844 4.72219021938701
1.13401503098907 4.92247781881291
1.21994025650346 5.10933844954478
1.22310306198209 5.2823739559505
1.14091735609005 5.44146304187495
0.986821780126614 5.58634119137144
0.790548141868416 5.71641775599664
0.591192739340693 5.83101958063749
0.428302121266322 5.92975230424609
0.332917646656937 6.01286410235372
0.318678079398796 6.08160679944522
0.375719021613281 6.13847022890694
0.474710103033149 6.18695715098377
0.576529027481631 6.23110270899057
0.642300347705774 6.27497735607447
0.643431345728165 6.32218987732195
0.570683688886268 6.37542230186307
0.435657019378368 6.43621577672452
0.26402575402429 6.50502918852805
0.0874901582919004 6.58134030827155
-0.0642798597256029 6.6637471769137
-0.171550107845258 6.75007172079628
-0.229430617763597 6.83750766671071
-0.246388459884295 6.92286299852562
-0.240648367776947 7.00283363635285
-0.23653273895219 7.0742780118568
-0.260801635636815 7.13449164356375
-0.338992785548882 7.18148171217115
-0.491761582672843 7.21424163585699
-0.731221088034646 7.23302564558909
-1.05728203047687 7.23962336043446
-1.45399280743381 7.23763436286858
-1.88587948570662 7.23274277408478
-2.29428580223844 7.23299182930349
-2.59371316488946 7.24905845308165
-2.6681606532121 7.29452783462197
-2.36746501922607 7.38616800308228
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.0424076430499554 1.62666082382202
-0.103354652901995 1.32936489316093
-0.139561519576458 1.19843073084884
-0.0959938730590558 1.19150085673258
0.00112855470241701 1.27316423224092
0.129057851359112 1.41438644055152
0.268428559622241 1.59193986675781
0.403168312724197 1.78783387803589
0.520408469879667 1.98874500381143
0.610394751746751 2.18544711592654
0.666397875888076 2.3722416088067
0.684624192231916 2.54638757962766
0.664126318533305 2.70753200848229
0.606713775835159 2.85713993854753
0.516863623929386 2.99792465625127
0.401631096818008 3.13327787143921
0.270560238174274 3.26669989754182
0.135583938939727 3.40123451621085
0.010554734633874 3.53906705361014
-0.0903424535533029 3.68161666010447
-0.154701468877074 3.82986016042884
-0.174032439394899 3.98466756003622
-0.145896945863642 4.14713709966001
-0.0756277388169463 4.31885051869097
0.0246162927450474 4.50161652889519
0.139247050735473 4.69674337835243
0.252955722860372 4.90425157634849
0.354422209147461 5.1220864406228
0.439864577703054 5.34537629264892
0.514116180792273 5.5663961408122
0.587256325679718 5.77580016711412
0.670014244962087 5.96420425572961
0.769147612606394 6.12377578500673
0.882853067282924 6.24981440254832
0.997719240240063 6.34189825444778
1.09127092945487 6.40345510772821
1.1376220971316 6.44045767226708
1.11333002114161 6.46006225474524
1.00324765373787 6.4692476954996
0.805779481678355 6.47354914491883
0.53344317680289 6.47653818978111
0.208329530728536 6.48011412049109
-0.143232999638927 6.48492166021956
-0.496018250231615 6.49076941014031
-0.831143370994263 6.49704422435516
-1.13934429054947 6.50304472091908
-1.42005641171822 6.50814221813089
-1.67910997619482 6.51188467767503
-1.92638566772126 6.51409901195685
-2.17347021526141 6.51499339143792
-2.43131199617529 6.51525955197136
-2.70787663939336 6.5161751021371
-3.00580262859075 6.51970583057724
-3.32005690536154 6.52860801333131
-3.63559047239303 6.54653072117162
-3.92499399663998 6.57811812693849
-4.14615341249887 6.62911181287568
-4.23990552498221 6.70645307796557
-4.12769361289272 6.81838524526455
-3.70922303199768 6.97455596923828
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.29935038089752 1.21504878997803
-1.46075810770014 0.916071057872368
-1.4982433578421 0.782923008041436
-1.44923742384988 0.774736101857779
-1.34545216859398 0.857013394882809
-1.21323754118533 1.0011391267788
-1.0739390928717 1.18388831122089
-0.944255492934094 1.38693632580907
-0.836596044583102 1.59636850198021
-0.759438200855327 1.80218971492002
-0.717685080509763 1.99783397347511
-0.713022983924187 2.17967401006492
-0.74427890899155 2.34653087059378
-0.807778067016369 2.49918350436287
-0.897701398611115 2.63987835398225
-1.00644308959261 2.77183894528284
-1.1249680868784 2.89877547722842
-1.24317379844728 3.02439743386664
-1.35039757031836 3.15203148716986
-1.43636557501113 3.28455821972902
-1.49234853360683 3.42449823789436
-1.51232784884924 3.57410580453475
-1.49416047424724 3.73546214349969
-1.44052056031542 3.91051076311979
-1.35840932421661 4.10072088328567
-1.25734750786435 4.30640867182606
-1.1474004310301 4.52601499832098
-1.03720254345659 4.75538306064592
-0.932063103534718 4.98709026678856
-0.833325663657312 5.21061862898787
-0.739982497635222 5.41403320272553
-0.650911129235698 5.5860765702851
-0.56712376945033 5.71827195732357
-0.493997409036527 5.80701326753857
-0.442571644566508 5.85502467051705
-0.427467299951372 5.87053499671439
-0.46292612199786 5.86518150551769
-0.558728901555251 5.85183143840532
-0.716115224107107 5.84240401748022
-0.924243649389041 5.84584155061418
-1.16090485510593 5.86725394703749
-1.3978569463778 5.90833850763559
-1.6068813895231 5.9679985384911
-1.76584302597107 6.04296309029335
-1.86461643224015 6.12840540274801
-1.90835700951562 6.21853562153536
-1.91510535935033 6.3071386093333
-1.91152021584725 6.38809362404596
-1.92855766402841 6.45589347658847
-1.99715035820381 6.50616368867158
-2.14388674034036 6.53618165058641
-2.38669025843078 6.54539577898908
-2.73049858486256 6.53594467468548
-3.16294283478685 6.51317628041588
-3.6500267844874 6.48616703863967
-4.13180608974948 6.46824104932005
-4.51806750422884 6.4774892277087
-4.68400809782056 6.53728846213049
-4.46591447502804 6.67682077176816
-3.65684199333191 6.93159246444702
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.317542999982834 1.41785073280334
-0.0944873361569362 1.27670724948284
0.00769192047167134 1.19233768933598
0.0225140028219934 1.15742727588533
-0.0219293877069645 1.16518958482582
-0.102574324182254 1.20935126842949
-0.200984897083036 1.28413677995016
-0.302953457246642 1.38425309802819
-0.398100858814625 1.50487445109518
-0.479476702178818 1.64162704177869
-0.54315957692739 1.79057377130694
-0.587857304790901 1.94819896391358
-0.614507182588357 2.11139309124234
-0.625876225173269 2.27743749675179
-0.626161408379708 2.44398912012006
-0.620589911968356 2.60906522164951
-0.615019362572571 2.77102810667153
-0.615538076644435 2.92856984995118
-0.628065303400812 3.08069702009194
-0.657951467769409 3.22671540394043
-0.709578413334823 3.36621473099113
-0.785959645284604 3.49905339779107
-0.888340573355309 3.6253431923446
-1.01579875477856 3.74543401851805
-1.16484413722708 3.85989862044447
-1.3290193017608 3.96951730692839
-1.49849970577286 4.07526267585045
-1.65969392593567 4.1782843385722
-1.79484390114702 4.27989364434077
-1.88162517547607 4.3815484046936
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.29935038089752 1.21504878997803
-1.29944936878122 0.838973352024273
-1.27935925371193 0.695070498959071
-1.24712979858921 0.710275229761271
-1.20980559369564 0.826643933069529
-1.17343610793289 0.999780264782991
-1.14308574005793 1.19726102566198
-1.12284386991907 1.39706203892868
-1.11583490969216 1.58598402786783
-1.12422835511664 1.7580784934274
-1.14924883673174 1.91307359181927
-1.19118617111255 2.05480001211992
-1.24940541210617 2.18961685387115
-1.32235690206783 2.3248375046807
-1.40758632309703 2.46715551782299
-1.50174474827362 2.62107048983978
-1.60059869289398 2.78731393814087
-1.69904377790534 2.96131861620177
-1.79121231049381 3.13281720628391
-1.87081926975496 3.28830789355785
-1.93160220951805 3.41464931774908
-1.96776477336845 3.5026989623807
-1.97442005321586 3.55094232377821
-1.94801960784509 3.56827698763328
-1.88671159787664 3.5726193614801
-1.79064671387266 3.58643472899786
-1.66227912723951 3.63197398549112
-1.50666736700626 3.72651036090155
-1.33170471545644 3.87785676844844
-1.14761031330448 4.08282669007198
-0.965416497029387 4.32969163394647
-0.795253070193753 4.60144711357471
-0.644629359245301 4.87908744812012
-0.516753424346819 5.1448516532201
-0.409817300943041 5.38471768430931
-0.31873447319824 5.58898865169905
-0.237843378170785 5.75212738816667
-0.163648065016035 5.87256210702605
-0.0975510232167042 5.952490944217
-0.0478682532365647 5.99758421374833
-0.0282964171788149 6.01618105393595
-0.0537668917957917 6.01811368468437
-0.136050698684827 6.01349616261842
-0.279363538159791 6.01151315530536
-0.47632548778117 6.01926365190655
-0.707640847471517 6.04118091272153
-0.946828994669749 6.07923480414737
-1.16597707783857 6.13329241315398
-1.34150385856628 6.20148038864136
-1.4598455143144 6.28054783882369
-1.52111241795566 6.36624368531472
-1.53759531993413 6.45373071499298
-1.53024250721556 6.53801408856814
-1.52505892288379 6.61437040517439
-1.5495052857369 6.67877676696379
-1.62889720988355 6.72833984369959
-1.78280432433922 6.76172493734964
-2.02144939262248 6.77958504667969
-2.34210743235127 6.78498993184678
-2.72550483483915 6.78385517899259
-3.13221848469158 6.78537126483674
-3.49907487940219 6.80243262127025
-3.73554924894902 6.85206669994876
-3.72016467539085 6.95586303688602
-3.29689121246338 7.14040231704712
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.422305464744568 1.50377798080444
-0.620975795252382 1.14471880852213
-0.680498141680029 0.993490903275348
-0.636043163910154 0.994448326183989
-0.518115389834084 1.1015903804868
-0.352820005287513 1.27771389457294
-0.162129643986179 1.4935655050135
0.0358488225384493 1.72699393959307
0.226607495003497 1.96210230034131
0.398970656438998 2.18840034656441
0.544827982252213 2.39995677787675
0.658867750291951 2.59455151723235
0.738310050912884 2.77282799395649
0.782639997039869 2.93744542677718
0.793340934232266 3.09223110685678
0.773627650748254 3.2413326808235
0.728179587609153 3.38837043380296
0.662870830695139 3.53559865059844
0.584387985564782 3.68338326874021
0.499508562186508 3.83063726042532
0.414220283704385 3.97570478057288
0.33283238806136 4.11726790367366
0.257088051862438 4.25525242891764
0.185475001635013 4.39156913205809
0.113807321394049 4.52979955409486
0.0369769180181995 4.67391063330092
-0.0491463836145282 4.82684593125855
-0.145814302918974 4.98911649034227
-0.249597488763954 5.1574603585961
-0.352096297306974 5.32456336550024
-0.442373371251424 5.4806885327079
-0.510137118981756 5.61583204552025
-0.548940775029587 5.72189015060788
-0.559358544788748 5.79481321705023
-0.55105738691671 5.83614116839446
-0.540865792134202 5.85229655819075
-0.548616787479602 5.8526308367393
-0.592846923592162 5.84738994406648
-0.686496482762762 5.84568039735589
-0.833016076456896 5.85360061562759
-1.02567136831318 5.87367259663908
-1.25032355325527 5.90568683013948
-1.48875172856385 5.94776754344642
-1.72197833330343 5.99743919462289
-1.93354312549694 6.05267511551289
-2.11175477117571 6.11259153033353
-2.24976051592213 6.17738475671156
-2.34489527381986 6.24801846621818
-2.39801003438048 6.32590377115946
-2.41280026947001 6.41257931136672
-2.39513434023559 6.50939134098692
-2.352381904032 6.61717381527308
-2.2927423213483 6.73592847737467
-2.22457306273441 6.86450494512801
-2.15571811572769 7.00028079784665
-2.09283639177957 7.13884166311179
-2.04073013318211 7.27366130356266
-2.00167331999461 7.39578170368697
-1.97474007697022 7.4934931566112
-1.95513308048248 7.55201435089111
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.919452846050262 1.91539001464844
0.748238604515401 1.58439347139269
0.709298008484652 1.44343436813026
0.761047297662275 1.44183975150197
0.868875360678992 1.53757985967966
1.00461457337859 1.69653059401207
1.14601163710453 1.89173599067063
1.27619841698655 2.10267069229534
1.38316278022729 2.31450241964059
1.45921943438889 2.51735444322104
1.50048076567958 2.70556805495739
1.50632767724032 2.87696503982231
1.47888042743137 3.0321101474862
1.42246946811894 3.17357356396308
1.34310628296178 3.30519338325643
1.24795422569776 3.431338079005
1.14479935843052 3.55616897612868
1.04152346233934 3.68291046839816
0.945652737810074 3.81339011181351
0.864135691441666 3.94839589946702
0.803228413886216 4.08841644577001
0.768385263243002 4.23440044455214
0.764149172910383 4.38851500876516
0.793975636825922 4.5547064937163
0.859631293998673 4.73799442739571
0.960201091780414 4.94259974265242
1.0910457107883 5.16992488276916
1.24275884729256 5.41653346815406
1.40022185982252 5.67225296077555
1.54316317453223 5.92017825210347
1.6494239640954 6.14009401763573
1.69897044259026 6.31284025243409
1.67792165282362 6.4246973778648
1.58254882622333 6.47174157438405
1.42190475995462 6.46276523950616
1.21548739076772 6.41699642705661
0.98814225254081 6.35892638418934
0.7647862779892 6.31294997017069
0.565133007073472 6.29800754427102
0.398886441839162 6.32271630703254
0.264622964541136 6.3843534473001
0.15268148140089 6.47202547191781
0.0486784736282796 6.57049018729654
-0.0629734131218929 6.66398237648313
-0.195600521096984 6.73997529868953
-0.357871008218149 6.79166718914535
-0.553676242713785 6.81774673349115
-0.782764698986797 6.82125991810713
-1.04139745162825 6.80845108830576
-1.32300366943102 6.78760400652456
-1.61883610940344 6.76788291051875
-1.91862661078294 6.75817357155399
-2.2112415890497 6.76592435259906
-2.48533752994031 6.79598726651859
-2.73001648346139 6.84945903426575
-2.93548155790328 6.92252214307495
-3.09369241385365 7.00528590465457
-3.19902075821114 7.08062751337965
-3.24890583819907 7.12303310448458
-3.24450993537903 7.09743881225586
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.88701856136322 1.38089525699615
-1.03809718152734 1.02152394676364
-1.0868678747176 0.870233844331228
-1.05287717828925 0.871266005102187
-0.954888467420559 0.978537790238083
-0.810695842454723 1.15479097190565
-0.636938016241736 1.37073983852372
-0.448912201480299 1.60421930001009
-0.260387998059715 1.83933299302844
-0.0834212804017788 2.06560138623525
0.0718319151973222 2.27710988552667
0.197301503225117 2.47165693928543
0.287189461610952 2.64990214362778
0.3381559443841 2.81451434765031
0.349505394331863 2.96931975867695
0.323372655657675 3.11845004750577
0.264909086639211 3.26549045365598
0.182457393112194 3.41263759370024
0.0873334841297938 3.56019533489589
-0.00758160564034517 3.70709432745251
-0.0898073643862735 3.85189119582886
-0.149257517140129 3.99379187382931
-0.180231936111262 4.13367376686855
-0.183090014996446 4.27490078114463
-0.163880917334097 4.42280977781412
-0.132093896302979 4.58297457386265
-0.0981697298431866 4.75931460443181
-0.0710114392612952 4.95220312183095
-0.0555921676812585 5.15666884716471
-0.0520646586870549 5.36204192711578
-0.0575713278842862 5.55419743985935
-0.068799383265327 5.7185155217091
-0.0845514054943653 5.84285636379445
-0.108295537294563 5.920518452886
-0.149732988954901 5.95238930949515
-0.222803590423883 5.94616925510587
-0.341710804281416 5.91396770716309
-0.516818589502476 5.86979416976428
-0.750549760243828 5.82704973859594
-1.03378066254008 5.7961910647165
-1.34614167794243 5.78375150170165
-1.66056262060447 5.79283725381913
-1.94847993961415 5.82385348602283
-2.18504766851111 5.8752317361199
-2.3542470835032 5.94415050897853
-2.45198403189468 6.02712041998262
-2.48489167073026 6.12028026786613
-2.46771490862922 6.21959764140078
-2.42065413993598 6.32106678603254
-2.36670897887066 6.42090647051821
-2.32902199367961 6.51575785356198
-2.32822244078601 6.60288235045199
-2.37976999894038 6.68035949969687
-2.49129850337117 6.74728482966229
-2.65995967993533 6.80396772520754
-2.86976687926883 6.85212929432207
-3.08893881093723 6.89510023476203
-3.26724327758627 6.93801870068687
-3.33334090909238 6.98802816929584
-3.19212889671326 7.0544753074646
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.454739689826965 1.79250729084015
0.196755835848442 1.40624174027447
0.163670955733526 1.25940833735128
0.256480533954761 1.27569047315409
0.401199705301643 1.39474344346514
0.545944154830643 1.57053475770142
0.658011017815236 1.76968444785082
0.720959779695924 1.96980537740813
0.731693176030256 2.15784355031119
0.697538092442862 2.32841841987689
0.633326464575469 2.48216319773734
0.558476178036932 2.62406516277588
0.494071968353254 2.76180597006316
0.459946320917612 2.90410195979327
0.471760370940385 3.05904446621975
0.538084803399175 3.23244012659174
0.657480752988831 3.42615119008999
0.815640916831477 3.63646409366621
0.984628540559773 3.85344288534042
1.12846874580983 4.06326475660457
1.21171639481958 4.25195291130963
1.20817378002929 4.40917976995723
1.10959983873464 4.53206635585265
0.932922629923683 4.62830736796474
0.717851566050965 4.71497113231694
0.515656232079273 4.81331990673368
0.376822732634032 4.94312448732307
0.338706672193543 5.11697730047414
0.413640375957927 5.33483804005869
0.584060375982108 5.58217327826787
0.810260680633474 5.83455975419856
1.0416292883008 6.06407088394655
1.22795697915641 6.24570027292222
1.33069287465929 6.36375029163297
1.33163461307236 6.41653698023253
1.2323197276478 6.41499211713803
1.04824665064811 6.37787195148682
0.80276117242026 6.3267463724766
0.520944095232814 6.28098927435852
0.223902121087129 6.25316918127401
-0.0737679675271103 6.24758975979961
-0.363066359016734 6.26225366229643
-0.639139579746171 6.29136008878849
-0.899826816447776 6.32780537095337
-1.14422721812127 6.36564228619529
-1.37168399237325 6.40171947224284
-1.58165799867445 6.43557106299224
-1.77389509974159 6.46872845643982
-1.94860194430869 6.50401549676046
-2.10662174989842 6.54484365638596
-2.24961008559339 6.59450721808342
-2.38021065480749 6.65547845703363
-2.5022310780572 6.72870282290945
-2.62081867573293 6.81289412195423
-2.7426362508703 6.90382969906014
-2.8760378719215 6.99364561984661
-3.03124465552662 7.07013185273869
-3.22052054928491 7.11602745104544
-3.45834811452617 7.10831573503831
-3.76160430908203 7.01751947402954
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.782256126403809 1.29496800899506
-0.859281183542848 0.996089409598987
-0.88730915184296 0.860959541615175
-0.866454843014521 0.850637894155571
-0.799792010525223 0.932370587049449
-0.69282520014377 1.07907965890975
-0.552961600483581 1.26885235519942
-0.388982893546488 1.48443041629776
-0.210517105266439 1.71269936556677
-0.0275104560531939 1.9441777974175
0.150300788663971 2.17250666537636
0.313918467892564 2.39393857015153
0.455610674533179 2.60682704769923
0.569439904835794 2.81111585729011
0.65179120785607 3.00782826957558
0.701900334911654 3.19855635465415
0.722381889038473 3.38495027013781
0.719740466418068 3.56821210883298
0.704289220897405 3.74874860800274
0.68827411104606 3.92630489004505
0.683157378091905 4.10032360161363
0.696858703458631 4.27031539824547
0.730999234440411 4.43622899320523
0.778652137959012 4.59874424122468
0.825342082536982 4.75907155938455
0.853034136028734 4.91829711711524
0.844502531840662 5.07667030655856
0.787700573107509 5.2328910415242
0.679959458111725 5.38344048194991
0.529543092712635 5.5225828971864
0.352447707086218 5.64357455680398
0.167889592827585 5.74020562027668
-0.00623438172584487 5.80834893646334
-0.157861313266245 5.84749837623917
-0.284074749804213 5.86180274376784
-0.390060063020514 5.85927130184175
-0.485637151478239 5.84996266689378
-0.5816363869557 5.84410792375245
-0.686275579453865 5.85023421604886
-0.801877095101502 5.87344695417889
-0.924261843718814 5.91496028110569
-1.04505251623745 5.97298415779814
-1.15443039223748 6.04382295409434
-1.24389471569039 6.1229752371855
-1.30896803326828 6.20621677338727
-1.35082798401821 6.29035003235181
-1.37564798793241 6.37324196141349
-1.39318129382614 6.45362670973185
-1.41532331025935 6.53090160606877
-1.45467393645821 6.60492313656555
-1.52309989323675 6.67580292252001
-1.63029705391841 6.74370369816362
-1.78235277525768 6.80863528843857
-1.98030822836166 6.87025058677492
-2.21872072961165 6.92764153286767
-2.48422607158477 6.97913509045388
-2.75410085397554 7.02208922508978
-2.99482481451746 7.05268888192786
-3.16064315990461 7.06574196349402
-3.19212889671326 7.0544753074646
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
-0.301343888717649 1.28212266137969
-0.132628376391122 1.22269220842125
-0.194338037601678 1.17715269094827
-0.381132069018432 1.15783511987223
-0.613563810195586 1.17248135985843
-0.835162920486144 1.22483650820559
-1.00951755595563 1.31524127372548
-1.11735654629581 1.4412243556225
-1.1536315717384 1.59809482237334
-1.1245993399688 1.77953449060657
-1.04490376303977 1.97819030398221
-0.934658134285203 2.18626671207142
-0.81652730523381 2.39611804923605
-0.712809862522837 2.60084091350829
-0.642520304811791 2.79486654547025
-0.618471219696153 2.9745532071336
-0.644392640572364 3.13877073905317
-0.713346790556788 3.28921259921269
-0.810065246570463 3.42988271920631
-0.915124044493721 3.56619570189843
-1.00921129770635 3.70405755649608
-1.07739208028876 3.8489466594876
-1.11289019797777 4.0050346162115
-1.11777122272489 4.17456304956417
-1.10077430654412 4.35745587332643
-1.07478168747388 4.55096148879055
-1.05428709952787 4.74929507692411
-1.05290372421658 4.94333579837893
-1.08148325491925 5.12117259129445
-1.14733403346238 5.27017615244011
-1.25374240249454 5.37949196703295
-1.39950034965309 5.44254207540404
-1.57844167720401 5.45950833787062
-1.77938903368452 5.4389240559381
-1.98759020505445 5.39603363531306
-2.18698247302811 5.34935519575727
-2.36251055283417 5.3171269040467
-2.50244391117591 5.313754264912
-2.60048831017124 5.34657641349884
-2.65627799060196 5.41514282445435
-2.67410791707974 5.51321836797851
-2.66139163793677 5.63121373210851
-2.62711759144698 5.75861825355763
-2.58032705289725 5.88639317456394
-2.52902201519366 6.00857869284177
-2.47999060702977 6.12222313739546
-2.43893552965784 6.22675802306485
-2.41061119084207 6.3233572007883
-2.3989608388118 6.41429600786566
-2.40725369621474 6.50231041822126
-2.43822209407016 6.58995619266686
-2.49419860572215 6.6789680291647
-2.57725318079276 6.76961871309041
-2.68933027913529 6.86007826749607
-2.83238600478746 6.94577310337309
-3.00852523992464 7.01874516991531
-3.22013877881305 7.06701110478189
-3.47004046176298 7.07392138436036
-3.76160430908203 7.01751947402954
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
-0.394836534461198 1.17030436353402
-0.267518734426713 1.07371317771859
-0.326107003641243 1.04254493351913
-0.474078251231385 1.06989070918232
-0.641642711964193 1.14784354905376
-0.782423422622224 1.26779632860933
-0.870135698378589 1.42073961948654
-0.895266609171994 1.59755955451591
-0.861754456081793 1.78933569275232
-0.783668247703031 1.98763888450637
-0.681887176521493 2.18482913637575
-0.580780095288748 2.37435347627658
-0.5048849933972 2.55104381847482
-0.475588473255131 2.71141482861756
-0.507805226661754 2.85396178876444
-0.606657511182249 2.97945846241899
-0.764210479642728 3.0912469155327
-0.95815348873433 3.19524707547418
-1.1563738145829 3.29911765911672
-1.324291392458 3.41101945521624
-1.43233253356606 3.53835859115791
-1.46339730246965 3.68653055254921
-1.41920729554055 3.85779716577548
-1.31947218544418 4.05101641998386
-1.19444864226024 4.26215700681317
-1.07665961632403 4.48491257510776
-0.992611098640632 4.71131628906723
-0.954804015953255 4.93236525992856
-0.958307416024158 5.13879757256143
-0.985535026967278 5.32214375045533
-1.01328499144866 5.47585393370815
-1.01982656224299 5.59642662807551
-0.991949436230515 5.68452731747179
-0.930212549616803 5.74561857308569
-0.847666425155027 5.78881947475412
-0.764946643836616 5.82478048370827
-0.705132513077703 5.86349461088395
-0.688606855423466 5.9121092658052
-0.728291729865996 5.9729641947382
-0.827842595126308 6.04340865257265
-0.983057738510422 6.11755226447014
-1.18378898463297 6.18831736175395
-1.41585524267505 6.24949302478702
-1.66294261517546 6.29774817777068
-1.90823752805348 6.33383117795289
-2.13549009105492 6.36203327151539
-2.32988929066343 6.38907868798175
-2.47893278226311 6.42299827811399
-2.57329668230118 6.47200315180919
-2.60770536045067 6.54335831599609
-2.58180123177307 6.64225631253171
-2.50101454888097 6.77069085609797
-2.37743319410078 6.92633047209831
-2.23067247163534 7.10139213455428
-2.0887448997266 7.28151490400216
-1.98893000281831 7.4446335653896
-1.97864410371866 7.55985226597221
-2.11631011576293 7.58631815321015
-2.4722273349762 7.47209501266479
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.782256126403809 1.29496800899506
-0.561150070372666 1.13494139496209
-0.502365802742779 1.03899322298026
-0.530085532927401 1.0049597321762
-0.587690406057206 1.02877708735752
-0.635580632295005 1.10481729779881
-0.648995616150463 1.22622413602752
-0.615834085794825 1.38524905661003
-0.534474222375627 1.57358711493754
-0.411593789331414 1.78271288601206
-0.259990261706466 2.0042163832324
-0.0964009554655118 2.23013897718011
0.0606768431915551 2.45330931440545
0.193165748514952 2.66767923621337
0.285588145890292 2.86865969744948
0.327246062523866 3.05345668528598
0.314401038127923 3.22140713800768
0.2524175558464 3.37430742775986
0.156636875153809 3.51648276421916
0.0494065335268623 3.65407210918618
-0.0446915025679325 3.7939455005999
-0.103703358282775 3.94260287375618
-0.113162062063695 4.1050734560634
-0.0702913147048323 4.28391645862277
0.0159922588031541 4.47887149705935
0.128942772861065 4.68710684361668
0.248339991157616 4.90354364635568
0.35484571711755 5.12118038088127
0.434242685275184 5.33144056478361
0.479857510768924 5.52487999608562
0.491717709724439 5.6925405872292
0.474807703953547 5.82748258404844
0.437306129387522 5.92632048626898
0.388825409750467 5.99074551193713
0.338760497318907 6.02839958313472
0.295033313746388 6.05139875825944
0.263057210458347 6.07354969520845
0.244715665238226 6.10748154816634
0.237341635481292 6.16177876374364
0.232912908014097 6.2384126560208
0.218947257020273 6.33252425418957
0.181244971140061 6.43476253776934
0.106919396894869 6.53402107261366
-0.0125708872383536 6.62017690272176
-0.17846328156478 6.68677672969162
-0.383190294232833 6.73267586848999
-0.611990069417858 6.7614422832023
-0.845544461248639 6.78002253600495
-1.06264660015516 6.79738655171223
-1.24286845921633 6.82317238232314
-1.3692284205078 6.86633097156834
-1.43085884144961 6.933770919457
-1.42567362115404 7.02900324682368
-1.36303576677331 7.15078615987524
-1.26642495984734 7.2917698147377
-1.17610512265151 7.43714108200313
-1.15179198454438 7.56326831127655
-1.27532064831549 7.6363460957228
-1.65331315653308 7.61104003661342
-2.41984605789185 7.42913150787354
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.88701856136322 1.38089525699615
-1.26692027339321 0.994416643038066
-1.317130633689 0.853499260608112
-1.18746224378609 0.875244911930959
-0.990184816813333 0.99483197831728
-0.804293452184265 1.16359842891289
-0.679776910288516 1.3471248294479
-0.641885887183182 1.52331735098582
-0.695401289284205 1.68049077867272
-0.828902508057754 1.81545152048638
-1.01903569471161 1.93158061598539
-1.23478203488654 2.03691674505832
-1.44172602334768 2.14223923667283
-1.60632373867593 2.25915107762483
-1.70017111795932 2.39816192128761
-1.70427223148437 2.56677109636097
-1.61330755742753 2.76755061562035
-1.43982707231366 2.996259897899
-1.21582384686633 3.24106541113815
-0.986375836113893 3.48510600633776
-0.799571037691888 3.71062595268477
-0.696245572226271 3.90318688345057
-0.699730275040291 4.0558758958415
-0.807100475953015 4.17283440303292
-0.990067396935681 4.26843021414446
-1.2047410305884 4.36242084511377
-1.40252032785976 4.47460743068258
-1.54098677676832 4.61948710825867
-1.59445227317828 4.80111000930017
-1.55916409386243 5.01109844895599
-1.44890079265548 5.23235325550924
-1.28791711163139 5.44432908738487
-1.10383388378301 5.62834230698045
-0.920561024193786 5.77284905010533
-0.752815131119259 5.87728695381133
-0.606417100686494 5.95071054880063
-0.481803580116277 6.00753179337003
-0.377746369810038 6.06307329784121
-0.295070604005198 6.12912280303483
-0.239964506400373 6.20990624441671
-0.224075001264008 6.30135492102108
-0.261110158768753 6.39395273179288
-0.362897034091571 6.47614156667044
-0.53543642297322 6.53772985805039
-0.775054929747149 6.57323388206655
-1.06649031867689 6.58388301667799
-1.38510275896876 6.57677369900522
-1.70044865436924 6.56308173492724
-1.97989358140442 6.55624758168551
-2.19222522761933 6.57016163048789
-2.31126632981735 6.61734948911251
-2.31948761229958 6.70715726451173
-2.21162072510422 6.84393684541608
-1.99827118224595 7.02523118493819
-1.70953129995531 7.23995958317667
-1.39859313491808 7.46660296982009
-1.14536142251465 7.67138918675089
-1.06006651505944 7.80647827064929
-1.28687732004022 7.80814773559725
-2.00751423835754 7.59497785568237
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
-1.038398589135 0.784218209286649
-1.03560220932124 0.603500210041198
-0.932319513905278 0.662139837467851
-0.807264759449828 0.855038460249901
-0.714915860667087 1.10273358087505
-0.688635101468497 1.3484959221744
-0.743789846014535 1.55542651386147
-0.880873249764491 1.70355377907119
-1.08862497052625 1.78693062089891
-1.34715187950608 1.81073150893936
-1.63104877235839 1.78834956582572
-1.91251908023555 1.73849365376856
-2.16449558083764 1.68228546109488
-2.36376110946223 1.64035658878709
-2.49406927005421 1.62994563702201
-2.54926514625549 1.6619952917099
-2.53632120820105 1.73831185674346
-2.47616830871555 1.85034837470812
-2.39892959875807 1.98210916445527
-2.33694953226751 2.11467794713673
-2.31773806675414 2.2308084179493
-2.3569304615068 2.31950520308497
-2.45267669474857 2.37972356069526
-2.58709757547959 2.41971297913344
-2.7329455846528 2.45315243853886
-2.8607619154937 2.49497980177896
-2.94603359479482 2.55722116170745
-2.97593683726564 2.64508158883678
-2.95174031792322 2.75577775879894
-2.88531572035447 2.8810933530943
-2.7944561646949 3.01068759089679
-2.69818162918091 3.13541197776794
-2.61210060105836 3.25057175888251
-2.54523369075637 3.35774968955389
-2.50054838358035 3.46298030352083
-2.47695575467026 3.57348649853391
-2.47136341331517 3.6943608264537
-2.4807246758209 3.82525559743606
-2.50374206169296 3.9578808503088
-2.54086208863467 4.07749565538596
-2.5930115828405 4.16734056804571
-2.66021401013321 4.2133504804612
-2.74020580546875 4.20886739950732
-2.8271710199724 4.15899767364666
-2.91171702357313 4.08123977600251
-2.98253524454197 4.00104845413005
-3.02840279834196 3.94637448770062
-3.04018783569336 3.94219326972961
-3.01282795833378 4.00510225996931
-2.94660839485079 4.13970911459088
-2.84666264439046 4.33956537875436
-2.72177288043819 4.58989085546776
-2.58314342229473 4.87036684661122
-2.44317420655212 5.15792939396106
-2.31423425856966 5.42956252021393
-2.2074351639499 5.66509147001092
-2.13140454001459 5.84997595096162
-2.09105950728066 5.9781033746683
-2.08638016093618 6.05458209774996
-2.11118304231634 6.09853466286644
-2.15189461037942 6.14589103974258
-2.18632471318273 6.25218186619228
-2.18244005935863 6.49533168914262
-2.09713768959045 6.97845220565796
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.454739689826965 1.79250729084015
-0.0502825620761795 1.37011394263349
-0.150157475104002 1.21719480462027
-0.0120334603348359 1.243437272148
0.236517963153657 1.37793806360978
0.503125637904667 1.56716489121707
0.726242237702414 1.77291813177251
0.870767737192327 1.97029249744272
0.923672881501224 2.14563870653109
0.889622655857484 2.29452515425059
0.786599755211235 2.41969958349655
0.641528053854524 2.52905075561949
0.4858960750415 2.63357012119789
0.351380460608592 2.74531349081099
0.265469440594687 2.87536270581164
0.247086302861309 3.03178730909902
0.302212862712794 3.2176062158915
0.41959202586455 3.42878377846135
0.569186043542522 3.6534241712411
0.708978978182151 3.87459427906826
0.795689042804341 4.07484680485029
0.795677745205699 4.24082895834925
0.695848679965263 4.36788659461849
0.512718039217509 4.46386472400421
0.289758321510099 4.54775345878013
0.0839519326310592 4.64359112401316
-0.0490263249671056 4.77376469084806
-0.0696308740782711 4.95230840497226
0.0313046645200091 5.17848075277023
0.227152306567831 5.43464312150511
0.465963733564808 5.6918749558683
0.68532788735705 5.91772328558573
0.827319524630054 6.08399654167413
0.85336852491556 6.17451409274868
0.755310129674855 6.19072182961064
0.552592127822708 6.14957277344511
0.281784941946493 6.0771068351392
-0.0144063201615351 6.001752291595
-0.298127135165708 5.94762895625578
-0.546461896022517 5.92841757579595
-0.754463695534443 5.94568520424953
-0.930512806032287 5.99205337988081
-1.09047915515053 6.05512132507293
-1.2518780294145 6.12139342140525
-1.42812556886594 6.18014046225793
-1.62477678612996 6.22594527955699
-1.83999456653749 6.25844064317315
-2.0664159581487 6.28111990278543
-2.29305856652369 6.30012101577645
-2.50722694949319 6.32301057512777
-2.69641901192926 6.35756783731516
-2.85023240051598 6.41056875020393
-2.96227089852016 6.48656998094421
-3.03205082056202 6.58669294386631
-3.06690740738587 6.70740782837597
-3.08390122063085 6.83931762684971
-3.11172453760161 6.9659421625301
-3.19260774603897 7.06250211742111
-3.38422573889067 7.09470306018338
-3.76160430908203 7.01751947402954
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.81644475460052 1.13512969017029
-2.51056553294154 1.0139456659233
-2.8020370860842 1.01750293758132
-2.8331531082563 1.10297107773442
-2.7162045633452 1.23614587974351
-2.53649155263083 1.39063284463451
-2.35533518251878 1.5470306679925
-2.21308943227339 1.69211472685587
-2.13215302175074 1.81802056661051
-2.11998127913175 1.92142738788398
-2.17209800865523 2.00274153343962
-2.27510735835093 2.06527997507078
-2.4097056877726 2.11445380049495
-2.55369343573106 2.15695170024791
-2.68498698802723 2.19992345457792
-2.78463054518523 2.25016342033987
-2.83980799018537 2.31329401788945
-2.84681636782645 2.39295510966837
-2.81270187447573 2.49019865125685
-2.75284594149148 2.60350490558177
-2.68665364097364 2.72908990497765
-2.63314657126689 2.8612275733069
-2.60655875944856 2.9925723114173
-2.61246541539724 3.11456339514723
-2.64732945596149 3.21835412823344
-2.70119280030079 3.29622383462632
-2.76076727490618 3.34305120576241
-2.81252672479244 3.35778782676088
-2.84572442487853 3.344847539592
-2.85425600979539 3.31419507117673
-2.83644609551446 3.27909531980495
-2.79426208197992 3.2532172559763
-2.732516069626 3.24772443135401
-2.6580674647186 3.26838303082386
-2.57905878071228 3.31351536680446
-2.50427176585165 3.37501786456312
-2.44255043530679 3.44108298456315
-2.40222843231351 3.49903139670128
-2.39055640955735 3.5381434587671
-2.41313595878707 3.55225827229332
-2.47340507242131 3.54054366378949
-2.57217961066257 3.50627830861096
-2.70720350021766 3.4553239355216
-2.8726989825704 3.39459577637916
-3.05894373974218 3.33055719191631
-3.25238198860651 3.26819459816735
-3.43687513786885 3.21101742082962
-3.59532878788105 3.16139656713707
-3.71133053217576 3.12091261379874
-3.77078775900095 3.09070399493717
-3.76356545285427 3.0718151900269
-3.68512399601757 3.06554491183284
-3.53815697009129 3.07379429434878
-3.33422895752894 3.09941508073581
-3.09541334317153 3.14655781126075
-2.85593011578201 3.22102001123463
-2.66378366957974 3.33059437895109
-2.5824006057749 3.48541697362488
-2.69226753410296 3.69831540333026
-3.09256887435913 3.98515701293945
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.65930116176605 1.00623869895935
-1.95733645187567 1.07550325576998
-2.10095733111809 1.14144140695172
-2.16727319956702 1.20179246914668
-2.2127373176959 1.25544172680801
-2.27558550241535 1.30226274653504
-2.37827482311056 1.34295969140839
-2.5299222976787 1.3789096353251
-2.72874358856637 1.41200487733375
-2.96449169880698 1.44449525596959
-3.22089566805816 1.47883046358968
-3.47809926863924 1.51750236070798
-3.71509970156858 1.56288729033051
-3.91218629260104 1.61708839229044
-4.05337918826537 1.68177791758327
-4.12886805190166 1.75803954270189
-4.13745075969871 1.84621068397175
-4.08894897299225 1.945724574949
-4.00542902167381 2.05494010246104
-3.91793149805765 2.17092562273172
-3.86061726969054 2.28921630489106
-3.86473803175755 2.4035696766331
-3.95260771037099 2.50572143580272
-4.13202738523989 2.58527945738209
-4.39476281675837 2.6308527009288
-4.71988962949605 2.63266337926202
-5.07799312655249 2.5854195483324
-5.43537473678589 2.49118971824646
-5.75824423990451 2.36220133185857
-6.01654221598358 2.22165980012044
-6.18682383390884 2.09954279689202
-6.25477286424566 2.02641511050987
-6.21770146997073 2.02716736292318
-6.08704323649618 2.11476322225618
-5.8899750998329 2.28508097413995
-5.66607780573907 2.51798814955474
-5.45986566004468 2.78360553135314
-5.31285401907756 3.04915189444493
-5.25562592692277 3.28578983715195
-5.3001872705281 3.47525944483999
-5.43657023941167 3.61338787257462
-5.63682202531688 3.7081680348015
-5.8609580053476 3.77639267039573
-6.06295294856208 3.84026044635354
-6.19673222256688 3.92398206148406
-6.22216300011082 4.05038635010101
-6.1110454656789 4.23752638571448
-5.8531040220862 4.49528558472262
-5.46197849707186 4.8219838101034
-4.98121534989297 5.20098347510632
-4.49025887791852 5.59729564694418
-4.11044242322329 5.95418615048477
-4.01097957918185 6.18978167194261
-4.41495539706242 6.19367586257072
-5.60531759262085 5.82353544235229
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.29935038089752 1.21504878997803
-1.40410571143777 0.932154121386282
-1.41864625693981 0.805982449242605
-1.37416048581727 0.796874025609104
-1.29488822504075 0.87215671627891
-1.1988761765846 1.00549972689955
-1.09873343387376 1.17626732909632
-1.00238699823052 1.3688725865957
-0.913837295321401 1.5721310813487
-0.83391369160391 1.77861463965426
-0.761030010773379 1.98400505828262
-0.691940050209768 2.18644783059872
-0.622493097424479 2.38590587268558
-0.548389446507165 2.58351324946764
-0.465935914572544 2.78092890083421
-0.37280135820721 2.9796903677628
-0.268772189916441 3.18056751844254
-0.156497626657199 3.38292468206942
-0.0418771938831654 3.58437571442277
0.0666350174516826 3.78132605819883
0.159233674450005 3.96993042533908
0.225991075067262 4.14707139983219
0.25808569877868 4.31133707098885
0.248973852777435 4.46382743843621
0.195196326495958 4.60786253962105
0.0968492086455124 4.74768002619579
-0.0419879709982244 4.88700432851484
-0.212824235578646 5.02761543620853
-0.402401882946357 5.16798427379542
-0.593465211757338 5.30293729903268
-0.767550743104507 5.42517213435333
-0.908335139245334 5.52728386763739
-1.00499469466189 5.60380194947937
-1.05553956530327 5.65321394874905
-1.06893057321562 5.67935597932644
-1.06278318845223 5.69050748749855
-1.058617866306 5.69720960393115
-1.07695162341501 5.71000090490182
-1.13239110281331 5.73715377721568
-1.22922082384073 5.78261207025073
-1.36088834233485 5.84551279862776
-1.51372461355041 5.9214294076157
-1.67132464948146 6.0038834408571
-1.81893191487705 6.08585772787513
-1.94773724152482 6.16128582215091
-2.05747949762781 6.22606961502467
-2.15542196792691 6.27809001161926
-2.25413180509542 6.31688506349576
-2.36922512711419 6.34331855671581
-2.51711211464695 6.35924859990398
-2.71274210841549 6.36719621231009
-2.96734870657493 6.37001391187159
-3.28619486208894 6.37055430327591
-3.666317980105 6.37133866602277
-4.09427501532963 6.37422554248661
-4.54388756940361 6.38007932597886
-4.97398698827727 6.38843884881033
-5.32615945958566 6.39718597035358
-5.52249111002386 6.40221416510521
-5.46331310272217 6.39709711074829
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.00997339468449354 1.66962444782257
0.11654398118981 1.49244404104514
0.181115937106168 1.40169791947318
0.199368050391634 1.37982431762344
0.184038176347723 1.4116823612541
0.145265082117004 1.48437856893591
0.0908770805496783 1.58709335362321
0.0266806640701745 1.71090752422505
-0.0432508614562718 1.84862878717628
-0.116288742857027 1.99461824800859
-0.190960145785477 2.14461691292163
-0.266659520854435 2.29557219035408
-0.343359969769561 2.44546439255471
-0.42132461146277 2.59313323715351
-0.50081794822565 2.73810434873271
-0.581817231842872 2.88041576039793
-0.663723829725605 3.02044441534919
-0.745081230994356 3.15873367717931
-0.8235243951062 3.29585598524858
-0.896429603593053 3.4323819290297
-0.961892548802347 3.56889918753287
-1.01972294455826 3.70603397870652
-1.07243757554423 3.84447239656039
-1.1259776212895 3.98496191885006
-1.18865744638649 4.12818572650795
-1.26848612092363 4.27451999415139
-1.37028216188033 4.42377630959132
-1.49278766152365 4.57494404976039
-1.62595023780111 4.7259506787019
-1.75079866466097 4.87369903004459
-1.84398317522224 5.01460273961438
-1.88360267083183 5.14525910940826
-1.8550586336903 5.26312482329797
-1.75686830083257 5.36718708210012
-1.60451454987774 5.45841398746425
-1.4271794156643 5.53940476464942
-1.26052071980638 5.61359507482579
-1.13919267301958 5.68443353979776
-1.08936860014699 5.75455849357361
-1.12197046442894 5.82505030793334
-1.23146062411738 5.89527845566934
-1.4006786811994 5.9633949409311
-1.60662079751644 6.02692850221497
-1.82622434735689 6.08337938595947
-2.04204824594362 6.1308047035748
-2.24588069614185 6.16821671183554
-2.43792375930912 6.1955818458849
-2.62451716352906 6.21368789999533
-2.81582018531614 6.22400742393147
-3.02349353132035 6.228561119313
-3.25838122003199 6.22978123597748
-3.52819246348637 6.23037496834326
-3.83518354896855 6.23318785177233
-4.1738397207181 6.24106715893318
-4.52855706163378 6.25672529616372
-4.87132437497834 6.28260319983407
-5.15940506608319 6.32073373270948
-5.33301902405318 6.37260508031322
-5.31302450347133 6.4390241472894
-4.99860000610352 6.51997995376587
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.0947889164090157 1.58369708061218
0.411030063891619 1.47108622542373
0.525316898461195 1.3975345462087
0.507113922200509 1.36346991216379
0.411670646122415 1.36804252073138
0.281372924115638 1.40928877201185
0.147094286890548 1.48429514317584
0.0295472759249418 1.58936206287661
-0.0593652225901875 1.72016778566225
-0.115198643804867 1.87193226638804
-0.139615410264372 2.03958103462872
-0.139033597963443 2.21790906909077
-0.123275602400515 2.40174467202475
-0.104216804631936 2.58611334363753
-0.0944342373261925 2.76640165650463
-0.105855250818131 2.93852112998253
-0.148406179163182 3.09907210462091
-0.228668030719275 3.24550915576985
-0.348776920368389 3.376360134291
-0.506065577187117 3.49160758964978
-0.693052100230926 3.59314628104363
-0.897446193169687 3.68524451844738
-1.10215721345624 3.77500415771898
-1.28562264614888 3.87258290709441
-1.42419181758222 3.98989207214039
-1.49640068387257 4.13789151554358
-1.48748692047158 4.32370636338031
-1.39390572091593 4.54774318392803
-1.2276137059 4.80096215500861
-1.01676898986041 5.06456002570367
-0.799985790440924 5.31398883551461
-0.618810843220575 5.52417079710346
-0.510162918525623 5.67473799968052
-0.498810667635105 5.75524105640062
-0.591697649889501 5.76886109269639
-0.778962872419828 5.73069676533681
-1.03868420975401 5.6630348568902
-1.3418627094038 5.59042569483356
-1.65740619817762 5.53475970702565
-1.9568756014992 5.51072400558961
-2.21736390731362 5.52424964506566
-2.42234566865996 5.57420917654402
-2.56221010062056 5.65462094312316
-2.63479238541008 5.75685624476781
-2.6458661731238 5.8718178957087
-2.60886516602817 5.99155044438143
-2.54295946062371 6.10963748270478
-2.47058854519291 6.22119838920318
-2.41497870237795 6.32287357515612
-2.39766041175837 6.41280973074743
-2.43598575242871 6.49064507121471
-2.5406458055762 6.55749458299862
-2.71318805705845 6.61593526989226
-2.94353379998113 6.66999139919055
-3.2074955372756 6.72511974783954
-3.46429438427664 6.78819484858578
-3.65407747130008 6.86749423612569
-3.69543534622052 6.97268369325491
-3.48291937704896 7.11480249701763
-2.8845591545105 7.30624866485596
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.1945880651474 1.12912154197693
-1.05585534395979 0.743950871375568
-0.991699590185809 0.622030058440111
-0.97995316734919 0.662467861500066
-1.00244852460651 0.787247079242915
-1.04461776989949 0.938774977494445
-1.09509224310728 1.07743371599907
-1.14530208919873 1.17913077520016
-1.18907583138474 1.23284938302037
-1.2222399442705 1.23819894164195
-1.2422184270078 1.20296545428709
-1.24763237644735 1.14066195199824
-1.23789956029103 1.06807892041843
-1.21283399024419 1.0028347265716
-1.17224549516799 0.960926045642943
-1.11553929423162 0.954278287759188
-1.04131557669681 0.988296043479157
-0.947020613432888 1.05955890744061
-0.82935665161166 1.15565793455126
-0.686010875800551 1.25875336535831
-0.517735242442007 1.35012221388401
-0.330433105644639 1.41472501469325
-0.137199761889507 1.44571952311737
0.0411179263781415 1.4472696337629
0.179638799278542 1.43243089870234
0.255078576499555 1.41883282488823
0.251470876409169 1.42425774864646
0.165872926368972 1.46222770399815
0.0126681180832779 1.53832398436794
-0.179067318631415 1.650128452917
-0.373306025544167 1.7898323264458
-0.53529823960224 1.94709926610469
-0.639799636542921 2.11192836671571
-0.678593876348348 2.2773347969473
-0.661712673986385 2.44040098551083
-0.611085853880646 2.60137064073773
-0.552862311073471 2.76239914380755
-0.509720662213998 2.92630127562295
-0.493403910344259 3.09532400752019
-0.501204589499 3.27036129232651
-0.520231591307515 3.45103951070645
-0.534041148893696 3.63606743179371
-0.529326408368999 3.82359272890951
-0.502548693432251 4.01155643910406
-0.464215939615249 4.19796445077323
-0.435416729441637 4.38088588714031
-0.440422774965984 4.5583128446
-0.499068459790172 4.72801226912535
-0.619141514169916 4.88737828477142
-0.790208811073147 5.03334279665321
-0.985616072150387 5.16261800344112
-1.17129282467036 5.27221524365376
-1.31531892136254 5.35999476594915
-1.39749183106963 5.42521552075389
-1.41818546481327 5.46904604320833
-1.39977777901253 5.49466721535775
-1.37798867381041 5.50682090447265
-1.39117670610236 5.51124650002311
-1.46961353278076 5.51411622759349
-1.62499165298947 5.52147362121577
-1.84490212437421 5.53873927956709
-2.09841837083709 5.57036697723005
-2.34552559708738 5.61955183805347
-2.54666986502392 5.68794012850356
-2.67226940936889 5.77534126543393
-2.71027504274841 5.87955423188907
-2.66639634661679 5.99662409618337
-2.56010890978697 6.12134594470492
-2.42037504253041 6.247785617487
-2.28136445380122 6.36980044594209
-2.17817492846031 6.48155999059585
-2.14255300449952 6.5780667788211
-2.19861465026576 6.65567704257179
-2.35856594168518 6.71262145611706
-2.61842373948727 6.74952587377515
-2.95373636642904 6.76993206764742
-3.31530428451914 6.78081846535238
-3.624900772242 6.79312088775959
-3.770992601782 6.82225328672375
-3.60446071624756 6.8886284828186
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.00997339468449354 1.66962444782257
-0.172992893319279 1.3485888046609
-0.198883289308091 1.21363196111083
-0.140226656392111 1.21276216172889
-0.0367415716565808 1.30402140312825
0.0831758697067319 1.45447445839017
0.200911039637066 1.6391979014755
0.3060897624422 1.84026913163605
0.395037300035991 2.04575539782608
0.4692373371759 2.24870282311377
0.533790966700536 2.44612542909263
0.595875674767181 2.63799416029296
0.663204326089331 2.82622590859331
0.742484149174223 3.01367253763193
0.837875721560375 3.20310990721821
0.949451955055119 3.39622689774412
1.07165708097213 3.59261443459569
1.19180511367108 3.78877357790139
1.28995377801599 3.97778786787676
1.34294332901432 4.15100703004598
1.33038692842008 4.3006731498493
1.24075925361697 4.42259428676572
1.07747825575603 4.51881495959302
0.863777042292569 4.59973406075959
0.639815481043911 4.68267851816166
0.45265138832275 4.78721580640159
0.345304376229397 4.93005205987922
0.345816984783482 5.11992894805824
0.456758341440481 5.35274858441402
0.651567057544855 5.61022268366814
0.883194332883679 5.86485999736094
1.09614048368603 6.0867023753124
1.23856188487493 6.25009711143932
1.27431574347651 6.34043039722953
1.19200881368691 6.3589864645008
1.00318624087402 6.32101287757984
0.734482033650104 6.25000826713054
0.419378827892833 6.17176564007437
0.089969519662936 6.10841719285668
-0.230654115002358 6.07298148946924
-0.531078659927813 6.06786405272541
-0.808883823438769 6.08765456628008
-1.06712115981884 6.12259394494363
-1.31078805677192 6.16204519800411
-1.54336406842748 6.19790390448307
-1.76458585218689 6.22680897327422
-1.97086545728702 6.24979304547427
-2.15658158552101 6.27108733345994
-2.3153959078388 6.29690219077036
-2.44156938094775 6.33420768198952
-2.53127856391313 6.3895141526286
-2.58393193475868 6.46765279900838
-2.60348620706721 6.57055623814167
-2.5997626465811 6.6960390776157
-2.58976338780286 6.83657848547447
-2.59898775059573 6.9780947601012
-2.66274855678415 7.0987319001007
-2.82748844675439 7.16763817418179
-3.15209619605506 7.14374669103966
-3.70922303199768 6.97455596923828
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.71168231964111 1.04920244216919
-2.21743177062709 1.01570299144619
-2.42036382817073 1.0533527017989
-2.45108679938106 1.13214073628309
-2.40955579581328 1.22876282398056
-2.36831683012598 1.32596101702866
-2.37575091273845 1.41186344764987
-2.45931814848788 1.47932408518131
-2.62880183328664 1.52526249310437
-2.87955255077954 1.55000358607422
-3.19573226900107 1.55661738694936
-3.55355843703266 1.55025878382124
-3.92454808165994 1.53750728704374
-4.27876190402999 1.52570678626278
-4.58804837630858 1.52230530744586
-4.82928783833746 1.53419476991162
-4.98763659429158 1.56705074335939
-5.05974788566478 1.62467391979095
-5.05579817885994 1.70842018540369
-4.99702217637207 1.81696377344628
-4.91066425446978 1.94625201943199
-4.82475444098602 2.0894731287663
-4.7628850389909 2.23702419117606
-4.73933432943998 2.37660646956469
-4.75729173728863 2.49445800057703
-4.81080822142175 2.5779522408106
-4.88740071470229 2.61843655427187
-4.97066164016724 2.61407256126404
-5.04286018027914 2.57260703242471
-5.08732912562248 2.51233695666224
-5.09030742526736 2.45849058898826
-5.04256831657809 2.43780267224889
-4.94103920807717 2.47302020400579
-4.79041789430688 2.57741522994609
-4.60431615685665 2.75020298962678
-4.40371153450551 2.9771166090672
-4.21315798905495 3.23527491570183
-4.05674577337025 3.49853068862661
-3.95406083349875 3.74281981393102
-3.91627712440392 3.9513533433226
-3.94420602309789 4.11749636944073
-4.02974795400728 4.24362567025852
-4.15824900724051 4.33891770080515
-4.31087507339862 4.41711588128108
-4.46698597838605 4.49429788517316
-4.60650961822145 4.58664292736978
-4.71231609384847 4.70819905227598
-4.77259184594656 4.86865042192865
-4.78321378974174 5.07108460411159
-4.75012344981746 5.30975986047071
-4.69170109492534 5.56787243462916
-4.64113987279599 5.81532384030245
-4.64881994494981 6.00648814941359
-4.78468262150776 6.07797928020825
-5.1406044960022 5.94641828536987
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.0947889164090157 1.58369708061218
-0.236661033924674 1.20355744413333
-0.313375023211933 1.05160466793504
-0.227578219228194 1.0609189791106
-0.0524500151260407 1.17725866951214
0.156018299362801 1.35786535640284
0.357165866725478 1.57026924310912
0.52380459046602 1.79109437967283
0.640361463903351 2.0048639235035
0.701020898969304 2.20280540003049
0.707867055006633 2.38165596335521
0.669026167567022 2.54246765690333
0.596808877209102 2.68941267407698
0.505852558296457 2.82858861890694
0.411263647795641 2.96682376670483
0.326759974074191 3.11048232471536
0.262813085698633 3.26426969276848
0.224809645951872 3.43005147758918
0.211877096269883 3.60615169842849
0.217720719897828 3.78810197963762
0.232403193835284 3.97007063687456
0.244171581248347 4.14632598598673
0.241284006878704 4.31269857439522
0.213780317701064 4.46785310761108
0.154893458649708 4.61333973887707
0.062130261775392 4.75252222192712
-0.0616897726123168 4.88936334545399
-0.207395832981173 5.02720993785653
-0.358551303603241 5.16761680591117
-0.492458003014608 5.30977239514906
-0.584611216201068 5.45100663268522
-0.614106743549768 5.58759732624081
-0.569067704349621 5.7155827582694
-0.452029841795201 5.83157105943885
-0.283326920785002 5.93339437191079
-0.0972270230939992 6.0202004191748
0.0659618478315603 6.09223125923429
0.168046964693511 6.15058179723992
0.181103753078189 6.19695831586103
0.0948563573758455 6.23344342623633
-0.0820195759877661 6.26231154636196
-0.327199512917524 6.28589929322509
-0.611042468515381 6.30648443633149
-0.902929275084009 6.32616489972185
-1.17749641591849 6.3467398272674
-1.4187950898514 6.3696316386365
-1.6200224315836 6.39589556501662
-1.78179042766478 6.42625807519908
-1.91035286169441 6.46115613086961
-2.0158322595227 6.50077644189882
-2.11044683445156 6.54509472163276
-2.20673743243556 6.59391494218338
-2.31579447728289 6.64690858971903
-2.44548491585632 6.70365391975503
-2.59867916327416 6.76367521244411
-2.77147804811122 6.82648202786695
-2.95143975759976 6.89160846132267
-3.11580678283048 6.95865239861937
-3.22973286395343 7.02731477136459
-3.24450993537903 7.09743881225586
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.00997339468449354 1.66962444782257
0.153889486627731 1.44192415042919
0.253059083770342 1.34578824907366
0.285626419789737 1.34029134908681
0.25512974891242 1.39352210530037
0.169564409353489 1.48159191343065
0.0403926761251267 1.58764360146224
-0.118446386154906 1.70086012103163
-0.291527070454785 1.81547323881092
-0.46292717452013 1.9297722278915
-0.617218148065512 2.04511255916767
-0.740455239965971 2.16492459272037
-0.821167645448516 2.2937222692008
-0.851348653283643 2.43611180121413
-0.827445792976838 2.59580036470314
-0.751350981960093 2.77460479033192
-0.631390672783414 2.97146025486952
-0.483284881538999 3.1814482535182
-0.330022007001783 3.39549633982426
-0.198450673963579 3.60211197169226
-0.114333262003535 3.79006948505764
-0.0973220026746112 3.95114504356243
-0.155939725424119 4.08284879570594
-0.28338160063501 4.19066385260497
-0.458582850741602 4.28712195755239
-0.652131803222772 4.3879685208199
-0.832798646744841 4.5079577967641
-0.974066037598349 4.65664695345783
-1.0604503456567 4.8343624257658
-1.09058724540312 5.0308288997877
-1.07449805703698 5.22858697770781
-1.02925065302508 5.40773196016018
-0.974587051547241 5.55068004206098
-0.928567625987595 5.64690826149442
-0.904016079572472 5.69642954837916
-0.907866969041744 5.70868286465659
-0.942127121385831 5.69887401562567
-1.00494147624955 5.68415150898249
-1.09165893566414 5.67978329809101
-1.19589766131341 5.69562960600193
-1.31060602411088 5.73494578862852
-1.42911882866314 5.79571750877355
-1.5462128010586 5.87239071314162
-1.65916207235463 5.95760384490584
-1.76876129103926 6.0438978314434
-1.87970562815628 6.12498453672283
-1.99959830252444 6.19607291625771
-2.13750484174064 6.25388397646013
-2.30249433368026 6.29665680211791
-2.5021806779976 6.3241545838716
-2.74126383762618 6.33767064569156
-3.02007109027916 6.34003447235508
-3.33309827994969 6.33561773692341
-3.66755106841129 6.33034032821888
-4.00188618671824 6.33167637830196
-4.30435268670593 6.34866028994833
-4.53153319249125 6.39189276412597
-4.62688515197294 6.47354682747224
-4.51928208833198 6.60737385977095
-4.12155485153198 6.80870962142944
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.81644475460052 1.13512969017029
-2.11768795103422 1.18338484510167
-2.28260759680377 1.24000663979465
-2.36682475571809 1.30097030438622
-2.41263705393918 1.36316301297464
-2.45050260184527 1.42430564663038
-2.50052391589408 1.48287455640709
-2.57393184048601 1.53802332635254
-2.67456946982734 1.5895045365196
-2.80037606979343 1.63759152597716
-2.94487099979197 1.68300015582109
-3.09863763462614 1.72681057218521
-3.25080728635784 1.77038896925224
-3.39054312617089 1.81530935226473
-3.50852410623425 1.86327530053604
-3.59842888156521 1.91604173046127
-3.6584197318926 1.97533665852825
-3.69261313378803 2.04278124008417
-3.71186061837225 2.1197207249537
-3.7319367303928 2.2067205156484
-3.77023544156227 2.30286957832108
-3.84236526759024 2.40507077034315
-3.95874492161555 2.50733147705936
-4.12148424565965 2.6002156535441
-4.32381435831891 2.67173816551915
-4.55257971214823 2.70999150185832
-4.79126774086371 2.70607664541854
-5.02304267883301 2.65703630447388
-5.2337454068124 2.56872402765074
-5.41400998009849 2.45700628989767
-5.5591378889634 2.34473288954248
-5.66808900150457 2.25704031638393
-5.74243853274134 2.21659100328475
-5.7853346035126 2.2388182007929
-5.80053179391025 2.32789536624413
-5.79185753304525 2.47683211522169
-5.76303884999967 2.67100577394256
-5.71756945212504 2.89207740331731
-5.65857688192537 3.12190854951085
-5.58869678672372 3.34636936873417
-5.5100519210904 3.55754728302059
-5.42441321638931 3.75317512387509
-5.3334092804157 3.93531965606286
-5.23873683442 4.10905578572388
-5.14237115013177 4.28114076848746
-5.04677648678348 4.45868841758673
-4.95511652813447 4.64784331197324
-4.87146481949479 4.85245500443144
-4.80101520474906 5.07275222969324
-4.75029226338038 5.30401711255256
-4.72736174749419 5.53525937597983
-4.74204101884216 5.74789054923656
-4.80610948584602 5.91439817598987
-4.93351904062151 5.997020022427
-5.1406044960022 5.94641828536987
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.76406347751617 1.09216606616974
-2.51435470269173 0.992909499332113
-2.80771020537708 1.00639168631237
-2.81707249369855 1.09105894979387
-2.67714351911295 1.21415487798719
-2.48838314062622 1.35085112990722
-2.3210075890122 1.48337824065033
-2.21898793103121 1.60015642667149
-2.20404853364882 1.69492639106138
-2.27966552825449 1.76588012882359
-2.43506527488027 1.81479173215167
-2.64922282641948 1.84614819570634
-2.89486039284539 1.86628022189259
-3.14244580542989 1.8824930261368
-3.36419098096224 1.90219714216389
-3.53805038596765 1.93203922727449
-3.65171950092607 1.97703286762199
-3.70660141514416 2.03969335023335
-3.72012689058945 2.11937737699168
-3.72188448983648 2.21239323333612
-3.74618998922131 2.31255415533352
-3.82441397087953 2.41176179596667
-3.97731062612647 2.50058981022262
-4.20799166973774 2.56892711215275
-4.50066490155879 2.60715435478173
-4.82629679019437 2.60796087361611
-5.14949073062453 2.56827407850883
-5.43537473678589 2.49118971824646
-5.65641437215751 2.38784483922787
-5.79728186846495 2.27780079051767
-5.85479095268445 2.18564403892816
-5.83588786216537 2.13609703047615
-5.75556759775707 2.14907174593103
-5.63478957406268 2.23473002816302
-5.49831559083407 2.38941644059742
-5.37210537476441 2.59656073512793
-5.28034377314477 2.83171780624305
-5.24242672636964 3.0680706634957
-5.26994717769939 3.28193427398098
-5.36381033399967 3.45809039453956
-5.51325356551317 3.59263379836507
-5.69817732439858 3.69149231712596
-5.89235679858993 3.76779611235874
-6.06667061268301 3.83922467317778
-6.19232952882182 3.925353813985
-6.24410514758497 4.04500267217965
-6.20355860887216 4.21358070586807
-6.06226929279057 4.44043469157342
-5.82506352054131 4.72619572194544
-5.51324325530584 5.06012620347022
-5.16781480313242 5.41746685417991
-4.85271751382252 5.7567837013625
-4.65805248181729 6.01731507927157
-4.70331124708394 6.11631862683603
-5.1406044960022 5.94641828536987
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.81644475460052 1.13512969017029
-1.90867334122682 1.25219927533015
-2.04083047057711 1.31832969366613
-2.18402968542722 1.35872872044458
-2.31814084713217 1.39175780234505
-2.43072943408502 1.42975680176011
-2.51599584017572 1.47986874109514
-2.57371467324993 1.54486454706818
-2.60817405356791 1.62396779500967
-2.62711491226329 1.71367945316234
-2.64067028980199 1.80860262698095
-2.660304634441 1.90226730343215
-2.69775310068724 1.98795509529426
-2.76396084775643 2.0595239854571
-2.86802233803188 2.11223307122177
-3.01612063552338 2.14356730860049
-3.21046670432601 2.15406225661639
-3.44824808460907 2.1481187574745
-3.72106205906258 2.13429765312385
-4.01617020309029 2.12365976101676
-4.31880067251809 2.1269813996934
-4.61452164697498 2.15189354885764
-4.89161438896598 2.20002167636336
-5.14324200814307 2.26447694064717
-5.36779266739073 2.33048724946789
-5.56703007798517 2.37979965679612
-5.74385901309558 2.39574490627194
-5.90008783340454 2.36830711364746
-6.03423137435471 2.29909748455711
-6.14036323567369 2.20383295080891
-6.20963193822078 2.10848113830603
-6.2328264831121 2.04291025348934
-6.20298227247168 2.03444300510763
-6.11798368716183 2.1014180079708
-5.98273592384141 2.24771522325639
-5.80888349494214 2.46277218893382
-5.61248618416808 2.72617164932934
-5.41146642466307 3.01274076141841
-5.22305624539601 3.29765126867841
-5.06130988217472 3.56138198014865
-4.93558327284949 3.79265375126171
-4.85069438108487 3.98783986785016
-4.80753062272785 4.14943888279045
-4.80366494604734 4.28452930599712
-4.83397191197357 4.403224294417
-4.8912437743376 4.51712634202345
-4.96680656011071 4.63778196981054
-5.0511361496439 4.77513641578731
-5.13447435690731 4.93598832497196
-5.20744500972969 5.12244443938606
-5.26167003003784 5.33037428804877
-5.29038551409606 5.54786487697109
-5.2890578127456 5.75367537915001
-5.25599961164412 5.91569182456279
-5.19298601150513 5.98938179016113
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.40411269664764 1.30097615718842
-1.28502441652057 1.07029074553821
-1.26618150295296 0.950710172667197
-1.2865349754349 0.925475876264135
-1.30232786366285 0.978596196964827
-1.28504104628059 1.09493762289571
-1.2193390896201 1.26031603421743
-1.10101608644249 1.46158794766842
-0.934941494678912 1.6867417611085
-0.733005976171431 1.92498899806243
-0.512067235413969 2.1668555522635
-0.291895858293197 2.40427293219712
-0.0931211508294407 2.6306695056444
0.0648230220824043 2.84106174422572
0.165752397931973 3.03214546794429
0.198786477852518 3.2023870897298
0.160402687880006 3.35211485998192
0.0564537203865196 3.48360555421098
-0.0970979644013785 3.60101239357724
-0.277330064427996 3.70981222009771
-0.459330500578252 3.81602740746178
-0.621259098746879 3.92543643308745
-0.749404816343339 4.04278484826402
-0.842456074384421 4.17106655631986
-0.910723860128194 4.31125605438834
-0.970720754408713 4.46245561745529
-1.03914983099597 4.6220952095981
-1.12689178745193 4.78613255643103
-1.23324993798052 4.94926720196435
-1.34418044952822 5.10537069382854
-1.43768994491226 5.24830547032145
-1.49121046365837 5.37285098384291
-1.48901545342815 5.47563204950678
-1.4295828021528 5.55604028053585
-1.33040564100105 5.61682235994085
-1.2235520325481 5.66346068718616
-1.14608079751373 5.70288255380956
-1.13012451203897 5.74212587204223
-1.19297590337792 5.78700523244226
-1.32830363189732 5.84088762068275
-1.50625589958043 5.90433110880135
-1.68322344104844 5.97566143609276
-1.81310847229432 6.05169481282008
-1.85860216621269 6.12846155190874
-1.80222251813218 6.20192203216928
-1.65259193744192 6.26853031386105
-1.44055575704226 6.32547262330305
-1.21194568571981 6.37079846234175
-1.0202469643165 6.40354863595795
-0.919265521898731 6.42388327987381
-0.955795131926361 6.43320988815971
-1.16228456842186 6.43431134084121
-1.54950476213935 6.43147393150604
-2.09921595673372 6.43061539491095
-2.75683486492967 6.43941293458871
-3.42410182469079 6.46743125045505
-3.95174795538871 6.52625056641556
-4.13216231397207 6.62959465797264
-3.69205905113569 6.79345887983249
-2.28514456748962 7.03623819351196
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.402358531951904 1.83547079563141
0.320639069069761 1.54949593753109
0.332011054427223 1.42840757734221
0.39139413630119 1.42517607290238
0.463777065991947 1.50137192681564
0.523289327828078 1.62640726459385
0.552272769171377 1.77677731279803
0.54035323042176 1.93530187717981
0.483512175022179 2.09036682082272
0.383158319463535 2.2351655422836
0.245199263289587 2.36694045373399
0.0791131191018673 2.4862244591015
-0.102979857435406 2.59608243221116
-0.287245637590417 2.70135269492682
-0.459064789558842 2.8078884952925
-0.603960848458934 2.92179948567379
-0.708528686326609 3.04869320089923
-0.761363657233538 3.19291909385621
-0.754030789165173 3.35694470207684
-0.682184526888036 3.54122854492734
-0.546775078158951 3.74437876139953
-0.355260641482802 3.96333115358783
-0.122819036403375 4.19352727559443
0.126751275255664 4.42911481281474
0.362905739960521 4.66334714586172
0.553562052496206 4.88922215875928
0.670893820663027 5.10016305205947
0.697128772735596 5.29069948196411
0.630233009953073 5.45713911514379
0.486632429821503 5.59798999168986
0.296413121477623 5.71375032409636
0.0955589318647739 5.80644910437491
-0.0819249230599718 5.87917712686706
-0.211879072829032 5.93561827495437
-0.286675120513555 5.97961481039501
-0.315168050321041 6.01492632884992
-0.317043257491773 6.04514995367037
-0.316536290861073 6.07365857355779
-0.33615141167556 6.10353911487476
-0.390569669754694 6.13753003103594
-0.483347543291207 6.17794726372764
-0.608466686090906 6.22659016358915
-0.753174075732991 6.28464208008462
-0.900847138018853 6.35257084819474
-1.03385887142088 6.4300292751085
-1.13644297153126 6.51575562691481
-1.19755895551079 6.60747411529426
-1.21375728653767 6.70179538421079
-1.19204449825632 6.79411699660337
-1.15274831922617 6.87852392107774
-1.13238279737047 6.94768901859807
-1.18651342442509 6.99277352917868
-1.39262226038735 7.00332755857573
-1.85297305796477 6.9671905649789
-2.69747638702393 6.87039184570312
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.402358531951904 1.83547079563141
0.653236481624697 1.64728718525752
0.760189379630948 1.55529760689035
0.762444226575104 1.53661158547123
0.694135852648808 1.57274168596535
0.584481302754256 1.64912430068454
0.457954221627553 1.75464043661004
0.334459238962071 1.88113650271531
0.229506354531798 2.02294509728878
0.154385323314702 2.17640579525665
0.116340040616084 2.33938593550568
0.118742927191933 2.51080140820595
0.161269314372282 2.69013744213364
0.240071829184567 2.87696939199386
0.347954779476979 3.07048352574336
0.474548539041824 3.26899781191337
0.606483932738875 3.46948270693236
0.727583617472656 3.66709444224346
0.819645615886317 3.85514381689279
0.865019883071901 4.02638369670496
0.850025040545002 4.17491442405799
0.768407400322907 4.29812033039736
0.624795673343521 4.39860379098571
0.437393524985098 4.48568522923741
0.235783595981361 4.57411907276463
0.0542334669290743 4.68024804069121
-0.0755699503910871 4.81783191678261
-0.131787731491316 4.99387535120519
-0.109410541106231 5.20464585032642
-0.0228245012487681 5.43463111246073
0.0995645351055772 5.66078270873638
0.222897664529554 5.8582181789199
0.313475076416828 6.00595338965871
0.346332003909092 6.09260174546084
0.31107048313544 6.12047595747001
0.211368906847614 6.10389953234775
0.0609762666283509 6.06429871431583
-0.120521060329429 6.02508610898178
-0.311931885709269 6.0065455277104
-0.494475829835293 6.02112497563646
-0.654091593011841 6.07194156977422
-0.781889662793026 6.15477721624688
-0.874315727291992 6.26061851853781
-0.933312450196683 6.37819976741065
-0.966452895735867 6.4965115407283
-0.986510730059456 6.60662608344618
-1.00982842567417 6.70206460210652
-1.05428850399973 6.77868302369923
-1.13727338440122 6.83454393357917
-1.27362523322135 6.86978851338347
-1.47360581281286 6.88650847894877
-1.74085633057078 6.88861801822855
-2.07035728796477 6.88172572921038
-2.44638832957149 6.87300655783324
-2.84048809210687 6.8710737359048
-3.20941405345846 6.88585071901869
-3.49310238171776 6.92844312447179
-3.61262778421253 7.01101066918155
-3.46816335653913 7.14663910760322
-2.93694043159485 7.34921216964722
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.1945880651474 1.12912154197693
-1.14065620576012 0.706990617486851
-1.1099840464918 0.571105218006523
-1.0922130578051 0.614193648595649
-1.07894908266706 0.752939388156679
-1.06360837506091 0.925478387012379
-1.04126363849784 1.08889636448339
-1.00849006452878 1.21672610646581
-0.963211371256205 1.29644476300874
-0.904545841845868 1.32697114589189
-0.832652363038625 1.31616302620308
-0.748576463662203 1.27831443191589
-0.654096353142978 1.23165294546716
-0.551568960017761 1.19583700133459
-0.443775970445577 1.18945318361432
-0.333769866719446 1.22751352359846
-0.224719965778404 1.3189527974958
-0.119758584518085 1.46420280559707
-0.0218298272725363 1.6543586136508
0.0664558801961097 1.87383359133481
0.142965306312062 2.10419856735871
0.206185870634471 2.32805660153483
0.255367622655648 2.53290235973
0.290578950673237 2.71408286012239
0.312417170368208 2.87416328187427
0.321508871058602 3.0201027894836
0.317994783974618 3.16026913112784
0.301014939625431 3.30145412870099
0.268285267836631 3.44617944760114
0.216382362628228 3.59225039702537
0.141788091522171 3.73472181479723
0.0420508551619811 3.86823425222226
-0.0830525224487137 3.98935216340834
-0.230402014651461 4.09881421863934
-0.393204891296213 4.20231883945445
-0.562154538691902 4.30853357202052
-0.727023434621473 4.42629463195468
-0.878266117343363 4.56178780738452
-1.00861548327669 4.71575182493609
-1.11438927183087 4.88165754192719
-1.19580304691644 5.04723235446417
-1.25675897912946 5.19774963227784
-1.30460317982387 5.31942404220917
-1.34988197407203 5.40280462033289
-1.40590275238757 5.44575187699063
-1.48702187481369 5.45370534819379
-1.60574620484959 5.43742587930054
-1.76968145184633 5.41041183033983
-1.97848007229764 5.38631425456805
-2.22100126803344 5.37642499898414
-2.47535196433669 5.38815532707922
-2.71365701963732 5.42514051925886
-2.90801160404802 5.48775091987512
-3.03645383320088 5.57360994832167
-3.08887866103762 5.67811293158361
-3.07099887618948 5.79497324674975
-3.00255222315059 5.91684892765775
-2.91288299045465 6.03600598787879
-2.83639663772049 6.14498351916962
-2.80801442246171 6.23725878992786
-2.85862802689624 6.30791234364727
-3.0105541847559 6.3542930973731
-3.27298930809602 6.37668344015738
-3.63746411410495 6.37896433151422
-4.07329825191372 6.36928039987512
-4.52305492940554 6.36070504104429
-4.89799554002546 6.37190551665394
-5.07353428958985 6.4278080526196
-4.88469282309606 6.56026293759541
-4.12155485153198 6.80870962142944
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.507120788097382 1.74954354763031
0.138712665645399 1.37525312958327
0.0545599060402384 1.22512739371276
0.149151407368685 1.23352676885653
0.339649627819944 1.34735255248517
0.563549119339019 1.5248344935002
0.776335061280091 1.73431837503227
0.949141794059893 1.95305359723923
1.06641135281109 2.16598076010433
1.12355200103567 2.36451924623431
1.12459676425829 2.54535480365757
1.07986196367968 2.70922712862227
1.00360574983003 2.85971744839452
0.91168663622235 3.00203610405647
0.819222033005833 3.14181013330447
0.738246780619272 3.28387085324721
0.675371683444411 3.43104144320384
0.62947957484652 3.58294281657712
0.590729013651272 3.73543670257171
0.543517476665294 3.88199819350238
0.471299865030266 4.01599238801776
0.361500398426512 4.13299654229787
0.210419957908635 4.23311975591276
0.0273396146459469 4.32288725941297
-0.166531595548935 4.41433200835026
-0.343852829185071 4.52151665383818
-0.477550408874085 4.65672898811235
-0.547218605897801 4.82667641381978
-0.54528318757363 5.02884934489222
-0.479498507325639 5.25049543596595
-0.368850556834513 5.47228932604317
-0.237640832471227 5.67329779666874
-0.109532453243233 5.83597181023164
-0.00162893928028162 5.95110828441833
0.0798730237757773 6.02135338279987
0.138325562998651 6.05941921052384
0.182099324301825 6.08336102517954
0.219847919220124 6.11166425063599
0.255773918960883 6.15833288583239
0.285410575131717 6.22844301693732
0.295462106783454 6.31735651028114
0.268054879642763 6.41391262791682
0.185676270825657 6.50423982601881
0.0361174272429641 6.57557106488661
-0.182696430391226 6.61998617435962
-0.460109807876091 6.63670504672
-0.774908625125206 6.63128809524258
-1.09906650801764 6.61381533107919
-1.40153627423883 6.59703612464199
-1.65204141912148 6.5945189669868
-1.82486760148644 6.61880123119631
-1.90265412948358 6.67953893376347
-1.88018544643267 6.78165649597473
-1.76818261666428 6.92349650529336
-1.59709481136064 7.09496947674275
-1.42089079439655 7.2757036142897
-1.32085040818024 7.43319457222773
-1.40935605949426 7.52095521656036
-1.83368420533636 7.47666538638445
-2.77979683876038 7.22032165527344
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.939399600028992 1.42385900020599
-0.718279757276053 1.29153295933611
-0.628710721891708 1.21317279464298
-0.629079021185816 1.18366181626827
-0.685862304318936 1.1977324331845
-0.772845921809033 1.25004025753411
-0.870339505038183 1.3352382089685
-0.964393545759285 1.44805061898712
-1.04601597560277 1.58334733527648
-1.1103887455833 1.73621782604928
-1.15608440560648 1.90204528438338
-1.1842826839756 2.07658073256094
-1.19798706689828 2.25601712640742
-1.20124137799322 2.4370634596307
-1.19834635779691 2.61701886816006
-1.19307624327032 2.79384673448531
-1.18789534734407 2.9662487919933
-1.18319531973648 3.13373787402877
-1.17696009271688 3.29668263610197
-1.16536810162655 3.45629085703762
-1.14371262152889 3.61457189348378
-1.10733167245447 3.77429850737611
-1.05253719024297 3.93896599425605
-0.977501335106458 4.11259378016884
-0.882971330911203 4.29889681876273
-0.772879847836913 4.50007307972588
-0.654947694969937 4.71556277397935
-0.541285599440524 4.94080831881345
-0.448711153580375 5.16624753147499
-0.396859921063925 5.37811302753585
-0.403929726861351 5.56116963504938
-0.482061596699891 5.70174933032809
-0.63271873586001 5.79078778249606
-0.842298382026102 5.82674914175054
-1.08162536721755 5.81668799490284
-1.31280259656419 5.77378073551509
-1.49820759850262 5.71382703406745
-1.60953847623587 5.65172760045223
-1.63678849176414 5.59798485741841
-1.59412033245198 5.55619890305439
-1.51511222349488 5.52397540943433
-1.44239633770951 5.49563375142441
-1.41696078432171 5.46502313608575
-1.46745886051372 5.42833680336754
-1.60086014776846 5.38656973935709
-1.80184220458075 5.34565427831621
-2.04032837802165 5.31443152813939
-2.28007749308669 5.30234334380502
-2.48727683920354 5.31712342739938
-2.638835150027 5.36257902459619
-2.72660049630318 5.43760322170586
-2.75488877779829 5.53720731757041
-2.7363400616807 5.65405815477392
-2.68774627019581 5.78002410283453
-2.6259049921224 5.90771055904119
-2.56434180172494 6.03164695441421
-2.51259148647398 6.14844697912707
-2.47664692251094 6.25650028087677
-2.45946441326851 6.35564150700715
-2.46146902819606 6.44681934659003
-2.48105994148503 6.53176557250631
-2.51511577079431 6.61266408352721
-2.55949991597567 6.69181994639534
-2.60956589779913 6.77132843790588
-2.66066269667835 6.85274408698776
-2.70864009139604 6.93674971678475
-2.75035399782937 7.02282548673667
-2.78417180767534 7.10891793466052
-2.81047772717617 7.19110901883159
-2.83217811584473 7.2632851600647
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
-1.25165516596596 0.923737076186018
-1.34382024995647 0.766890561441947
-1.23641510713231 0.786072989931986
-1.02602326285386 0.916694953871896
-0.783656831607747 1.10919100690035
-0.557884092050043 1.32731405366397
-0.377957062049398 1.54642973940236
-0.256939073730205 1.75181083953314
-0.19483234851576 1.93693164923699
-0.181705572171413 2.10176237304268
-0.200821469847733 2.25106351441208
-0.231764381123663 2.39268026532525
-0.253567835049677 2.53583689586542
-0.247842125190939 2.68943114380405
-0.201901884670461 2.86032860418588
-0.111893661212261 3.05165711891394
0.0141310659953332 3.26112766036705
0.155043731526295 3.48027829386777
0.281222321986962 3.69651321447677
0.361832024799287 3.89645148078061
0.372241631920679 4.06934167272081
0.301433188103715 4.21047332434878
0.15821856382022 4.32401877854968
-0.0301964914997941 4.42222170407235
-0.226689560736363 4.521224090068
-0.393593511904645 4.63646608811035
-0.502071136089635 4.77808457433215
-0.541142138778271 4.9465008299275
-0.521337271641862 5.13093103582961
-0.468689501744182 5.31315338050635
-0.416059329612144 5.47272538014685
-0.39440479033281 5.59223129106118
-0.42409757976795 5.66249911319111
-0.508462055393403 5.68635211990034
-0.63537153411403 5.6770484566083
-0.783324657621801 5.65376716697433
-0.927811636960001 5.63690311052639
-1.04767895221586 5.64336308211368
-1.13097671118154 5.68226341627823
-1.17673473736029 5.75378712019432
-1.19231395857405 5.85147481519966
-1.19006795746058 5.96505103040756
-1.18400061584784 6.08325352766089
-1.18647621093081 6.19661621994675
-1.20597155873018 6.29933014230993
-1.2470520304155 6.38913685942639
-1.31108200706099 6.46657208147384
-1.39695641411256 6.53419062980541
-1.50183225585492 6.59579140262312
-1.62186014987863 6.65564234065151
-1.75291586154717 6.7177053928112
-1.89133183846404 6.78486148189247
-2.03462874493978 6.8581354702288
-2.18224699645907 6.93592112537049
-2.33627829414781 7.01320608575816
-2.50219715924016 7.08079682639642
-2.68959246754565 7.12454362452736
-2.91289898391621 7.12456552530414
-3.19212889671326 7.0544753074646
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-0.782256126403809 1.29496800899506
-1.50668839215661 0.81656267385173
-1.69413780367763 0.636736796312448
-1.54108498403663 0.662690170704956
-1.20202827656904 0.819993556892151
-0.793741884469674 1.05079380113671
-0.399534010386479 1.31201895696573
-0.0735049960142417 1.57358340603537
0.155194538311687 1.81659297899548
0.27810555402166 2.03155007635422
0.303202454718018 2.21655878934275
0.250634946581362 2.3755300207798
0.148469898776825 2.51638660593636
0.0284332038603553 2.64926843340029
-0.0783483618150111 2.78473756594095
-0.145605277692876 2.93198336137386
-0.156183418607199 3.09702759342532
-0.10624581572983 3.28095335975616
-0.00751012854203381 3.47896275863345
0.116461732269067 3.68194406949757
0.236760984741505 3.87921481986435
0.325769640299667 4.06132404086387
0.36379326852568 4.22285206577508
0.344828367412075 4.36477639246954
0.276778995624868 4.4940542308543
0.176566039349372 4.62064405629818
0.0645874803545987 4.75420173461091
-0.0408232899581673 4.9007756714617
-0.128760951906303 5.05964054249013
-0.198357596358668 5.22227278056469
-0.256438802491923 5.37517796331347
-0.313813192953672 5.50378087606547
-0.381533633393436 5.59633762553094
-0.467176614877508 5.64782404561906
-0.571997910952825 5.66268156727722
-0.69126448450946 5.65342171590176
-0.816352472482203 5.63692789752219
-0.936959443213663 5.63060818988746
-1.04331626457689 5.64854912069534
-1.12826745286864 5.69799898712987
-1.18831651704151 5.77844453601719
-1.22354644907865 5.88350613534204
-1.23736484266741 6.00327236606823
-1.23624801875098 6.12663710211613
-1.22947322014122 6.24360169281577
-1.22861377705242 6.34688384467783
-1.24652841983363 6.43204690372539
-1.29618353280811 6.49714049717074
-1.38947061322041 6.5423271502216
-1.53602373018343 6.56950890288743
-1.74203698362551 6.58195392678564
-2.00908196323749 6.58392314194789
-2.33292520741983 6.58029683362631
-2.70234566222962 6.57620126909977
-3.09795214032772 6.57663531448018
-3.49100077992579 6.58609705151867
-3.84221250373341 6.60821039441191
-4.10059047790511 6.64535170660835
-4.20223757098747 6.69827641761447
-4.06917381286621 6.76574563980103
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.1945880651474 1.12912154197693
-1.3978480393111 0.619980748988913
-1.42895354400889 0.464762628324545
-1.3563167163636 0.528071121857285
-1.23237347718484 0.705141154213509
-1.09533803729743 0.918593161671047
-0.970957403869744 1.11518762105771
-0.874265886742079 1.26257957864982
-0.811339604755073 1.34607317907075
-0.781050992078057 1.36537619418946
-0.776823304537444 1.33135455201902
-0.788385125945109 1.26278686561515
-0.803524874426765 1.18311896197473
-0.809845308750345 1.11721841093438
-0.796518034654386 1.08812905406895
-0.756038011176399 1.11382553359007
-0.685978054737075 1.20396782552113
-0.590669819300107 1.35679587803562
-0.481621790719016 1.55843096074194
-0.375493630579814 1.78683356700108
-0.29134197519794 2.01714961121731
-0.247848783847951 2.22708987982986
-0.260556984290578 2.40227157857073
-0.339410770141193 2.53997745245313
-0.487317746968996 2.64760720340335
-0.699239214661094 2.73838565440178
-0.961311194906887 2.82691121684821
-1.24997012613231 2.92470807700349
-1.5317844913255 3.03634172820465
-1.76756387775687 3.15894796235813
-1.92022085063248 3.28475666716164
-1.96308189644089 3.40397398814604
-1.88819911209473 3.50766531204528
-1.71399682790807 3.59052351012783
-1.48506763169171 3.65228276287665
-1.26032991011952 3.69712446421368
-1.09858553360872 3.73263458744476
-1.04404222965241 3.76875495910645
-1.11208513496926 3.81672884334565
-1.28152699689771 3.88789860015433
-1.50330417671852 3.99212783877448
-1.71565130222192 4.13607564495814
-1.85952509909186 4.32146511876019
-1.89398733710224 4.54336074623809
-1.80857755365206 4.7890961784913
-1.62221025484803 5.04011361548854
-1.37298236460092 5.27576717796994
-1.10721063227955 5.4772926592695
-0.868470523576539 5.6317764198634
-0.687406365205698 5.7357399546304
-0.57798675225706 5.79551268959439
-0.541106222259592 5.82394402439212
-0.569399332252648 5.83651121623793
-0.652062746885002 5.84742327337025
-0.779563874086677 5.86583041032734
-0.946400627537462 5.89384683260676
-1.15009046983137 5.92808198770497
-1.38903526128149 5.96221782297864
-1.66035918100136 5.98961109841057
-1.95776277564635 6.00588068644536
-2.2700503151407 6.0108681032266
-2.58191552270355 6.00849576238204
-2.8758945318148 6.00553867956947
-3.13438679256276 6.01033292424219
-3.34167598006588 6.03148406948394
-3.48595090289443 6.07657564184376
-3.56132641149224 6.15087757117083
-3.56986430659837 6.25605464044938
-3.52359424766882 6.38887493563354
-3.44653466129828 6.53991829548223
-3.37671364964178 6.692284761394
-3.3681898988364 6.82030302724192
-3.49307358742303 6.88823888920846
-3.84354729476801 6.84900369562035
-4.53388690948486 6.64286279678345
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
1.3317848443985 2.08123636245728
1.68062886540934 1.99265634666455
1.80115763715299 1.92422527168661
1.77496129389747 1.88465050192238
1.66599935639771 1.8791937336498
1.52242529653635 1.91010827679362
1.3784111019645 1.97707633669321
1.2559718407425 2.07764629587047
1.16679022598067 2.20766999579756
1.11404118048012 2.36174001866481
1.09421640137351 2.5336269691485
1.0989489247658 2.71671675617872
1.11683769037503 2.90444787470717
1.13527210617308 3.09074868747502
1.14225661302648 3.27047470678074
1.12823524933713 3.4398458762479
1.08791621568308 3.59688385259302
1.02207171517399 3.74184276622316
0.938476374733394 3.87741277767573
0.850237297297031 4.00823566194419
0.772901902095366 4.14009802749094
0.721504244485924 4.27910830889323
0.707613154351802 4.43087392962733
0.736701567459156 4.59970852191463
0.807576024658125 4.78803193595069
0.913701780283281 4.99594763920907
1.04476878778922 5.2208426569054
1.18825841466248 5.45698758528748
1.33099086002383 5.69518792044563
1.46037433334771 5.92322846573223
1.56511785750765 6.12774407256003
1.63579609466756 6.29648388292768
1.66541110161601 6.420583737189
1.64995062646929 6.49682360322939
1.5887797260529 6.52916315308209
1.48442821749755 6.52766082650155
1.34204219787994 6.50593804495191
1.16881382765363 6.4785492907104
0.973411058883544 6.45835279710692
0.765389791486364 6.45408531014267
0.554467744781366 6.4695428116837
0.349648039798825 6.50450661843892
0.158319350562337 6.55594159586067
-0.0146440772127632 6.61919591288504
-0.167757884302339 6.68918579887951
-0.303315861285836 6.76128234306656
-0.426738470695977 6.8315624114266
-0.545577992583409 6.89684956213479
-0.66851381455234 6.95474893357608
-0.804347721796169 7.00368213236013
-0.960999187133118 7.04292212133634
-1.14450066104187 7.07262810760879
-1.35799286169719 7.09388043055123
-1.60072006500559 7.10871544982207
-1.86702539464089 7.12016043337936
-2.14534611207995 7.13226844549575
-2.41720890663822 7.15015323477351
-2.65622518550541 7.18002412215946
-2.82708636378113 7.22922088895997
-2.8845591545105 7.30624866485596
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
-1.40411269664764 1.30097615718842
-1.66982525463025 0.937614841896551
-1.74454660538347 0.78552436089307
-1.68538970985784 0.787507988818721
-1.53936724070097 0.896438782227922
-1.34428866019643 1.07435506216939
-1.12965729820262 1.29155589676677
-0.917567430091575 1.52569658379927
-0.723601354687873 1.76088413328229
-0.557726472207452 1.98677275004804
-0.425192362196481 2.19765931632618
-0.327427861470206 2.39157887432447
-0.262938142051813 2.56940010880934
-0.228201789111273 2.73392082968661
-0.218567878904204 2.88896345458202
-0.229153056710719 3.03847049142194
-0.255738614774285 3.18560002101397
-0.295655758528511 3.33183248741001
-0.34825934084592 3.47647146283112
-0.414155481216661 3.61733736396624
-0.493845288769208 3.75202015334438
-0.586339194680389 3.87916017740957
-0.687772994407833 3.99972753616452
-0.790325856491823 4.11804211554616
-0.883075178970689 4.24113020133081
-0.95463358513308 4.37655054232974
-0.996012377759774 4.53002592475046
-1.00348566851989 4.7030741666041
-0.981314969307154 4.8907576441583
-0.942317230362945 5.08126472478215
-0.904554367748551 5.25878584070631
-0.886952774044554 5.40729849957809
-0.904900625976386 5.51437115564681
-0.965872203639483 5.57494311747747
-1.06635396032207 5.59394960130665
-1.19348907308987 5.5847607612993
-1.32934559190243 5.56529318164035
-1.45535434658522 5.55397076712095
-1.55674566207434 5.56568669823137
-1.62658852275603 5.60812046792142
-1.66670116737983 5.68084927157269
-1.68516152209801 5.777496329178
-1.69328752715619 5.88835268410904
-1.70261446197543 6.00300168285501
-1.72192572397564 6.11289959426865
-1.75534555996009 6.21308486300954
-1.80269815098029 6.30202774797971
-1.86061516494114 6.38086581920766
-1.92366479158406 6.45262182775917
-1.98548077746996 6.52142157564816
-2.03989146096233 6.59171178574743
-2.08204880721023 6.66747797169949
-2.10955744313138 6.75146230782738
-2.12360369239514 6.84438149904547
-2.13008461040561 6.94414465077023
-2.14073701928463 7.04507113883111
-2.17426654285484 7.13710847938126
-2.2574766416227 7.20505019880842
-2.42639764776154 7.22775370364565
-2.7274158000946 7.17735815048218
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.12401413917542 0.883355975151062
-1.44049151600478 1.01415551089827
-1.16043948712516 0.98451443181817
-1.15990592193556 0.856107279148324
-1.33848501473328 0.677905060124351
-1.61712533676768 0.487399817476262
-1.93593788829386 0.311829198924805
-2.25200415062642 0.169401026677808
-2.53718413819317 0.0705178669265241
-2.77592445058881 0.0190015993419729
-2.96306632462873 0.0133179865712869
-3.10165368640267 0.047801243734053
-3.20074120332845 0.113878607918657
-3.27320233620572 0.201294907678629
-3.33353739126965 0.299337132528983
-3.39568157224468 0.398059002442565
-3.47081303249512 0.489505537292269
-3.5652130485163 0.568908517846797
-3.67920405322612 0.635279989410594
-3.80844980707374 0.690686571414752
-3.94605729151765 0.739076025402383
-4.08470271745972 0.785090355422822
-4.21874971800085 0.832882306856905
-4.34591139139497 0.885130209336046
-4.4670875301784 0.942846289357534
-4.58509019993746 1.00566835323749
-4.70328747870049 1.07218705564727
-4.82424762532244 1.14027321177247
-4.94852321103756 1.2074161583204
-5.07451917598797 1.27114768077277
-5.19952391208138 1.3295577512327
-5.32091889211308 1.38182436091275
-5.437389264917 1.42874342741035
-5.55008124723729 1.47321958019498
-5.66287268578851 1.5201048365196
-5.78096283050849 1.57480134856395
-5.90897180828752 1.64150362028179
-6.04902881029969 1.72143242505937
-6.19887783533416 1.81108819884035
-6.35074609438515 1.90135047927019
-6.49282688343091 1.97947766313878
-6.61214192061653 2.03263705050594
-6.69748644117628 2.05152669479622
-6.74237206050956 2.03399403270558
-6.74755744856618 1.98806000798983
-6.72089406259008 1.93107066243151
-6.67466955018123 1.8852395780368
-6.62262803590813 1.87272428338419
-6.57698939979176 1.91070121709108
-6.54558094307355 2.00665086736549
-6.53049564633123 2.15649780040226
-6.52925638352987 2.34743709091761
-6.5366065513745 2.56193221542509
-6.54631143167323 2.78173301737393
-6.55294669316766 2.99186345473152
-6.55325933393945 3.18360473903379
-6.54626889311368 3.3545185672466
-6.53279383874168 3.50711972753355
-6.51495015931561 3.64748339370733
-6.49564995523124 3.78385241955975
-6.47810003025084 3.92524463319165
-6.46530048296598 4.08006013134291
-6.45954329826038 4.25468857372238
-6.46191093877273 4.45211647733784
-6.47177493635954 4.67053451082601
-6.48629448355801 4.90194478878245
-6.49991502504879 5.13076816609158
-6.50386684911888 5.33245153225661
-6.48566367912443 5.47207510572951
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.76406347751617 1.09216606616974
-0.926483091813448 1.31233561490869
-0.596485191491833 1.31166848434382
-0.617056056371709 1.17101848472764
-0.860957457656821 0.954922307389957
-1.22796426549399 0.713155013249335
-1.64210205653282 0.482285521324558
-2.04888472148544 0.287232097246101
-2.4125520726862 0.142817841767587
-2.71330745165136 0.0553261792772507
-2.94455533663888 0.0240563463094048
-3.11013895020805 0.0428788800559017
-3.22157786677927 0.101791106877597
-3.29530562019372 0.188472630815814
-3.3499073112731 0.289840822103804
-3.40335721537936 0.393606305678215
-3.47025639009465 0.489828449622866
-3.55913497611407 0.572434452131135
-3.67109234195928 0.639985652482323
-3.80136912343555 0.694794127812506
-3.9419143640449 0.741479367948513
-4.08398258697739 0.785508108385707
-4.22072151713609 0.831738451748529
-4.34921410705119 0.883214279814014
-4.47033752160147 0.94096094554905
-4.58729224540868 1.00439093054474
-4.70403328505072 1.07175440792558
-4.82370184967622 1.1405898202189
-4.94721359633731 1.20817587539195
-5.07305936865682 1.27199452568863
-5.19840691268796 1.33020573075517
-5.32040231707233 1.38212402987425
-5.43747253398291 1.42869512241584
-5.55057245601631 1.47293462638754
-5.66350781251784 1.51973639485598
-5.78150648704294 1.57448596942976
-5.90927888526991 1.64132548267708
-6.04906654116371 1.72141053710903
-6.19870848366728 1.81118644098164
-6.35047914966132 1.90150533585802
-6.49257122368819 1.97962597322648
-6.61197401285113 2.03273445502942
-6.69743554358117 2.05155622086362
-6.74242241745991 2.03396482027016
-6.74766579324594 1.98799715644822
-6.72101145070815 1.93100256472516
-6.67475729477799 1.88518867675409
-6.62266642229102 1.87270201516255
-6.57697917642694 1.91070714773982
-6.54553782605171 2.00667587986539
-6.53044106504993 2.15652946340297
-6.52920976588263 2.34746413415592
-6.53658047286355 2.56194734376014
-6.54630965113837 2.78173405027524
-6.55296505493695 2.99185280293477
-6.55328886502231 3.18358760783651
-6.54629911733182 3.35450103395648
-6.53281540517519 3.50710721668764
-6.51495674141661 3.64747957538237
-6.49563942060507 3.78385853077349
-6.47807488110473 3.92525922239536
-6.46526756722525 4.08007922600499
-6.45951279135216 4.25470627100309
-6.46189459607718 4.45212595785512
-6.47178361632859 4.67052947551244
-6.48633494150156 4.90192131883332
-6.49998597758852 5.13072700600405
-6.50395430930949 5.33240079595999
-6.48573556224244 5.4720334058067
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.317542999982834 1.41785073280334
1.13914324151991 1.77741221775696
1.66985657546127 1.82193624973222
1.56447405580152 1.66219087255593
1.05806433383015 1.38699084099061
0.335942473929125 1.06526924928777
-0.46127523066384 0.748149159741289
-1.232616442092 0.471015231240728
-1.91169796211632 0.255585347824675
-2.4616709163522 0.111982247234084
-2.87016593850621 0.0408051494656082
-3.14423835461282 0.0352013853249373
-3.30531336727111 0.082938024980137
-3.38413123988153 0.168473506514984
-3.41569248088263 0.275029264482304
-3.43420302798774 0.386661358457306
-3.46801943263599 0.490332101502089
-3.53470925975535 0.57793391207756
-3.63849411913407 0.647325155574964
-3.77291425178865 0.701200753706663
-3.9252653403795 0.745227902380561
-4.0810886262407 0.786159684819532
-4.22864551065904 0.829954361392402
-4.36248660372653 0.880225971803456
-4.48339813742381 0.938020342598492
-4.59614152104622 1.00239851254515
-4.70703042841202 1.07107959988196
-4.82150856202953 1.14108363982228
-4.94195069799457 1.20936081908876
-5.06719289695156 1.27331536417286
-5.19391807008766 1.33121639548758
-5.31832637677834 1.38259142867357
-5.43780716418286 1.42861978029058
-5.55254645788766 1.47249017906544
-5.66606017193361 1.51916173009813
-5.78369125869649 1.57399406720569
-5.91051292375572 1.6410476384114
-6.04921816873911 1.72137639809892
-6.19802791662208 1.81133967092794
-6.34940638914301 1.90174686832389
-6.49154381369045 1.97985729500425
-6.61129924835735 2.03288637852892
-6.69723100336874 2.05160227317542
-6.74262478500394 2.03391925713553
-6.74810119385307 1.9878991258249
-6.72148319383377 1.93089635156906
-6.67510991062202 1.88510928515377
-6.62282068417498 1.8726672830368
-6.57693809218306 1.910716397874
-6.54536455333059 2.00671489228885
-6.5302217213492 2.15657884872617
-6.52902242533252 2.34750631395678
-6.53647567215229 2.56197093968279
-6.54630249577125 2.78173566130905
-6.55303884467463 2.9918361891454
-6.55340754045182 3.18356088801541
-6.54642057823749 3.35447368698429
-6.53290207337398 3.50708770330753
-6.51498319265333 3.64747361987569
-6.49559708550711 3.78386806253797
-6.47797381519627 3.92528197742565
-6.46513529000104 4.08010900827568
-6.45939019441074 4.25473387375418
-6.46182892031371 4.45214074477991
-6.47181849818712 4.67052162184785
-6.48649752828683 4.90188471235266
-6.50027111183732 5.13066280791226
-6.50430578222145 5.33232166169128
-6.48602443617044 5.47196836572463
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
1.3317848443985 2.08123636245728
3.49437784515352 2.72472470221599
4.25394765673924 2.86129843349938
4.05186258922024 2.66265777476358
3.24613993358919 2.26706936455319
2.1191146069302 1.78248921349534
0.885107797582048 1.28968565629369
-0.301904389698544 0.845362303722537
-1.34062228857362 0.48528099462077
-2.17475402596071 0.227384747885968
-2.78534687686959 0.0749207144684169
-3.18311861923897 0.0195631293651497
-3.40078888877323 0.0445362636139866
-3.48541053377916 0.127737376287574
-3.49070097000267 0.244859666487419
-3.46937353546551 0.372515225337935
-3.46546884562337 0.491357987848559
-3.50685896931719 0.589135738389592
-3.60132550716198 0.662274957859017
-3.74046990386661 0.714250382438039
-3.90628206317225 0.752863276044538
-4.07778892170569 0.787486878055506
-4.23768047683245 0.826320355418361
-4.37761995260565 0.874139100067692
-4.49828989898541 0.932030641094243
-4.60623149724487 0.99834016488996
-4.71044778215013 1.06970508627985
-4.81900776749466 1.1420894988488
-4.93594992220349 1.21177442580911
-5.06050392462197 1.2760057744013
-5.18879987546339 1.33327501413478
-5.3159593821209 1.38354347127791
-5.4381887107513 1.42846631623963
-5.55479722198562 1.47158488622632
-5.66897038140277 1.51799119792414
-5.78618234326508 1.57299211368084
-5.91191997891595 1.64048169862146
-6.0493910550509 1.72130686049603
-6.19725193160714 1.81165178434663
-6.34818322370666 1.90223884476495
-6.49037235708223 1.98032847333863
-6.61052987943262 2.03319583085172
-6.69699778587619 2.05169607693129
-6.74285552521211 2.03382644978254
-6.74859763920553 1.98769944766983
-6.72202107705771 1.93068000644815
-6.67551196448713 1.88494757274448
-6.62299657413493 1.87259653731922
-6.57689124777907 1.91073523943253
-6.5451669871451 2.00679435652641
-6.52997162486556 2.15667944147862
-6.52880881895737 2.34759222981175
-6.53635617800097 2.56201900211617
-6.54629433719569 2.78173894281689
-6.55312298000133 2.99180234858928
-6.55354285460726 3.18350646252672
-6.54655906840295 3.35441798405426
-6.53300089276878 3.50704795658749
-6.51501335244944 3.64746148912975
-6.49554881487476 3.78388747774805
-6.47785857948065 3.92532832704898
-6.46498446702991 4.08016967165478
-6.4592504089332 4.25479009767918
-6.46175403656985 4.45217086420342
-6.47185827060881 4.6705056247522
-6.48668291032948 4.90181014876963
-6.50059622294263 5.13053204309518
-6.50470653291128 5.33216047343966
-6.48635381127155 5.47183588586115
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.64110851287842 0.803436875343323
-2.17890043711665 0.900031282496609
-1.97059903899068 0.859300823695275
-1.93974744588207 0.735579443530275
-2.02448648175118 0.571880601594225
-2.17618220215633 0.400995187361887
-2.35805342927293 0.246589435070661
-2.54379928691273 0.12430283860108
-2.71622673554288 0.0428460663572914
-2.86587810730519 0.00509887614755608
-2.98965864103526 0.00920803006473371
-3.08946401728164 0.0496852093667737
-3.17080789332502 0.118504929357207
-3.24144943819738 0.206202454265635
-3.31002086770119 0.302971712128219
-3.38465497942852 0.399763209668176
-3.47161268784361 0.489381947127326
-3.57394462034153 0.567559015958075
-3.69085708807386 0.633478962875959
-3.81862169934578 0.689114461819549
-3.95200889366305 0.738156179753984
-4.0857372347548 0.784930466335984
-4.21591709202866 0.833320101355128
-4.34116681169682 0.885863504486477
-4.46241869249165 0.943567878255144
-4.58192680916337 1.00615726885517
-4.70221607624383 1.07235264549414
-4.82503166982399 1.14015203433056
-4.95040456322321 1.20712538726755
-5.07661629028621 1.27082356275962
-5.20112855904341 1.32930974615945
-5.32166098792322 1.38170966682108
-5.43726964313884 1.42876191546944
-5.54937559181831 1.47332864226783
-5.66196028227002 1.52024585239836
-5.78018183025771 1.57492205550384
-5.90853067094242 1.64157179995132
-6.0489746073013 1.72144080236534
-6.19912112072836 1.81105059803878
-6.35112957896234 1.90129121008332
-6.49319415635144 1.97942089953301
-6.61238313174631 2.03259977029084
-6.69755955909547 2.05151539410807
-6.74229971926402 2.03400521335548
-6.74740180393265 1.98808406353579
-6.72072542643132 1.93109672587344
-6.67454349899315 1.88525905978878
-6.62257289121149 1.87273280623367
-6.57700408636311 1.91069894721846
-6.54564288366053 2.006641294182
-6.53057405612065 2.15648568183286
-6.52932335300761 2.34742674049747
-6.53664401496098 2.56192642526705
-6.54631398953483 2.78173262204545
-6.55292031521483 2.99186753155731
-6.55321691049439 3.18361129575925
-6.5462254739318 3.35452527786747
-6.53276285706683 3.50712451588433
-6.51494070367182 3.64748485511765
-6.49566508895109 3.78385008057841
-6.47813615874039 3.92523904937857
-6.46534776870641 4.08005282312883
-6.45958712354612 4.25468180033642
-6.46193441618633 4.45211284880283
-6.47176246698307 4.67053643802165
-6.48623636292107 4.90195377157628
-6.4998130968132 5.13078391953775
-6.50374120649991 5.33247095086248
-6.48556041404872 5.47209106579005
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.867071628570557 1.95835363864899
2.83076894409617 2.5492485880709
3.5258563510047 2.66877143021545
3.35101811215936 2.4773355687794
2.62962961462625 2.10404738740733
1.61668954449303 1.64963445903815
0.505752061687519 1.18937375525175
-0.564141025203594 0.776019855615547
-1.50152808411615 0.44273315703113
-2.25559548468989 0.206008083080819
-2.80924542344975 0.0686012933742746
-3.1721637489873 0.0224598928950889
-3.37388778714202 0.0516496413473844
-3.45687416618272 0.135283162502407
-3.46956664198884 0.25044815354512
-3.45946392323187 0.375135594420801
-3.46618749684779 0.491167957057703
-3.51470604343166 0.587060760084115
-3.61179810361552 0.659505720545068
-3.74961139570487 0.711833125130742
-3.91163077519042 0.75144893214539
-4.07871864364517 0.787241034467641
-4.23513479245838 0.826993503112869
-4.37335599311433 0.875266606105084
-4.49409400893092 0.933140147734326
-4.60338855414464 0.999091915819115
-4.7094849114714 1.06995969528955
-4.81971238923291 1.14190317783295
-4.93764069567961 1.21132733964282
-5.06238860376865 1.27550741433931
-5.19024197362162 1.33289368443799
-5.31662630451964 1.3833671189855
-5.43808120651514 1.42849474326281
-5.55416304861033 1.47175257879255
-5.66815040326132 1.51820802228818
-5.78548045739866 1.5731777112583
-5.91152352825238 1.64058653088303
-6.04934234275093 1.72131974134361
-6.19747057248406 1.8115939697944
-6.34852786175825 1.90214771315719
-6.49070242569845 1.98024119428302
-6.61074665616559 2.03313850922948
-6.69706349703826 2.05167870112551
-6.74279051204758 2.03384364101891
-6.74845776118583 1.98773643519563
-6.72186952353864 1.93072008129128
-6.67539868213252 1.88497752765822
-6.62294701552962 1.87260964195279
-6.57690444661844 1.91073174930296
-6.54522265322526 2.00677963691155
-6.53004209183778 2.15666080810821
-6.52886900450771 2.34757631512693
-6.53638984657127 2.56201009923696
-6.54629663594899 2.78173833496444
-6.55309927410334 2.99180861706888
-6.55350472860607 3.18351654407103
-6.54652004753188 3.35442830222632
-6.53297304950026 3.50705531909959
-6.51500485465097 3.64746373617715
-6.49556241556702 3.78388388135773
-6.47789104819773 3.92531974144337
-6.4650269627818 4.08015843463039
-6.4592897947703 4.25477968300024
-6.46177513574974 4.45216528501047
-6.47184706436514 4.67050858798565
-6.48663067724303 4.90182396060824
-6.50050461991449 5.13055626540956
-6.50459361773823 5.33219033126068
-6.48626100682359 5.47186042586337
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.369924247264862 1.46081435680389
1.06434302457975 1.83876417572243
1.58778808553882 1.88924975311526
1.48547676040078 1.72698536154305
0.988572959725475 1.44398847171581
0.27931048267885 1.11171946925116
-0.504035180132478 0.783221371432599
-1.26217504382657 0.495259543967852
-1.92983482641155 0.270461417747116
-2.47078314595098 0.119456205601362
-2.87285971772924 0.0430146190606294
-3.14300355141689 0.0341885851123091
-3.30228114823606 0.080450962959438
-3.38091469812581 0.165835260778987
-3.41331027690755 0.273075352480152
-3.43308604345035 0.385745194462643
-3.46810043704719 0.490398542283348
-3.53559376060366 0.578659390192918
-3.63967456171761 0.648293368623323
-3.7739446558805 0.702045903400667
-3.92586823264757 0.745722401791441
-4.08119342196848 0.78624563952227
-4.22835856804176 0.829719007643707
-4.36200598181253 0.87983175999112
-4.48292518811158 0.937632423945347
-4.59582107223406 1.00213567661662
-4.70692189624856 1.07099058051014
-4.82158798507498 1.14114878354916
-4.94214127738112 1.20951713456921
-5.06740533285778 1.2734896066308
-5.19408061946888 1.33134972042414
-5.31840155045679 1.38265308701909
-5.43779504659782 1.42860984130315
-5.55247497559004 1.4724315484344
-5.66596774622822 1.51908592143485
-5.78361214403108 1.57392917641578
-5.91046823691545 1.6410109857333
-6.04921267802118 1.72137189454674
-6.19805256122692 1.81135988472607
-6.34944523580662 1.90177873081959
-6.49158101812693 1.97988781052573
-6.61132368284096 2.03290641998311
-6.69723841015216 2.05160834830732
-6.7426174568969 2.03391324653494
-6.74808542718323 1.98788619381469
-6.7214661111334 1.93088234013495
-6.67509714174318 1.88509881196742
-6.62281509806381 1.87266270124195
-6.57693957992032 1.91071761813381
-6.5453708278597 2.00672003873229
-6.5302296641946 2.15658536354248
-6.52902920928402 2.34751187823452
-6.53647946718194 2.56197405241126
-6.54630275488047 2.78173587383351
-6.5530361726103 2.99183399748645
-6.55340324299269 3.1835573631883
-6.54641617991105 3.35447007942462
-6.5328989349565 3.50708512914017
-6.5149822348046 3.64747283423677
-6.49559861854014 3.7838693199499
-6.47797747498173 3.92528497922523
-6.46514008000658 4.08011293709523
-6.45939463387516 4.25473751505571
-6.46183129855587 4.45214269544243
-6.47181723504982 4.6705205858076
-6.48649164071543 4.90187988329654
-6.50026078659318 5.13065433902417
-6.50429305473033 5.33231122245162
-6.48601397550553 5.47195978576281
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.402358531951904 1.83547079563141
2.16716021326927 2.37377230369536
2.79776523204179 2.47624424015988
2.65017381488071 2.29201318301301
2.01311945381195 1.94102525211284
1.11426461093907 1.51677957569775
0.126396423106184 1.08906175689661
-0.826377593439104 0.706677340239019
-1.66243383838277 0.400185278165571
-2.33643692268143 0.184631397538036
-2.83314396389941 0.0622818661496232
-3.1612088815458 0.0253566592351967
-3.34698669241155 0.0587630259815142
-3.42833780590649 0.142828956037454
-3.44843231939644 0.256036646024246
-3.44955431354025 0.377755966045703
-3.46690614788786 0.490977926082497
-3.52255311553318 0.584985779765689
-3.62227069738261 0.656736480544664
-3.75875288519814 0.709415865478449
-3.91697948583654 0.750034586874178
-4.07964836534615 0.786995190641283
-4.23258910873733 0.827666651460402
-4.36909203471681 0.876394113236277
-4.48989811995277 0.934249655450749
-4.60054561177368 0.999843667477548
-4.70852204103966 1.07021430454625
-4.82041701079042 1.14171685663635
-4.939331468722 1.21088025304281
-5.06427328243186 1.27500905379386
-5.19168407140993 1.33251235437128
-5.3172932267473 1.38319076652201
-5.43797370230654 1.42852317031358
-5.55352887539771 1.47192027152146
-5.66733042533022 1.51842484686256
-5.78477857171228 1.5733633090158
-5.9111270776905 1.6406913632463
-6.04929363046347 1.72133262220369
-6.19768921330488 1.81153615518608
-6.34887249972144 1.90205658146102
-6.49103249423 1.98015391514275
-6.61096343284296 2.03308118755164
-6.69712920818348 2.05166132530288
-6.74272549889972 2.03386083227197
-6.74831788320203 1.98777342275731
-6.72171797005845 1.93076015617329
-6.67528539980697 1.88500748260102
-6.62289745693702 1.87262274659907
-6.57691764545443 1.91072825917001
-6.54527831929114 2.00676491728242
-6.53011255879194 2.15664217471972
-6.52892919004261 2.34756040042668
-6.53642351513294 2.56200119634912
-6.54629893470171 2.7817377271114
-6.55307556821143 2.99181488555457
-6.55346660261466 3.18352662562511
-6.54648102667082 3.3544386204084
-6.53294520623889 3.50706268161883
-6.51499635685469 3.64746598322673
-6.49557601625579 3.78388028496392
-6.4779235169065 3.92531115582943
-6.46506945852279 4.08014719759509
-6.45932918059729 4.25476926831119
-6.46179623492422 4.45215970581212
-6.47183585812436 4.67051155122197
-6.48657844416998 4.90183777246024
-6.50041301690985 5.13058048774743
-6.50448070259414 5.33222018911067
-6.48616820239943 5.47188496588939
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.369924247264862 1.46081435680389
1.06434302457975 1.83876417572243
1.58778808553882 1.88924975311526
1.48547676040078 1.72698536154305
0.988572959725475 1.44398847171581
0.27931048267885 1.11171946925116
-0.504035180132478 0.783221371432599
-1.26217504382657 0.495259543967852
-1.92983482641155 0.270461417747116
-2.47078314595098 0.119456205601362
-2.87285971772924 0.0430146190606294
-3.14300355141689 0.0341885851123091
-3.30228114823606 0.080450962959438
-3.38091469812581 0.165835260778987
-3.41331027690755 0.273075352480152
-3.43308604345035 0.385745194462643
-3.46810043704719 0.490398542283348
-3.53559376060366 0.578659390192918
-3.63967456171761 0.648293368623323
-3.7739446558805 0.702045903400667
-3.92586823264757 0.745722401791441
-4.08119342196848 0.78624563952227
-4.22835856804176 0.829719007643707
-4.36200598181253 0.87983175999112
-4.48292518811158 0.937632423945347
-4.59582107223406 1.00213567661662
-4.70692189624856 1.07099058051014
-4.82158798507498 1.14114878354916
-4.94214127738112 1.20951713456921
-5.06740533285778 1.2734896066308
-5.19408061946888 1.33134972042414
-5.31840155045679 1.38265308701909
-5.43779504659782 1.42860984130315
-5.55247497559004 1.4724315484344
-5.66596774622822 1.51908592143485
-5.78361214403108 1.57392917641578
-5.91046823691545 1.6410109857333
-6.04921267802118 1.72137189454674
-6.19805256122692 1.81135988472607
-6.34944523580662 1.90177873081959
-6.49158101812693 1.97988781052573
-6.61132368284096 2.03290641998311
-6.69723841015216 2.05160834830732
-6.7426174568969 2.03391324653494
-6.74808542718323 1.98788619381469
-6.7214661111334 1.93088234013495
-6.67509714174318 1.88509881196742
-6.62281509806381 1.87266270124195
-6.57693957992032 1.91071761813381
-6.5453708278597 2.00672003873229
-6.5302296641946 2.15658536354248
-6.52902920928402 2.34751187823452
-6.53647946718194 2.56197405241126
-6.54630275488047 2.78173587383351
-6.5530361726103 2.99183399748645
-6.55340324299269 3.1835573631883
-6.54641617991105 3.35447007942462
-6.5328989349565 3.50708512914017
-6.5149822348046 3.64747283423677
-6.49559861854014 3.7838693199499
-6.47797747498173 3.92528497922523
-6.46514008000658 4.08011293709523
-6.45939463387516 4.25473751505571
-6.46183129855587 4.45214269544243
-6.47181723504982 4.6705205858076
-6.48649164071543 4.90187988329654
-6.50026078659318 5.13065433902417
-6.50429305473033 5.33231122245162
-6.48601397550553 5.47195978576281
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.834637343883514 1.33793151378632
0.400734284725103 1.66328793949491
0.859696953048165 1.69672263520768
0.784632448294496 1.54166305485732
0.372062784897482 1.28096641116097
-0.223114462827681 0.978864649657807
-0.883390828026751 0.682909422746461
-1.52441161864919 0.425917063722566
-2.09074058479092 0.227913560816245
-2.5516245860371 0.0980795312296096
-2.89675825880483 0.0366951951742658
-3.13204868368596 0.0370853499088101
-3.27538005278985 0.0875643437763337
-3.35237833708607 0.173381050241922
-3.39217595374719 0.278663841930154
-3.42317643349156 0.388365564662605
-3.46881908810668 0.490208511411705
-3.5434408329175 0.576584411006894
-3.65014715576833 0.645524130135615
-3.78308614562151 0.699628645069648
-3.9312169434387 0.744308057293649
-4.08212314369468 0.785999795830387
-4.22581288425167 0.830392155622967
-4.35774202329934 0.880959266505396
-4.4787292990196 0.938741931054656
-4.59297812978597 1.00288742786368
-4.7059590257907 1.07124518962751
-4.8222926066516 1.14096246245453
-4.94383205046939 1.20907004821387
-5.06929001157213 1.27299124635808
-5.19552271729632 1.33096839056612
-5.31906847270254 1.3824767346521
-5.43768754238631 1.42863826833835
-5.55184080236021 1.47259924107153
-5.66514776827488 1.51930274589057
-5.78291025832567 1.57411477407171
-5.91007178634282 1.6411158180392
-6.04916396573239 1.72138477539977
-6.19827120205368 1.81130207014939
-6.34978987377915 1.9016875991733
-6.49191108666743 1.97980053143322
-6.61154045952421 2.03284909833663
-6.69730412129916 2.05159097249419
-6.74255244374728 2.03393043777859
-6.74794554919562 1.98792318135613
-6.7213145576491 1.93092241499503
-6.67498385941456 1.88512876689383
-6.62276553946987 1.87267580588107
-6.57695277875667 1.91071412800277
-6.54542649392709 2.00670531911121
-6.53030013115067 2.15656673016419
-6.52908939482056 2.34749596354297
-6.53651313574453 2.56196514952829
-6.54630505363324 2.7817352659808
-6.55301246671774 2.9918402659687
-6.55336511700024 3.18356744473686
-6.54637715904894 3.35448039760105
-6.53287109169437 3.50709249165538
-6.51497373700809 3.64747508128512
-6.49561221922928 3.78386572355806
-6.47800994369137 3.92527639361598
-6.46518257574872 4.08010170006608
-6.45943401970322 4.25472710037237
-6.46185239773092 4.45213711624712
-6.47180602880873 4.67052354904231
-6.48643940764096 4.90189369514099
-6.50016918358606 5.13067856134879
-6.50418013958318 5.33234108028527
-6.48592117107885 5.4719843257754
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
1.3317848443985 2.08123636245728
3.49437784515352 2.72472470221599
4.25394765673924 2.86129843349938
4.05186258922024 2.66265777476358
3.24613993358919 2.26706936455319
2.1191146069302 1.78248921349534
0.885107797582048 1.28968565629369
-0.301904389698544 0.845362303722537
-1.34062228857362 0.48528099462077
-2.17475402596071 0.227384747885968
-2.78534687686959 0.0749207144684169
-3.18311861923897 0.0195631293651497
-3.40078888877323 0.0445362636139866
-3.48541053377916 0.127737376287574
-3.49070097000267 0.244859666487419
-3.46937353546551 0.372515225337935
-3.46546884562337 0.491357987848559
-3.50685896931719 0.589135738389592
-3.60132550716198 0.662274957859017
-3.74046990386661 0.714250382438039
-3.90628206317225 0.752863276044538
-4.07778892170569 0.787486878055506
-4.23768047683245 0.826320355418361
-4.37761995260565 0.874139100067692
-4.49828989898541 0.932030641094243
-4.60623149724487 0.99834016488996
-4.71044778215013 1.06970508627985
-4.81900776749466 1.1420894988488
-4.93594992220349 1.21177442580911
-5.06050392462197 1.2760057744013
-5.18879987546339 1.33327501413478
-5.3159593821209 1.38354347127791
-5.4381887107513 1.42846631623963
-5.55479722198562 1.47158488622632
-5.66897038140277 1.51799119792414
-5.78618234326508 1.57299211368084
-5.91191997891595 1.64048169862146
-6.0493910550509 1.72130686049603
-6.19725193160714 1.81165178434663
-6.34818322370666 1.90223884476495
-6.49037235708223 1.98032847333863
-6.61052987943262 2.03319583085172
-6.69699778587619 2.05169607693129
-6.74285552521211 2.03382644978254
-6.74859763920553 1.98769944766983
-6.72202107705771 1.93068000644815
-6.67551196448713 1.88494757274448
-6.62299657413493 1.87259653731922
-6.57689124777907 1.91073523943253
-6.5451669871451 2.00679435652641
-6.52997162486556 2.15667944147862
-6.52880881895737 2.34759222981175
-6.53635617800097 2.56201900211617
-6.54629433719569 2.78173894281689
-6.55312298000133 2.99180234858928
-6.55354285460726 3.18350646252672
-6.54655906840295 3.35441798405426
-6.53300089276878 3.50704795658749
-6.51501335244944 3.64746148912975
-6.49554881487476 3.78388747774805
-6.47785857948065 3.92532832704898
-6.46498446702991 4.08016967165478
-6.4592504089332 4.25479009767918
-6.46175403656985 4.45217086420342
-6.47185827060881 4.6705056247522
-6.48668291032948 4.90181014876963
-6.50059622294263 5.13053204309518
-6.50470653291128 5.33216047343966
-6.48635381127155 5.47183588586115
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.00997339468449354 1.66962444782257
1.57835160630192 2.13694427973284
2.15174250781979 2.2164038056409
2.02832672484488 2.04189656712237
1.46610059141237 1.72100571898142
0.668471607971769 1.33747466502423
-0.21019931125824 0.953677693832352
-1.05905559093485 0.613090614536146
-1.80520274723623 0.342761392588179
-2.40816614050666 0.15578078553664
-2.85434872790159 0.0537529787987474
-3.15148881603275 0.0292662214341577
-3.32311781361325 0.0683634619183773
-3.4030179841027 0.153012983916171
-3.42968019835225 0.263579042054973
-3.44076168724977 0.381292497698292
-3.46754379459906 0.490721454613945
-3.52951568768471 0.582185324477256
-3.63156284976453 0.652999031695052
-3.76686397164532 0.706153459798421
-3.92172530482633 0.748125744337571
-4.08047329142567 0.786663392485155
-4.23033036734246 0.828575152535331
-4.36530869774573 0.877915830469088
-4.4861751798071 0.935747080136863
-4.59802311788983 1.00085825392386
-4.70766770266129 1.07055793278845
-4.82104220938304 1.14146539199559
-4.94083166257116 1.21027685164076
-5.06594552540434 1.27433645154666
-5.19296361998189 1.33199769994662
-5.31788497537276 1.38295275598059
-5.4378783156707 1.42856153630864
-5.5529661844102 1.47214659462696
-5.66660287301076 1.51871747977122
-5.78415580061107 1.57361379728159
-5.91077531392356 1.64083284812859
-6.04925040888836 1.7213500065964
-6.19788320954586 1.81145812686736
-6.34917829106043 1.90193358740742
-6.4913253583628 1.98003612061343
-6.61115577506149 2.03300382450659
-6.69718751255278 2.05163787437472
-6.74266781385147 2.03388403409953
-6.74819377187207 1.98782334227308
-6.7215834992613 1.93081424242859
-6.67518488634729 1.88504791068471
-6.62285348444992 1.87264043302032
-6.57692935655465 1.91072354878255
-6.54532771083426 2.00674505123219
-6.53017508290873 2.15661702654319
-6.52898259163288 2.34753892147283
-6.53645338866881 2.56198918074631
-6.54630097434546 2.78173690673481
-6.55305453438113 2.9918233456897
-6.55343277407802 3.18354023199102
-6.54644640413173 3.35445254613449
-6.53292050139181 3.50707261829427
-6.51498881690616 3.64746901591181
-6.49558808391308 3.78387543116364
-6.47795232583351 3.92529956842893
-6.46510716426309 4.08013203175731
-6.45936412696438 4.25475521233642
-6.46181495585896 4.45215217595971
-6.47182591501959 4.67051555049404
-6.48653209866237 4.90185641334741
-6.50033173913886 5.13061317893663
-6.50438051492827 5.332260486155
-6.48608585862956 5.47191808584
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.17639541625977 0.926319658756256
-1.51529170628976 1.07550745768291
-1.24250792002777 1.05182788429103
-1.23890314860341 0.920901699865232
-1.40797632093687 0.734902620444576
-1.67375726860237 0.533849974387154
-1.9786977906916 0.346901359934704
-2.28156271867722 0.193645302777218
-2.55532098127626 0.0853939136175467
-2.78503666931365 0.0264755457360067
-2.9657601005856 0.0155274525549867
-3.10041888472313 0.0467884452035535
-3.19770898805549 0.11139155008206
-3.26998579847361 0.198656666426751
-3.33115519029359 0.297383223874369
-3.39456458912014 0.397142840026761
-3.47089403680353 0.489571977958576
-3.56609754824002 0.569633994703825
-3.68038449430677 0.636248200776788
-3.80948020985251 0.691531719638707
-3.94666018301694 0.739570523952453
-4.08480751305382 0.785176309975857
-4.21846277574971 0.832646953518244
-4.34543077009434 0.884735998210643
-4.4666145814698 0.942458371380447
-4.58476975153433 1.00540551776706
-4.70317894667557 1.07209803643061
-4.82432704826649 1.1403383553858
-4.94871379018082 1.20757247352836
-5.074731611623 1.27132192292697
-5.1996864612551 1.32969107593686
-5.32099406569556 1.38188601915078
-5.43737714734743 1.42873348844024
-5.55000976503093 1.47316094966615
-5.66278026020112 1.52002902798847
-5.78088371594408 1.57473645788715
-5.9089271215043 1.64146696766759
-6.04902331958877 1.72142792151504
-6.19890247990754 1.81110841260323
-6.35078494099916 1.90138234171035
-6.4928640878199 1.97950817860706
-6.61216635506894 2.03265709192519
-6.69749384795025 2.05153276991752
-6.74236473241187 2.03398802211547
-6.74754168191646 1.98804707600217
-6.72087697991151 1.93105665102183
-6.6746567813187 1.88522910486871
-6.62262244980409 1.87271970159733
-6.57699088752713 1.91070243734876
-6.54558721759465 2.00665601379996
-6.5305035891665 2.15650431520721
-6.52926316747271 2.34744265518565
-6.53661034639931 2.56193532814814
-6.54631169078212 2.78173322989803
-6.55294402110674 2.99186126307638
-6.55325503648581 3.18360121421282
-6.54626449479286 3.35451495969322
-6.53279070032821 3.50711715337068
-6.51494920146811 3.64748260806978
-6.49565148826232 3.78385367696949
-6.47810369003163 3.925247634986
-6.46530527296541 4.0800640601556
-6.45954773771912 4.25469221501756
-6.46191331701185 4.45211842799696
-6.47177367322386 4.67053347478757
-6.48628859599412 4.90193995973475
-6.49990469981784 5.13075969721826
-6.503854121644 5.33244109303515
-6.48565321847288 5.47206652578264
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.22877669334412 0.969283223152161
-1.59009189657474 1.13685937868117
-1.32457635293038 1.11914136643625
-1.31790037527126 0.985696178041905
-1.47746762714046 0.791900246835116
-1.73038920043706 0.580300193655985
-2.02145769308934 0.381973572638421
-2.31112128672801 0.217889617000815
-2.57345782435935 0.100269984836716
-2.79414888803848 0.033949504905498
-2.96845387654247 0.0177369224230411
-3.0991840830436 0.0457756448524027
-3.19467677278253 0.108904487694493
-3.2667692607415 0.196018420278748
-3.32877298931753 0.295429311553805
-3.39344760599559 0.396226675878177
-3.47097504111195 0.489638418751223
-3.56698204796373 0.570359472945111
-3.68156493538743 0.637216413994616
-3.81051061263127 0.692376869481488
-3.94726307451623 0.740065023450721
-4.08491230864792 0.785262264693824
-4.21817583349856 0.832411599727789
-4.3449501487937 0.88434178632829
-4.46614163276121 0.942070452658359
-4.58444930313119 1.0051426817918
-4.70307041465065 1.07200901704295
-4.82440647121055 1.14040349912427
-4.94890436932408 1.20772878903661
-5.07494404725803 1.27149616541591
-5.19984901042882 1.32982440089715
-5.32106923927804 1.38194767750727
-5.43736502977786 1.42872354945105
-5.54993828282456 1.47310231902468
-5.66268783461372 1.5199532193117
-5.78080460137967 1.57467156708569
-5.90888243472107 1.64143031498297
-6.04901782887784 1.72142341796206
-6.19892712448092 1.81112862640496
-6.35082378761317 1.90141420421172
-6.49290129220888 1.97953869413397
-6.61219078952136 2.03267713338295
-6.69750125472422 2.0515388450505
-6.74235740431419 2.03398201151381
-6.74752591526674 1.98803414398966
-6.72085989723294 1.93104263958523
-6.67464401245617 1.8852186316805
-6.62261686370005 1.87271511980166
-6.57699237526249 1.91070365760878
-6.54559349211576 2.00666116024432
-6.53051153200176 2.15651083002468
-6.52926995141555 2.34744821946438
-6.53661414142411 2.56193844087717
-6.54631194989101 2.78173344242253
-6.55294134904582 2.99185907141703
-6.55325073903216 3.18359768938507
-6.54626009647205 3.35451135213291
-6.53278756191473 3.50711457920286
-6.5149482436206 3.64748182243072
-6.49565302129339 3.78385493438165
-6.47810734981242 3.92525063678611
-6.46531006296485 4.08006798897585
-6.45955217717787 4.25469585631974
-6.46191569525097 4.45212037865982
-6.47177241008817 4.67053243874714
-6.48628270843023 4.90193513067777
-6.49989437458689 5.13075122832866
-6.50384139416912 5.33243065379363
-6.48564275782133 5.4720579458193
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.40411269664764 1.30097615718842
-0.412474593687712 1.61051576706713
-0.0325308533828655 1.63882260901746
-0.0742061691869646 1.48592976938762
-0.38342989191103 1.23193962939521
-0.838803192831187 0.938910272769459
-1.3482662267966 0.652741893393316
-1.84576529533741 0.405063202945637
-2.28792000977268 0.215117838543339
-2.65069045431834 0.0916507703835593
-2.92604434919509 0.0347947093858109
-3.11862421373639 0.0379565148341439
-3.24241452949635 0.0897036020193028
-3.3174089033577 0.175650349880885
-3.36627723063973 0.2803445086495
-3.4110328582062 0.389153607488926
-3.46969974771696 0.490151362057026
-3.55305690396369 0.575960387547875
-3.66298063103137 0.644691317066749
-3.79428844009491 0.698901685531535
-3.93777143674692 0.743882711268063
-4.08326245652552 0.785925861483068
-4.22269331618781 0.83059459627188
-4.35251682256738 0.881298349675065
-4.47358751288665 0.939075601133452
-4.58949429078644 1.00311350744061
-4.70477909136929 1.07132176006456
-4.82315607405319 1.1409064287673
-4.94590398169269 1.20893559270817
-5.07159956138768 1.27284137087723
-5.19728991334199 1.33085371048634
-5.31988574205352 1.38242369893227
-5.43755580304529 1.42864681740577
-5.55106366477447 1.47264967248833
-5.6641429392202 1.51936795307369
-5.7820501435543 1.574170590194
-5.90958596223925 1.64114734501499
-6.04910427202613 1.72138864915164
-6.19853913200761 1.81128468315457
-6.35021220494884 1.90166019249572
-6.49231556395634 1.97977428336194
-6.61180610509286 2.03283185958427
-6.69738464598821 2.05158574694053
-6.74247277440811 2.03393560782534
-6.74777413792111 1.98793430488636
-6.72112883882123 1.93093446699687
-6.67484503937102 1.88513777545499
-6.62270480867228 1.87267974693375
-6.57696895306256 1.91071307839048
-6.54549470903171 2.00670089237335
-6.53038648377095 2.15656112641388
-6.52916314823738 2.34749117740295
-6.53655439435371 2.56196247210006
-6.54630787060359 2.78173508317687
-6.55298341670547 2.9918421511346
-6.55331839610392 3.18357047663371
-6.54632934154868 3.3544835006607
-6.53283697160778 3.50709470583771
-6.51496332351733 3.64747575705618
-6.49562888597934 3.78386464198919
-6.47804973195968 3.92527381160376
-6.46523465148592 4.08009832067322
-6.45948228444524 4.25472396828949
-6.46187825338233 4.45213543837546
-6.47179229629726 4.67052444019726
-6.48637539944339 4.90189784887663
-6.50005693012524 5.13068584590325
-6.50404176949639 5.33235005964703
-6.48580744535739 5.47199170587046
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.0424076430499554 1.62666082382202
1.65315155184443 2.07559236991541
2.23381071114328 2.14909037440587
2.1073237499407 1.97710215721591
1.53559173073028 1.66400816299586
0.725103409523278 1.2910245088079
-0.167439504133061 0.918605531810047
-1.02949708713726 0.588846336940263
-1.78706594281534 0.327885344600427
-2.3990539409025 0.148306838340393
-2.8516549575249 0.0515435125420144
-3.15272361518132 0.0302790201031796
-3.32615002272495 0.0708505201218429
-3.40623451534504 0.155651225580056
-3.43206239454869 0.265532951027999
-3.44187866814252 0.382208660268017
-3.46746279045204 0.49065501393625
-3.52863118972012 0.5814598474943
-3.63038241102875 0.652030820159389
-3.76583357091168 0.705308311425691
-3.92112241452296 0.747631245700112
-4.08036849603937 0.786577437916892
-4.23061730902475 0.828810505915753
-4.36578931809369 0.878310041664508
-4.48664812757832 0.936134998182894
-4.59834356565788 1.00112108944102
-4.70777623447112 1.07064695202094
-4.82096278659637 1.14140024837068
-4.94064108380556 1.21012053640498
-5.06573309019028 1.27416220936146
-5.19280107113028 1.33186437521874
-5.31780980193924 1.38289109773158
-5.43789043321626 1.42857147528051
-5.55303766647492 1.47220522516622
-5.666695298415 1.51879328831584
-5.78423491501871 1.57367868796993
-5.91082000061823 1.64086950074931
-6.0492558995884 1.72135451014153
-6.19785856502132 1.81143791310087
-6.3491394445234 1.90190172496159
-6.49128815404754 1.98000560513972
-6.6111313406575 2.03298378308377
-6.69718010579349 2.05163179925233
-6.74267514193463 2.03389004469071
-6.74820953849055 1.98783627426304
-6.72160058190602 1.93082825384077
-6.67519765518452 1.88505838385467
-6.62285907054289 1.872645014808
-6.57692786882223 1.91072232852465
-6.54532143632559 2.0067399047968
-6.53016714008921 2.15661051173708
-6.52897580770349 2.3475333572038
-6.53644959365153 2.56198606802271
-6.54630071523709 2.78173669421068
-6.55305720643676 2.99182553734523
-6.55343707152316 3.18354375681261
-6.54645080244383 3.35445615368852
-6.53292363979907 3.5070751924576
-6.51498977475176 3.64746980154951
-6.49558655088505 3.78387417375367
-6.47794866605997 3.92529656663405
-6.46510237427315 4.08012810294391
-6.45935968751444 4.25475157104059
-6.46181257762455 4.45215022530025
-6.47182717815277 4.67051658653266
-6.48653798621459 4.90186124239598
-6.50034206434935 5.13062164781147
-6.50439324237793 5.33227092537832
-6.48609631926038 5.47192666578839
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.12401413917542 0.883355975151062
-1.44049151600478 1.01415551089827
-1.16043948712516 0.98451443181817
-1.15990592193556 0.856107279148324
-1.33848501473328 0.677905060124351
-1.61712533676768 0.487399817476262
-1.93593788829386 0.311829198924805
-2.25200415062642 0.169401026677808
-2.53718413819317 0.0705178669265241
-2.77592445058881 0.0190015993419729
-2.96306632462873 0.0133179865712869
-3.10165368640267 0.047801243734053
-3.20074120332845 0.113878607918657
-3.27320233620572 0.201294907678629
-3.33353739126965 0.299337132528983
-3.39568157224468 0.398059002442565
-3.47081303249512 0.489505537292269
-3.5652130485163 0.568908517846797
-3.67920405322612 0.635279989410594
-3.80844980707374 0.690686571414752
-3.94605729151765 0.739076025402383
-4.08470271745972 0.785090355422822
-4.21874971800085 0.832882306856905
-4.34591139139497 0.885130209336046
-4.4670875301784 0.942846289357534
-4.58509019993746 1.00566835323749
-4.70328747870049 1.07218705564727
-4.82424762532244 1.14027321177247
-4.94852321103756 1.2074161583204
-5.07451917598797 1.27114768077277
-5.19952391208138 1.3295577512327
-5.32091889211308 1.38182436091275
-5.437389264917 1.42874342741035
-5.55008124723729 1.47321958019498
-5.66287268578851 1.5201048365196
-5.78096283050849 1.57480134856395
-5.90897180828752 1.64150362028179
-6.04902881029969 1.72143242505937
-6.19887783533416 1.81108819884035
-6.35074609438515 1.90135047927019
-6.49282688343091 1.97947766313878
-6.61214192061653 2.03263705050594
-6.69748644117628 2.05152669479622
-6.74237206050956 2.03399403270558
-6.74755744856618 1.98806000798983
-6.72089406259008 1.93107066243151
-6.67466955018123 1.8852395780368
-6.62262803590813 1.87272428338419
-6.57698939979176 1.91070121709108
-6.54558094307355 2.00665086736549
-6.53049564633123 2.15649780040226
-6.52925638352987 2.34743709091761
-6.5366065513745 2.56193221542509
-6.54631143167323 2.78173301737393
-6.55294669316766 2.99186345473152
-6.55325933393945 3.18360473903379
-6.54626889311368 3.3545185672466
-6.53279383874168 3.50711972753355
-6.51495015931561 3.64748339370733
-6.49564995523124 3.78385241955975
-6.47810003025084 3.92524463319165
-6.46530048296598 4.08006013134291
-6.45954329826038 4.25468857372238
-6.46191093877273 4.45211647733784
-6.47177493635954 4.67053451082601
-6.48629448355801 4.90194478878245
-6.49991502504879 5.13076816609158
-6.50386684911888 5.33245153225661
-6.48566367912443 5.47207510572951
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.369924247264862 1.46081435680389
1.06434302457975 1.83876417572243
1.58778808553882 1.88924975311526
1.48547676040078 1.72698536154305
0.988572959725475 1.44398847171581
0.27931048267885 1.11171946925116
-0.504035180132478 0.783221371432599
-1.26217504382657 0.495259543967852
-1.92983482641155 0.270461417747116
-2.47078314595098 0.119456205601362
-2.87285971772924 0.0430146190606294
-3.14300355141689 0.0341885851123091
-3.30228114823606 0.080450962959438
-3.38091469812581 0.165835260778987
-3.41331027690755 0.273075352480152
-3.43308604345035 0.385745194462643
-3.46810043704719 0.490398542283348
-3.53559376060366 0.578659390192918
-3.63967456171761 0.648293368623323
-3.7739446558805 0.702045903400667
-3.92586823264757 0.745722401791441
-4.08119342196848 0.78624563952227
-4.22835856804176 0.829719007643707
-4.36200598181253 0.87983175999112
-4.48292518811158 0.937632423945347
-4.59582107223406 1.00213567661662
-4.70692189624856 1.07099058051014
-4.82158798507498 1.14114878354916
-4.94214127738112 1.20951713456921
-5.06740533285778 1.2734896066308
-5.19408061946888 1.33134972042414
-5.31840155045679 1.38265308701909
-5.43779504659782 1.42860984130315
-5.55247497559004 1.4724315484344
-5.66596774622822 1.51908592143485
-5.78361214403108 1.57392917641578
-5.91046823691545 1.6410109857333
-6.04921267802118 1.72137189454674
-6.19805256122692 1.81135988472607
-6.34944523580662 1.90177873081959
-6.49158101812693 1.97988781052573
-6.61132368284096 2.03290641998311
-6.69723841015216 2.05160834830732
-6.7426174568969 2.03391324653494
-6.74808542718323 1.98788619381469
-6.7214661111334 1.93088234013495
-6.67509714174318 1.88509881196742
-6.62281509806381 1.87266270124195
-6.57693957992032 1.91071761813381
-6.5453708278597 2.00672003873229
-6.5302296641946 2.15658536354248
-6.52902920928402 2.34751187823452
-6.53647946718194 2.56197405241126
-6.54630275488047 2.78173587383351
-6.5530361726103 2.99183399748645
-6.55340324299269 3.1835573631883
-6.54641617991105 3.35447007942462
-6.5328989349565 3.50708512914017
-6.5149822348046 3.64747283423677
-6.49559861854014 3.7838693199499
-6.47797747498173 3.92528497922523
-6.46514008000658 4.08011293709523
-6.45939463387516 4.25473751505571
-6.46183129855587 4.45214269544243
-6.47181723504982 4.6705205858076
-6.48649164071543 4.90187988329654
-6.50026078659318 5.13065433902417
-6.50429305473033 5.33231122245162
-6.48601397550553 5.47195978576281
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
1.3317848443985 2.08123636245728
3.49437784515352 2.72472470221599
4.25394765673924 2.86129843349938
4.05186258922024 2.66265777476358
3.24613993358919 2.26706936455319
2.1191146069302 1.78248921349534
0.885107797582048 1.28968565629369
-0.301904389698544 0.845362303722537
-1.34062228857362 0.48528099462077
-2.17475402596071 0.227384747885968
-2.78534687686959 0.0749207144684169
-3.18311861923897 0.0195631293651497
-3.40078888877323 0.0445362636139866
-3.48541053377916 0.127737376287574
-3.49070097000267 0.244859666487419
-3.46937353546551 0.372515225337935
-3.46546884562337 0.491357987848559
-3.50685896931719 0.589135738389592
-3.60132550716198 0.662274957859017
-3.74046990386661 0.714250382438039
-3.90628206317225 0.752863276044538
-4.07778892170569 0.787486878055506
-4.23768047683245 0.826320355418361
-4.37761995260565 0.874139100067692
-4.49828989898541 0.932030641094243
-4.60623149724487 0.99834016488996
-4.71044778215013 1.06970508627985
-4.81900776749466 1.1420894988488
-4.93594992220349 1.21177442580911
-5.06050392462197 1.2760057744013
-5.18879987546339 1.33327501413478
-5.3159593821209 1.38354347127791
-5.4381887107513 1.42846631623963
-5.55479722198562 1.47158488622632
-5.66897038140277 1.51799119792414
-5.78618234326508 1.57299211368084
-5.91191997891595 1.64048169862146
-6.0493910550509 1.72130686049603
-6.19725193160714 1.81165178434663
-6.34818322370666 1.90223884476495
-6.49037235708223 1.98032847333863
-6.61052987943262 2.03319583085172
-6.69699778587619 2.05169607693129
-6.74285552521211 2.03382644978254
-6.74859763920553 1.98769944766983
-6.72202107705771 1.93068000644815
-6.67551196448713 1.88494757274448
-6.62299657413493 1.87259653731922
-6.57689124777907 1.91073523943253
-6.5451669871451 2.00679435652641
-6.52997162486556 2.15667944147862
-6.52880881895737 2.34759222981175
-6.53635617800097 2.56201900211617
-6.54629433719569 2.78173894281689
-6.55312298000133 2.99180234858928
-6.55354285460726 3.18350646252672
-6.54655906840295 3.35441798405426
-6.53300089276878 3.50704795658749
-6.51501335244944 3.64746148912975
-6.49554881487476 3.78388747774805
-6.47785857948065 3.92532832704898
-6.46498446702991 4.08016967165478
-6.4592504089332 4.25479009767918
-6.46175403656985 4.45217086420342
-6.47185827060881 4.6705056247522
-6.48668291032948 4.90181014876963
-6.50059622294263 5.13053204309518
-6.50470653291128 5.33216047343966
-6.48635381127155 5.47183588586115
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.88701856136322 1.38089525699615
0.325934083259293 1.72463997139478
0.777628469235376 1.76403618106636
0.70563515335643 1.60645756546533
0.302571408288909 1.33796405055551
-0.279746457714869 1.02531487101031
-0.926150781105903 0.717981632412958
-1.5539702233277 0.450161373456745
-2.10887745110543 0.242789628145228
-2.56073681673517 0.105553487992461
-2.89945203837301 0.0389046642232202
-3.1308138803243 0.0360725499732265
-3.27234783333279 0.0850772824893703
-3.34916179486984 0.170742805329936
-3.38979374942359 0.276709930564826
-3.42205944878816 0.387449400975784
-3.46890009253005 0.490274952170187
-3.54432533389955 0.577309888870397
-3.65132759853115 0.646492342845036
-3.78411654987032 0.700473794466101
-3.9318198357988 0.744802556529752
-4.08222793943848 0.786085750502669
-4.22552594159049 0.830156801957794
-4.35726140131177 0.880565054833093
-4.47825634963495 0.9383540125394
-4.59265768092472 1.00262459202861
-4.70585049361062 1.07115617028735
-4.8223720297092 1.14102760615823
-4.94402262988513 1.20922636363869
-5.06950244751089 1.27316548875401
-5.19568526670245 1.33110171545524
-5.31914364639251 1.38253839297568
-5.43767542479941 1.42862832935446
-5.55176932005164 1.47254061046136
-5.66505534255533 1.51922693725427
-5.78283114364813 1.57404988330489
-5.9100270994957 1.64107916537415
-6.04915847501362 1.72138027184919
-6.19829584666229 1.81132228394032
-6.34982872044871 1.90171946165766
-6.49194829110961 1.97983104694384
-6.61156489401156 2.03286913978369
-6.69731152808372 2.05159704762392
-6.74254511563912 2.03392442718014
-6.74792978252336 1.98791024935053
-6.7212974749461 1.93090840356591
-6.67497109053377 1.88511829371121
-6.62275995335784 1.87267122408785
-6.57695426649416 1.91071534826214
-6.54543276845717 2.00671046555282
-6.53030807399729 2.15657324497818
-6.5290961787731 2.34750152781873
-6.53651693077476 2.56196826225566
-6.5463053127425 2.78173547850519
-6.553009794653 2.99183807431052
-6.55336081954045 3.183563919911
-6.54637276072183 3.35447679004266
-6.53286795327641 3.50708991748894
-6.51497277915922 3.64747429564648
-6.49561375226254 3.78386698096954
-6.47801360347739 3.92527939541449
-6.465187365755 4.08010562888422
-6.45943845916831 4.2547307416726
-6.46185477597345 4.45213906690894
-6.47180476567123 4.67052251300243
-6.48643352006865 4.90188886608659
-6.50015885834034 5.13067009246371
-6.5041674120901 5.33233064104932
-6.48591071041235 5.47197574581663
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.81644475460052 1.13512969017029
-1.00128337839449 1.37368757287415
-0.678553768690438 1.37898198772686
-0.696053441200882 1.23581297371476
-0.930448913339707 1.01191993811516
-1.28459632482278 0.759605233212722
-1.68486205826857 0.517357733015869
-2.07844335979872 0.311476409973226
-2.43068895963867 0.157693911690028
-2.72241969271826 0.0628001376445286
-2.94724911927232 0.0262658159044262
-3.1089041454413 0.0418660798432733
-3.21854564387184 0.0993040448568977
-3.29208907431738 0.185834385079817
-3.34752510423879 0.287886910101653
-3.40224022940493 0.392690141683552
-3.47033739461019 0.489894890404125
-3.56001947810259 0.573159930246493
-3.67227278606532 0.640953865530682
-3.80239952885686 0.695639277506511
-3.94251725709103 0.741973867359392
-4.08408738284044 0.785594063088446
-4.2204345741484 0.831503097999835
-4.34873348451673 0.882820068001678
-4.46986457167865 0.940573026895905
-4.5869717961828 1.0041280946162
-4.70392475274714 1.07166538855376
-4.82378127282421 1.14065496394578
-4.94740417596992 1.20833219087239
-5.07327180483732 1.27216876814657
-5.19856946227906 1.33033905569174
-5.32047749084783 1.38218568821977
-5.43746041638223 1.42868518342841
-5.5505009736264 1.4728759957565
-5.66341538669313 1.5196605861927
-5.78142737227539 1.57442107863985
-5.90923419837194 1.64128882999898
-6.04906105043869 1.72140603355685
-6.19873312830395 1.81120665477976
-6.35051799637508 1.90153719835372
-6.49260842817271 1.97965648874796
-6.61199844736628 2.03275449648361
-6.69744295037415 2.05156229599551
-6.7424150893434 2.03395880966958
-6.74765002655574 1.98798422443801
-6.72099436798572 1.93098855329105
-6.67474452588267 1.88517820356775
-6.62266083617264 1.87269743336771
-6.57698066416613 1.91070836799963
-6.54554410058893 2.00668102630883
-6.53044900790559 2.15653597821928
-6.52921654984289 2.34746969843366
-6.5365842678981 2.56195045648861
-6.54630991024793 2.7817342627997
-6.55296238286917 2.99185061127582
-6.55328456755763 3.18358408300939
-6.54629471899971 3.3544974263968
-6.53281226675366 3.50710464252029
-6.51495578356665 3.64747878974345
-6.49564095364008 3.78385978818542
-6.47807854089491 3.92526222419494
-6.46527235723698 4.08008315482453
-6.45951723082231 4.25470991230462
-6.46189697432241 4.45212790851764
-6.47178235318966 4.6705284394722
-6.48632905392255 4.9019164897772
-6.49997565233106 5.13071853711596
-6.50394158180193 5.33239035672033
-6.48572510156403 5.47202482584488
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.919452846050262 1.91539001464844
2.90556919371 2.48789667825347
3.60792490696549 2.60145799898041
3.43001548617809 2.41254115887294
2.69912106597447 2.04704983142177
1.67332160312727 1.60318430282182
0.548512064435675 1.15430159322944
-0.534582385393844 0.751775578019664
-1.48339119586695 0.427857109043378
-2.24648324282078 0.198534135884572
-2.80655164054328 0.0663918271175415
-3.17339855389257 0.0234726915641108
-3.37692001041632 0.0541366995508498
-3.46009071247106 0.137921404166291
-3.47194884934157 0.252402062518146
-3.46058090936021 0.376051756990525
-3.46610649232086 0.491101516380008
-3.51382154131721 0.58633528310116
-3.61061765934001 0.658537509009405
-3.74858099013479 0.710987976758011
-3.9110278820569 0.750954433507931
-4.07861384776689 0.787155079899378
-4.23542173548782 0.827228856493291
-4.37383661571881 0.875660817300503
-4.49456695892268 0.933528065780357
-4.60370900341725 0.999354751336276
-4.70959344379082 1.07004871452205
-4.81963296607334 1.14183803420804
-4.93745011601919 1.21117102440705
-5.06217616755715 1.27533317215411
-5.19007942400681 1.33276035971011
-5.31655113073316 1.3833054607365
-5.43809332411759 1.42850468223469
-5.55423453101067 1.47181120933182
-5.66824282909953 1.5182838308328
-5.78555957217776 1.57324260194664
-5.91156821515686 1.64062318350375
-6.04934783347676 1.72132424488874
-6.1974459278438 1.81157375602791
-6.34848901503883 1.90211585071136
-6.4906652212085 1.98021067880931
-6.61072222164687 2.03311846780667
-6.69705609024419 2.05167262600313
-6.74279784016515 2.03384965161009
-6.74847352787834 1.98774936718559
-6.72188660626357 1.93073409270345
-6.6754114510297 1.88498800082818
-6.62295260164881 1.87261422374047
-6.57690295887904 1.91073052904506
-6.54521637868712 2.00677449047617
-6.53003414898096 2.15665429330209
-6.52886222054646 2.3475707508579
-6.53638605153617 2.56200698651336
-6.5462963768394 2.7817381224403
-6.55310194617151 2.99181080872441
-6.55350902607138 3.18352006889263
-6.54652444586463 3.35443190978035
-6.53297618792225 3.50705789326292
-6.51500581250107 3.64746452181484
-6.49556088253179 3.78388262394776
-6.47788738840701 3.92531673964849
-6.46502217276937 4.080154505817
-6.45928535529951 4.25477604170441
-6.46177275750417 4.45216333435101
-6.47184832750426 4.67050962402427
-6.4866365648229 4.9018287896568
-6.50051494517346 5.13056473428439
-6.50460634524764 5.332200770484
-6.48627146750352 5.47186900581176
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.00997339468449354 1.66962444782257
1.57835160630192 2.13694427973284
2.15174250781979 2.2164038056409
2.02832672484488 2.04189656712237
1.46610059141237 1.72100571898142
0.668471607971769 1.33747466502423
-0.21019931125824 0.953677693832352
-1.05905559093485 0.613090614536146
-1.80520274723623 0.342761392588179
-2.40816614050666 0.15578078553664
-2.85434872790159 0.0537529787987474
-3.15148881603275 0.0292662214341577
-3.32311781361325 0.0683634619183773
-3.4030179841027 0.153012983916171
-3.42968019835225 0.263579042054973
-3.44076168724977 0.381292497698292
-3.46754379459906 0.490721454613945
-3.52951568768471 0.582185324477256
-3.63156284976453 0.652999031695052
-3.76686397164532 0.706153459798421
-3.92172530482633 0.748125744337571
-4.08047329142567 0.786663392485155
-4.23033036734246 0.828575152535331
-4.36530869774573 0.877915830469088
-4.4861751798071 0.935747080136863
-4.59802311788983 1.00085825392386
-4.70766770266129 1.07055793278845
-4.82104220938304 1.14146539199559
-4.94083166257116 1.21027685164076
-5.06594552540434 1.27433645154666
-5.19296361998189 1.33199769994662
-5.31788497537276 1.38295275598059
-5.4378783156707 1.42856153630864
-5.5529661844102 1.47214659462696
-5.66660287301076 1.51871747977122
-5.78415580061107 1.57361379728159
-5.91077531392356 1.64083284812859
-6.04925040888836 1.7213500065964
-6.19788320954586 1.81145812686736
-6.34917829106043 1.90193358740742
-6.4913253583628 1.98003612061343
-6.61115577506149 2.03300382450659
-6.69718751255278 2.05163787437472
-6.74266781385147 2.03388403409953
-6.74819377187207 1.98782334227308
-6.7215834992613 1.93081424242859
-6.67518488634729 1.88504791068471
-6.62285348444992 1.87264043302032
-6.57692935655465 1.91072354878255
-6.54532771083426 2.00674505123219
-6.53017508290873 2.15661702654319
-6.52898259163288 2.34753892147283
-6.53645338866881 2.56198918074631
-6.54630097434546 2.78173690673481
-6.55305453438113 2.9918233456897
-6.55343277407802 3.18354023199102
-6.54644640413173 3.35445254613449
-6.53292050139181 3.50707261829427
-6.51498881690616 3.64746901591181
-6.49558808391308 3.78387543116364
-6.47795232583351 3.92529956842893
-6.46510716426309 4.08013203175731
-6.45936412696438 4.25475521233642
-6.46181495585896 4.45215217595971
-6.47182591501959 4.67051555049404
-6.48653209866237 4.90185641334741
-6.50033173913886 5.13061317893663
-6.50438051492827 5.332260486155
-6.48608585862956 5.47191808584
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.76406347751617 1.09216606616974
-0.926483091813448 1.31233561490869
-0.596485191491833 1.31166848434382
-0.617056056371709 1.17101848472764
-0.860957457656821 0.954922307389957
-1.22796426549399 0.713155013249335
-1.64210205653282 0.482285521324558
-2.04888472148544 0.287232097246101
-2.4125520726862 0.142817841767587
-2.71330745165136 0.0553261792772507
-2.94455533663888 0.0240563463094048
-3.11013895020805 0.0428788800559017
-3.22157786677927 0.101791106877597
-3.29530562019372 0.188472630815814
-3.3499073112731 0.289840822103804
-3.40335721537936 0.393606305678215
-3.47025639009465 0.489828449622866
-3.55913497611407 0.572434452131135
-3.67109234195928 0.639985652482323
-3.80136912343555 0.694794127812506
-3.9419143640449 0.741479367948513
-4.08398258697739 0.785508108385707
-4.22072151713609 0.831738451748529
-4.34921410705119 0.883214279814014
-4.47033752160147 0.94096094554905
-4.58729224540868 1.00439093054474
-4.70403328505072 1.07175440792558
-4.82370184967622 1.1405898202189
-4.94721359633731 1.20817587539195
-5.07305936865682 1.27199452568863
-5.19840691268796 1.33020573075517
-5.32040231707233 1.38212402987425
-5.43747253398291 1.42869512241584
-5.55057245601631 1.47293462638754
-5.66350781251784 1.51973639485598
-5.78150648704294 1.57448596942976
-5.90927888526991 1.64132548267708
-6.04906654116371 1.72141053710903
-6.19870848366728 1.81118644098164
-6.35047914966132 1.90150533585802
-6.49257122368819 1.97962597322648
-6.61197401285113 2.03273445502942
-6.69743554358117 2.05155622086362
-6.74242241745991 2.03396482027016
-6.74766579324594 1.98799715644822
-6.72101145070815 1.93100256472516
-6.67475729477799 1.88518867675409
-6.62266642229102 1.87270201516255
-6.57697917642694 1.91070714773982
-6.54553782605171 2.00667587986539
-6.53044106504993 2.15652946340297
-6.52920976588263 2.34746413415592
-6.53658047286355 2.56194734376014
-6.54630965113837 2.78173405027524
-6.55296505493695 2.99185280293477
-6.55328886502231 3.18358760783651
-6.54629911733182 3.35450103395648
-6.53281540517519 3.50710721668764
-6.51495674141661 3.64747957538237
-6.49563942060507 3.78385853077349
-6.47807488110473 3.92525922239536
-6.46526756722525 4.08007922600499
-6.45951279135216 4.25470627100309
-6.46189459607718 4.45212595785512
-6.47178361632859 4.67052947551244
-6.48633494150156 4.90192131883332
-6.49998597758852 5.13072700600405
-6.50395430930949 5.33240079595999
-6.48573556224244 5.4720334058067
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.71168231964111 1.04920244216919
-0.85168297546287 1.25098365694322
-0.514416801064862 1.24435498096078
-0.538058851324753 1.10622399574052
-0.791466160122562 0.897924676664751
-1.17133233504841 0.666704793285947
-1.59934215211027 0.447213309633249
-2.0193261504417 0.262987784518977
-2.39441522700964 0.127941771845147
-2.7041952313221 0.0478522209099728
-2.94186156013595 0.0218468767143838
-3.11137375216463 0.04389168026853
-3.22461008278597 0.104278168898296
-3.29852215874984 0.191110876551811
-3.35228951288599 0.291794734105955
-3.40447419881175 0.394522469672878
-3.47017538576346 0.489762008841607
-3.5582504761385 0.571708974015777
-3.66991190053968 0.639017439433965
-3.80033872035923 0.693948978118502
-3.94131147237083 0.740984868537633
-4.08387779135284 0.785422153682969
-4.22100845947075 0.831973805497224
-4.34969472849186 0.88360849162635
-4.47081047044795 0.941348864202195
-4.58761269390529 1.00465376647327
-4.70414181710731 1.07184342729741
-4.82362242670899 1.14052467649202
-4.94702301713843 1.20801955991151
-5.07284693295979 1.27182028323069
-5.1982443634668 1.33007240581861
-5.3203271434679 1.38206237152874
-5.43748465155602 1.42870506140327
-5.55064393824354 1.47299325701858
-5.66360023813222 1.51981220351926
-5.78158560163045 1.57455086021967
-5.90932357206618 1.64136213535517
-6.04907203187623 1.72141504066121
-6.19868383908671 1.81116622718351
-6.35044030303597 1.90147347336232
-6.49253401928835 1.979595457705
-6.61194957839158 2.03271441357523
-6.69742813680503 2.05155014573173
-6.74242974555973 2.03397083087075
-6.74768155990027 1.98801008845843
-6.7210285333917 1.93101657615926
-6.67477006364425 1.88519914994044
-6.62267200839669 1.8727065969574
-6.57697768869114 1.91070592748001
-6.54553155152877 2.00667073342195
-6.53043312221234 2.15652294858666
-6.52920298193781 2.34745856987818
-6.53657667783764 2.56194423103166
-6.54630939202941 2.78173383775077
-6.55296772699865 2.99185499459373
-6.55329316247722 3.18359113266362
-6.54630351565392 3.35450464151615
-6.53281854358958 3.507109790855
-6.51495769926439 3.64748036102129
-6.49563788757355 3.78385727336155
-6.47807122132287 3.92525622059578
-6.46526277722442 4.08007529718545
-6.45950835189212 4.25470262970155
-6.46189221783736 4.45212400719261
-6.47178487946464 4.67053051155269
-6.48634082906717 4.90192614788944
-6.49999630282248 5.13073547489213
-6.50396703678808 5.33241123519965
-6.48574602289704 5.47204198576852
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.65930116176605 1.00623869895935
-0.776882859112293 1.18963167319138
-0.432348410637892 1.1770415072501
-0.459061646277798 1.04142956421316
-0.721974862588304 0.840927112009859
-1.11470040460283 0.620254635680499
-1.55658224768771 0.412141149635757
-1.98976757939796 0.23874350991604
-2.37627838133309 0.113065726450853
-2.69508301099284 0.0403782753181523
-2.93916778363301 0.0196374110037173
-3.11260855412121 0.0449044786605071
-3.22764229879266 0.106765226368026
-3.30173869730596 0.193749117391684
-3.35467171449888 0.293748642442158
-3.40559118224413 0.39543863193476
-3.47009438143227 0.489695568186688
-3.55736597616292 0.570983497284677
-3.66873145912009 0.63804922823724
-3.79930831728292 0.693103830043323
-3.94070858069676 0.740490370074951
-4.08377299572828 0.785336199145162
-4.22129540180541 0.832209158794124
-4.35017534993253 0.884002702681737
-4.47128341929443 0.941736782110337
-4.58793314240189 1.00491660189696
-4.70425034916389 1.07193244649823
-4.82354300374176 1.14045953289029
-4.94683243793954 1.20786324473136
-5.07263449726275 1.27164604110749
-5.19808181424563 1.32993908113817
-5.32025196986347 1.38200071330167
-5.43749676912913 1.42871500037161
-5.55071542047078 1.47305188753698
-5.66369266374659 1.5198880120369
-5.78166471621796 1.57461575088492
-5.90936825886244 1.64139878796285
-6.04907752258876 1.72141954420474
-6.19865919450613 1.81114601342422
-6.35040145641062 1.90144161092783
-6.4924968148885 1.97956494224215
-6.61192514393203 2.03269437215955
-6.6974207300289 2.0515440706115
-6.74243707365956 2.03397684145979
-6.74769732655459 1.98802302044379
-6.72104561607525 1.93103058756645
-6.67478283251051 1.88520962310667
-6.62267759450236 1.87271117874344
-6.57697620095534 1.91070470722255
-6.54552527700583 2.0066655869884
-6.53042517937476 2.15651643378287
-6.52919619799299 2.34745300561113
-6.53657288281173 2.56194111830917
-6.54630913292045 2.78173362522672
-6.55297039906036 2.99185718624848
-6.55329745993212 3.18359465748396
-6.54630791397603 3.35450824906889
-6.53282168200397 3.50711236501742
-6.51495865711217 3.64748114665871
-6.49563635454203 3.78385601595204
-6.47806756154102 3.92525321880196
-6.4652579872236 4.08007136837346
-6.45950391243209 4.25469898840702
-6.46188983959755 4.45212205653384
-6.4717861426007 4.67053154759094
-6.48634671663278 4.90193097693629
-6.50000662805644 5.13074394376395
-6.50397976426668 5.33242167441925
-6.48575648355164 5.47205056571386
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.58872723579407 0.760473191738129
-2.10410015053561 0.838679311637957
-1.88853046179207 0.791987335148418
-1.86075006105289 0.670784983273037
-1.95499502606829 0.514883003904176
-2.11955014282753 0.354544998577469
-2.31529342753718 0.21151724922626
-2.51424064859945 0.100058544936049
-2.6980898485904 0.0279700086989242
-2.85676586623829 -0.00237507583199326
-2.98696485840181 0.00699856241188977
-3.09069882204838 0.0506980086690764
-3.17384011623245 0.120991989102421
-3.24466598407372 0.208840697553569
-3.3124030747355 0.304925622297397
-3.38577196540295 0.400679372796448
-3.47153168332806 0.489315506409237
-3.57306011835301 0.566833538534845
-3.68967664396781 0.632510750753418
-3.81759129392446 0.688269312934957
-3.95140600061692 0.737661680817203
-4.08563243889175 0.784844511715711
-4.21620403501635 0.833555454877925
-4.34164743423128 0.886257715920338
-4.46289164241447 0.943955796535787
-4.58224725838925 1.00642010453128
-4.70232460854741 1.07244166478047
-4.82495224667601 1.14008689066625
-4.95021398359061 1.20696907193725
-5.07640385410571 1.27064932046905
-5.20096600945231 1.32917642135095
-5.32158581414771 1.3816480085348
-5.43728176073953 1.42877185444732
-5.54944707420822 1.47338727284255
-5.66205270809474 1.52032166098882
-5.78026094502526 1.57498694623142
-5.90857535784038 1.64160845259421
-6.04898009802632 1.7214453059132
-6.1990964760917 1.81103038426007
-6.35109073224859 1.90125934761822
-6.49315695186692 1.97939038404084
-6.61235869723115 2.0325797288559
-6.69755215230248 2.05150931898201
-6.74230704738052 2.0340112239503
-6.74741757062285 1.98809699553358
-6.72074250915375 1.93111073729408
-6.67455626788847 1.88526953296507
-6.62257847732987 1.87273738802411
-6.57700259862392 1.91069772695982
-6.54563660912331 2.0066361477435
-6.53056611326499 2.15647916702281
-6.52931656904735 2.34742117622507
-6.53664021992643 2.56192331254156
-6.54631373042528 2.78173240952119
-6.55292298728261 2.99186972321416
-6.55322120795908 3.18361482058298
-6.54622987226391 3.35452888542368
-6.53276599548837 3.50712709004922
-6.51494166152178 3.64748564075582
-6.49566355591607 3.78384882316769
-6.47813249895021 3.92523604758187
-6.46534297869467 4.08004889431307
-6.45958268407598 4.25467815903838
-6.4619320379411 4.45211089814219
-6.471763730122 4.67053747406089
-6.48624225050008 4.90195860062776
-6.49982342207066 5.13079238841771
-6.50375393400747 5.33248139009211
-6.48557087472713 5.47209964574363
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.369924247264862 1.46081435680389
1.06434302457975 1.83876417572243
1.58778808553882 1.88924975311526
1.48547676040078 1.72698536154305
0.988572959725475 1.44398847171581
0.27931048267885 1.11171946925116
-0.504035180132478 0.783221371432599
-1.26217504382657 0.495259543967852
-1.92983482641155 0.270461417747116
-2.47078314595098 0.119456205601362
-2.87285971772924 0.0430146190606294
-3.14300355141689 0.0341885851123091
-3.30228114823606 0.080450962959438
-3.38091469812581 0.165835260778987
-3.41331027690755 0.273075352480152
-3.43308604345035 0.385745194462643
-3.46810043704719 0.490398542283348
-3.53559376060366 0.578659390192918
-3.63967456171761 0.648293368623323
-3.7739446558805 0.702045903400667
-3.92586823264757 0.745722401791441
-4.08119342196848 0.78624563952227
-4.22835856804176 0.829719007643707
-4.36200598181253 0.87983175999112
-4.48292518811158 0.937632423945347
-4.59582107223406 1.00213567661662
-4.70692189624856 1.07099058051014
-4.82158798507498 1.14114878354916
-4.94214127738112 1.20951713456921
-5.06740533285778 1.2734896066308
-5.19408061946888 1.33134972042414
-5.31840155045679 1.38265308701909
-5.43779504659782 1.42860984130315
-5.55247497559004 1.4724315484344
-5.66596774622822 1.51908592143485
-5.78361214403108 1.57392917641578
-5.91046823691545 1.6410109857333
-6.04921267802118 1.72137189454674
-6.19805256122692 1.81135988472607
-6.34944523580662 1.90177873081959
-6.49158101812693 1.97988781052573
-6.61132368284096 2.03290641998311
-6.69723841015216 2.05160834830732
-6.7426174568969 2.03391324653494
-6.74808542718323 1.98788619381469
-6.7214661111334 1.93088234013495
-6.67509714174318 1.88509881196742
-6.62281509806381 1.87266270124195
-6.57693957992032 1.91071761813381
-6.5453708278597 2.00672003873229
-6.5302296641946 2.15658536354248
-6.52902920928402 2.34751187823452
-6.53647946718194 2.56197405241126
-6.54630275488047 2.78173587383351
-6.5530361726103 2.99183399748645
-6.55340324299269 3.1835573631883
-6.54641617991105 3.35447007942462
-6.5328989349565 3.50708512914017
-6.5149822348046 3.64747283423677
-6.49559861854014 3.7838693199499
-6.47797747498173 3.92528497922523
-6.46514008000658 4.08011293709523
-6.45939463387516 4.25473751505571
-6.46183129855587 4.45214269544243
-6.47181723504982 4.6705205858076
-6.48649164071543 4.90187988329654
-6.50026078659318 5.13065433902417
-6.50429305473033 5.33231122245162
-6.48601397550553 5.47195978576281
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.24696922302246 1.17208516597748
-0.188074292784008 1.42645981923633
0.213674245750047 1.43688205639271
0.162785366873243 1.29154628080536
-0.174956074047901 1.06094672855026
-0.668907465241504 0.799559611490184
-1.21998656319794 0.5475252603442
-1.75708961733743 0.332330267757209
-2.23350949467772 0.170489631369475
-2.62335380450159 0.0692288968861522
-2.91796302302458 0.0281663011468141
-3.12232861806252 0.0409949151949842
-3.25151117369921 0.0971647873476645
-3.32705851495395 0.183565086264865
-3.37342383244927 0.28620624401913
-3.41438380707842 0.391902099165073
-3.46945673482695 0.489952039736027
-3.55040340516938 0.573783953453656
-3.65943930828529 0.641786678260611
-3.79119723218724 0.696366236747073
-3.93596276249813 0.742399213210202
-4.08294806978633 0.785667997405309
-4.22355414282352 0.831300657434443
-4.35395868627247 0.882480984972042
-4.47500635881899 0.940239356954998
-4.59045563586487 1.00390201513274
-4.70510468739971 1.07158881814837
-4.82291780525345 1.14071099760984
-4.94533224434071 1.20846664632247
-5.07096225456931 1.27231864356542
-5.19680226588718 1.33045373572408
-5.31966022133675 1.38223872391766
-5.43759215574906 1.42867663436453
-5.55127811136439 1.47282556436057
-5.66442021594466 1.51959537903656
-5.78228748721525 1.57436526254065
-5.90972002257068 1.64125730303623
-6.04912074415665 1.72140215980658
-6.19846519829752 1.81122404176739
-6.35009566512266 1.90156460501996
-6.49220395080456 1.97968273680837
-6.61173280174559 2.03277173522884
-6.69736242566933 2.05156752154701
-6.74249475869818 2.03395363962496
-6.74782143786383 1.98797310091238
-6.72118008684996 1.9309765012942
-6.6748833459534 1.88516919501031
-6.62272156698212 1.87269349231666
-6.57696448985707 1.91070941761149
-6.54547588547095 2.00668545304486
-6.53036265526839 2.15654158196727
-6.52914279641162 2.34747448457171
-6.53654300928084 2.56195313391574
-6.54630709327703 2.78173444560356
-6.55299143288714 2.9918487261107
-6.55333128846311 3.1835810511138
-6.54634253650933 3.35449432333844
-6.53284638684693 3.50710242833888
-6.51496619705945 3.64747811397267
-6.49562428688675 3.78386086975384
-6.47803875261881 3.92526480620609
-6.46522028148958 4.08008653421599
-6.45946896607083 4.25471304438619
-6.46187111866594 4.45212958638861
-6.47179608570381 4.67052754831762
-6.48639306213266 4.90191233604328
-6.50008790581387 5.13071125256451
-6.50407995191583 5.33238137736229
-6.48583882730777 5.47201744575287
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.64110851287842 0.803436875343323
-2.17890043711665 0.900031282496609
-1.97059903899068 0.859300823695275
-1.93974744588207 0.735579443530275
-2.02448648175118 0.571880601594225
-2.17618220215633 0.400995187361887
-2.35805342927293 0.246589435070661
-2.54379928691273 0.12430283860108
-2.71622673554288 0.0428460663572914
-2.86587810730519 0.00509887614755608
-2.98965864103526 0.00920803006473371
-3.08946401728164 0.0496852093667737
-3.17080789332502 0.118504929357207
-3.24144943819738 0.206202454265635
-3.31002086770119 0.302971712128219
-3.38465497942852 0.399763209668176
-3.47161268784361 0.489381947127326
-3.57394462034153 0.567559015958075
-3.69085708807386 0.633478962875959
-3.81862169934578 0.689114461819549
-3.95200889366305 0.738156179753984
-4.0857372347548 0.784930466335984
-4.21591709202866 0.833320101355128
-4.34116681169682 0.885863504486477
-4.46241869249165 0.943567878255144
-4.58192680916337 1.00615726885517
-4.70221607624383 1.07235264549414
-4.82503166982399 1.14015203433056
-4.95040456322321 1.20712538726755
-5.07661629028621 1.27082356275962
-5.20112855904341 1.32930974615945
-5.32166098792322 1.38170966682108
-5.43726964313884 1.42876191546944
-5.54937559181831 1.47332864226783
-5.66196028227002 1.52024585239836
-5.78018183025771 1.57492205550384
-5.90853067094242 1.64157179995132
-6.0489746073013 1.72144080236534
-6.19912112072836 1.81105059803878
-6.35112957896234 1.90129121008332
-6.49319415635144 1.97942089953301
-6.61238313174631 2.03259977029084
-6.69755955909547 2.05151539410807
-6.74229971926402 2.03400521335548
-6.74740180393265 1.98808406353579
-6.72072542643132 1.93109672587344
-6.67454349899315 1.88525905978878
-6.62257289121149 1.87273280623367
-6.57700408636311 1.91069894721846
-6.54564288366053 2.006641294182
-6.53057405612065 2.15648568183286
-6.52932335300761 2.34742674049747
-6.53664401496098 2.56192642526705
-6.54631398953483 2.78173262204545
-6.55292031521483 2.99186753155731
-6.55321691049439 3.18361129575925
-6.5462254739318 3.35452527786747
-6.53276285706683 3.50712451588433
-6.51494070367182 3.64748485511765
-6.49566508895109 3.78385008057841
-6.47813615874039 3.92523904937857
-6.46534776870641 4.08005282312883
-6.45958712354612 4.25468180033642
-6.46193441618633 4.45211284880283
-6.47176246698307 4.67053643802165
-6.48623636292107 4.90195377157628
-6.4998130968132 5.13078391953775
-6.50374120649991 5.33247095086248
-6.48556041404872 5.47209106579005
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-2.12401413917542 0.883355975151062
-1.44049151600478 1.01415551089827
-1.16043948712516 0.98451443181817
-1.15990592193556 0.856107279148324
-1.33848501473328 0.677905060124351
-1.61712533676768 0.487399817476262
-1.93593788829386 0.311829198924805
-2.25200415062642 0.169401026677808
-2.53718413819317 0.0705178669265241
-2.77592445058881 0.0190015993419729
-2.96306632462873 0.0133179865712869
-3.10165368640267 0.047801243734053
-3.20074120332845 0.113878607918657
-3.27320233620572 0.201294907678629
-3.33353739126965 0.299337132528983
-3.39568157224468 0.398059002442565
-3.47081303249512 0.489505537292269
-3.5652130485163 0.568908517846797
-3.67920405322612 0.635279989410594
-3.80844980707374 0.690686571414752
-3.94605729151765 0.739076025402383
-4.08470271745972 0.785090355422822
-4.21874971800085 0.832882306856905
-4.34591139139497 0.885130209336046
-4.4670875301784 0.942846289357534
-4.58509019993746 1.00566835323749
-4.70328747870049 1.07218705564727
-4.82424762532244 1.14027321177247
-4.94852321103756 1.2074161583204
-5.07451917598797 1.27114768077277
-5.19952391208138 1.3295577512327
-5.32091889211308 1.38182436091275
-5.437389264917 1.42874342741035
-5.55008124723729 1.47321958019498
-5.66287268578851 1.5201048365196
-5.78096283050849 1.57480134856395
-5.90897180828752 1.64150362028179
-6.04902881029969 1.72143242505937
-6.19887783533416 1.81108819884035
-6.35074609438515 1.90135047927019
-6.49282688343091 1.97947766313878
-6.61214192061653 2.03263705050594
-6.69748644117628 2.05152669479622
-6.74237206050956 2.03399403270558
-6.74755744856618 1.98806000798983
-6.72089406259008 1.93107066243151
-6.67466955018123 1.8852395780368
-6.62262803590813 1.87272428338419
-6.57698939979176 1.91070121709108
-6.54558094307355 2.00665086736549
-6.53049564633123 2.15649780040226
-6.52925638352987 2.34743709091761
-6.5366065513745 2.56193221542509
-6.54631143167323 2.78173301737393
-6.55294669316766 2.99186345473152
-6.55325933393945 3.18360473903379
-6.54626889311368 3.3545185672466
-6.53279383874168 3.50711972753355
-6.51495015931561 3.64748339370733
-6.49564995523124 3.78385241955975
-6.47810003025084 3.92524463319165
-6.46530048296598 4.08006013134291
-6.45954329826038 4.25468857372238
-6.46191093877273 4.45211647733784
-6.47177493635954 4.67053451082601
-6.48629448355801 4.90194478878245
-6.49991502504879 5.13076816609158
-6.50386684911888 5.33245153225661
-6.48566367912443 5.47207510572951
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.939399600028992 1.42385900020599
0.251134137139179 1.78599200329465
0.695560265580042 1.83134972692504
0.626638128091692 1.67125207607335
0.233080268903278 1.39496168995005
-0.336378259277229 1.07176509236281
-0.968910588215264 0.753053842079454
-1.5835287271019 0.474405683190923
-2.12701425550607 0.25766569547421
-2.5698490163268 0.113027444755312
-2.90214580874544 0.0411141332721748
-3.12957908117789 0.0350597500376428
-3.26931562422682 0.0825902212024068
-3.34594526363393 0.168104560417951
-3.38741155323213 0.274756019199498
-3.42094246789781 0.386533237288962
-3.46898109667689 0.490341392928669
-3.54520983186217 0.578035366733899
-3.65250803726428 0.647460555554456
-3.78514695060164 0.701318943862554
-3.93242272610081 0.745297055765854
-4.08233273482454 0.786171705174951
-4.22523899990885 0.829921448292621
-4.35678078096491 0.88017084316079
-4.4777834018648 0.937966094024143
-4.5923372331574 1.00236175619355
-4.70574196180103 1.07106715094719
-4.82245145249569 1.14109274986193
-4.94421320865029 1.20938267906351
-5.06971488272447 1.27333973114995
-5.19584781555368 1.33123504034436
-5.31921881982586 1.38260005129925
-5.43766330725388 1.42861839037057
-5.55169783798708 1.47248197985119
-5.6649629171513 1.51915112861797
-5.78275202924068 1.57398499253807
-5.90998241280113 1.6410425127091
-6.04915298431359 1.72137576829862
-6.19832049118678 1.81134249773125
-6.34986756698565 1.90175132414202
-6.49198549542479 1.97986156245445
-6.6115893284155 2.03288918123074
-6.69731893484299 2.05160312275365
-6.74253778755597 2.03391841658169
-6.74791401590492 1.98789731734492
-6.72128039230143 1.93089439213679
-6.67495832169657 1.88510782052859
-6.62275436726488 1.87266664229463
-6.57695575422658 1.91071656852152
-6.54543904296583 2.00671561199443
-6.5303160168168 2.15657975979217
-6.52910296270248 2.34750709209449
-6.53652072579204 2.56197137498303
-6.54630557185088 2.78173569102958
-6.55300712259738 2.99183588265235
-6.55335652209533 3.18356039508514
-6.54636836240974 3.35447318248427
-6.53286481486916 3.5070873433225
-6.51497182131361 3.64747351000784
-6.49561528529057 3.78386823838103
-6.47801726325092 3.92528239721301
-6.46519215574493 4.08010955770237
-6.45944289861825 4.25473438297284
-6.46185715420785 4.45214101757076
-6.47180350253805 4.67052147696256
-6.48642763251644 4.90188403703219
-6.50014853312988 5.13066162357864
-6.50415468464048 5.33232020181338
-6.48590024978155 5.47196716585787
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.65930116176605 1.00623869895935
-0.776882859112293 1.18963167319138
-0.432348410637892 1.1770415072501
-0.459061646277798 1.04142956421316
-0.721974862588304 0.840927112009859
-1.11470040460283 0.620254635680499
-1.55658224768771 0.412141149635757
-1.98976757939796 0.23874350991604
-2.37627838133309 0.113065726450853
-2.69508301099284 0.0403782753181523
-2.93916778363301 0.0196374110037173
-3.11260855412121 0.0449044786605071
-3.22764229879266 0.106765226368026
-3.30173869730596 0.193749117391684
-3.35467171449888 0.293748642442158
-3.40559118224413 0.39543863193476
-3.47009438143227 0.489695568186688
-3.55736597616292 0.570983497284677
-3.66873145912009 0.63804922823724
-3.79930831728292 0.693103830043323
-3.94070858069676 0.740490370074951
-4.08377299572828 0.785336199145162
-4.22129540180541 0.832209158794124
-4.35017534993253 0.884002702681737
-4.47128341929443 0.941736782110337
-4.58793314240189 1.00491660189696
-4.70425034916389 1.07193244649823
-4.82354300374176 1.14045953289029
-4.94683243793954 1.20786324473136
-5.07263449726275 1.27164604110749
-5.19808181424563 1.32993908113817
-5.32025196986347 1.38200071330167
-5.43749676912913 1.42871500037161
-5.55071542047078 1.47305188753698
-5.66369266374659 1.5198880120369
-5.78166471621796 1.57461575088492
-5.90936825886244 1.64139878796285
-6.04907752258876 1.72141954420474
-6.19865919450613 1.81114601342422
-6.35040145641062 1.90144161092783
-6.4924968148885 1.97956494224215
-6.61192514393203 2.03269437215955
-6.6974207300289 2.0515440706115
-6.74243707365956 2.03397684145979
-6.74769732655459 1.98802302044379
-6.72104561607525 1.93103058756645
-6.67478283251051 1.88520962310667
-6.62267759450236 1.87271117874344
-6.57697620095534 1.91070470722255
-6.54552527700583 2.0066655869884
-6.53042517937476 2.15651643378287
-6.52919619799299 2.34745300561113
-6.53657288281173 2.56194111830917
-6.54630913292045 2.78173362522672
-6.55297039906036 2.99185718624848
-6.55329745993212 3.18359465748396
-6.54630791397603 3.35450824906889
-6.53282168200397 3.50711236501742
-6.51495865711217 3.64748114665871
-6.49563635454203 3.78385601595204
-6.47806756154102 3.92525321880196
-6.4652579872236 4.08007136837346
-6.45950391243209 4.25469898840702
-6.46188983959755 4.45212205653384
-6.4717861426007 4.67053154759094
-6.48634671663278 4.90193097693629
-6.50000662805644 5.13074394376395
-6.50397976426668 5.33242167441925
-6.48575648355164 5.47205056571386
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-0.0623545534908772 1.71258807182312
1.50355148937373 2.19829618955028
2.06967411706098 2.28371723687594
1.94932951962901 2.10669097702883
1.39660929381039 1.77800327496698
0.611839677515339 1.38392482124057
-0.252959215664976 0.988749855854658
-1.0886141619552 0.637334892132028
-1.82333959289252 0.35763744057593
-2.41727836082339 0.163254732732887
-2.85704250440026 0.0559624450554806
-3.15025401407833 0.0282534227651359
-3.32008559761229 0.065876403714912
-3.39980144555301 0.150374742252287
-3.42729799674434 0.261625133081946
-3.43964470381978 0.380376335128568
-3.46762479893007 0.49078789529164
-3.53040018765831 0.582910801460212
-3.63274329118147 0.653967243230714
-3.76789437471931 0.706998608171152
-3.92232819649903 0.74862024297503
-4.08057808704999 0.786749347053418
-4.23004342500845 0.82833979915491
-4.36482807630616 0.877521619273669
-4.48570223096169 0.935359162090832
-4.59770266939395 1.0005954184067
-4.70755917060495 1.07046891355596
-4.82112163235009 1.14153053562051
-4.94102224176961 1.21043316687653
-5.06615796110089 1.27451069373187
-5.19312616920268 1.3321310246745
-5.31796014897702 1.38301441422959
-5.43786619809762 1.42855159733676
-5.55289470218313 1.47208796408769
-5.66651044739659 1.5186416712266
-5.78407668602375 1.57354890659325
-5.9107306271274 1.64079619550787
-6.04924491817585 1.72134550305127
-6.19790785412638 1.81147834063384
-6.34921713768569 1.90196544985325
-6.49136256276256 1.98006663608714
-6.61118020952099 2.0330238659294
-6.69719491932889 2.0516439494971
-6.74266048575166 2.03387802350835
-6.74817800521778 1.98781041028311
-6.72156641657779 1.93080023101642
-6.67517211748106 1.88503743751476
-6.62284789834426 1.87263585123265
-6.57693084429045 1.91072476904045
-6.54533398535719 2.00675019766757
-6.5301830257463 2.15662354134931
-6.52898937557769 2.34754448574186
-6.53645718369472 2.56199229346992
-6.54630123345442 2.78173711925895
-6.55305186231944 2.99182115403418
-6.55342847662313 3.18353670716942
-6.54644200580964 3.35444893858047
-6.53291736297743 3.50707004413094
-6.51498785905838 3.64746823027412
-6.4955896169446 3.7838766885736
-6.47795598561536 3.92530257022381
-6.46511195426391 4.0801359605707
-6.45936856642441 4.25475885363225
-6.46181733409877 4.45215412661917
-6.47182465188354 4.67051451445542
-6.48652621109677 4.90185158429885
-6.50032141390492 5.1306047100618
-6.50436778744971 5.33225004693168
-6.48607539797498 5.47190950589161
-6.42860126495361 5.50295972824097
};
\addplot [semithick, orange, opacity=0.5]
table {%
-1.71168231964111 1.04920244216919
-0.85168297546287 1.25098365694322
-0.514416801064862 1.24435498096078
-0.538058851324753 1.10622399574052
-0.791466160122562 0.897924676664751
-1.17133233504841 0.666704793285947
-1.59934215211027 0.447213309633249
-2.0193261504417 0.262987784518977
-2.39441522700964 0.127941771845147
-2.7041952313221 0.0478522209099728
-2.94186156013595 0.0218468767143838
-3.11137375216463 0.04389168026853
-3.22461008278597 0.104278168898296
-3.29852215874984 0.191110876551811
-3.35228951288599 0.291794734105955
-3.40447419881175 0.394522469672878
-3.47017538576346 0.489762008841607
-3.5582504761385 0.571708974015777
-3.66991190053968 0.639017439433965
-3.80033872035923 0.693948978118502
-3.94131147237083 0.740984868537633
-4.08387779135284 0.785422153682969
-4.22100845947075 0.831973805497224
-4.34969472849186 0.88360849162635
-4.47081047044795 0.941348864202195
-4.58761269390529 1.00465376647327
-4.70414181710731 1.07184342729741
-4.82362242670899 1.14052467649202
-4.94702301713843 1.20801955991151
-5.07284693295979 1.27182028323069
-5.1982443634668 1.33007240581861
-5.3203271434679 1.38206237152874
-5.43748465155602 1.42870506140327
-5.55064393824354 1.47299325701858
-5.66360023813222 1.51981220351926
-5.78158560163045 1.57455086021967
-5.90932357206618 1.64136213535517
-6.04907203187623 1.72141504066121
-6.19868383908671 1.81116622718351
-6.35044030303597 1.90147347336232
-6.49253401928835 1.979595457705
-6.61194957839158 2.03271441357523
-6.69742813680503 2.05155014573173
-6.74242974555973 2.03397083087075
-6.74768155990027 1.98801008845843
-6.7210285333917 1.93101657615926
-6.67477006364425 1.88519914994044
-6.62267200839669 1.8727065969574
-6.57697768869114 1.91070592748001
-6.54553155152877 2.00667073342195
-6.53043312221234 2.15652294858666
-6.52920298193781 2.34745856987818
-6.53657667783764 2.56194423103166
-6.54630939202941 2.78173383775077
-6.55296772699865 2.99185499459373
-6.55329316247722 3.18359113266362
-6.54630351565392 3.35450464151615
-6.53281854358958 3.507109790855
-6.51495769926439 3.64748036102129
-6.49563788757355 3.78385727336155
-6.47807122132287 3.92525622059578
-6.46526277722442 4.08007529718545
-6.45950835189212 4.25470262970155
-6.46189221783736 4.45212400719261
-6.47178487946464 4.67053051155269
-6.48634082906717 4.90192614788944
-6.49999630282248 5.13073547489213
-6.50396703678808 5.33241123519965
-6.48574602289704 5.47204198576852
-6.42860126495361 5.50295972824097
};
\end{axis}

\end{tikzpicture}


==> Trajectory_slippery.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
x grid style={darkgray176},
xmin=0.468186276141479, xmax=9.53727907391667,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6.54682175155522, ymax=0.228810527634768,
ytick style={color=black},
yticklabels=\empty,
xticklabels=\empty
]
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.79123592376709 -1.22333014011383
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
6.00002384185791 -1.67902648448944
6.62363767623901 -1.10472857952118
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.85823726654053 -3.39851784706116
5.48185110092163 -2.8242199420929
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
3.79123592376709 -1.22333014011383
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.79123592376709 -1.22333014011383
3.16762185096741 -1.79762804508209
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
6.10546493530273 -2.24992203712463
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
2.5440080165863 -2.37192583084106
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
4.56264591217041 -1.56552755832672
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
3.79123592376709 -1.22333014011383
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.79123592376709 -1.22333014011383
3.79123592376709 -1.22333014011383
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
6.62363767623901 -1.10472857952118
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.12664270401001 -2.42272186279297
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
3.79123592376709 -1.22333014011383
3.79123592376709 -1.22333014011383
2.5440080165863 -2.37192583084106
3.16762185096741 -1.79762804508209
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
6.87687492370605 -2.59211945533752
5.50302886962891 -2.99701976776123
5.50302886962891 -2.99701976776123
4.8794150352478 -3.57131767272949
5.65082502365112 -3.91351509094238
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.12664270401001 -2.42272186279297
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
6.62363767623901 -1.10472857952118
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
5.48185110092163 -2.8242199420929
6.10546493530273 -2.24992203712463
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
6.25326108932495 -3.16641736030579
6.87687492370605 -2.59211945533752
6.12664270401001 -2.42272186279297
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
5.33405590057373 -1.90772497653961
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.62964725494385 -3.74071526527405
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
3.93903183937073 -2.13982534408569
4.56264591217041 -1.56552755832672
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
5.37641000747681 -2.25332427024841
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
4.08682775497437 -3.05632066726685
3.46321392059326 -3.63061857223511
6.10546493530273 -2.24992203712463
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
4.71044158935547 -2.48202276229858
5.33405590057373 -1.90772497653961
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
6.87687492370605 -2.59211945533752
6.75025653839111 -1.848424077034
6.62363767623901 -1.10472857952118
4.7527961730957 -2.82762217521667
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
2.5440080165863 -2.37192583084106
2.5440080165863 -2.37192583084106
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=lightblue, fill=lightblue, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.14898431301117 -2.60402631759644
1.9203941822052 -2.94622373580933
3.31541800498962 -2.71412324905396
2.69180393218994 -3.28842115402222
3.46321392059326 -3.63061857223511
4.85823726654053 -3.39851784706116
4.23462343215942 -3.97281575202942
5.00603342056274 -4.31501340866089
5.77744340896606 -4.65721082687378
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [draw=orange, fill=orange, mark=*, only marks, opacity=0.2]
table{%
x  y
0.895747244358063 -1.11663508415222
1.51936113834381 -0.54233717918396
1.64597964286804 -1.28603279590607
1.77259814739227 -2.02972841262817
1.8992166519165 -2.77342414855957
2.02583527565002 -3.51711964607239
1.40222132205963 -4.09141778945923
2.17363119125366 -4.43361520767212
2.9450409412384 -4.77581262588501
3.71645092964172 -5.1180100440979
4.48786067962646 -5.46020746231079
5.25927066802979 -5.80240488052368
6.03068065643311 -6.14460229873657
7.90152215957642 -4.42170858383179
7.77490329742432 -3.67801260948181
7.64828491210938 -2.93431687355042
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.93770539409548 -0.368053532245368
2.27000857019336 -0.0791727577829588
2.18690819536967 -0.0813039733376308
1.9097270441869 -0.245432219938105
1.59538858611978 -0.477646259391831
1.34494632862289 -0.714568466607626
1.21211316019832 -0.918784721918324
1.21179069346335 -1.07427430340341
1.32859860821807 -1.18183977921167
1.52540399451309 -1.25453689988384
1.75185069571711 -1.31310449067522
1.95288865158466 -1.38139434387836
2.0773032413237 -1.48180111114567
2.08624462666332 -1.63069219581207
1.96175709492134 -1.83383764521765
1.71530831238178 -2.08184009268904
1.39562168453022 -2.34595054801877
1.08624725626627 -2.57956564568611
0.885294120865517 -2.72960152213305
0.880417766949442 -2.75049488928028
1.12371558265251 -2.61825495860451
1.60699230030852 -2.34430135992877
2.24891432629549 -1.9824245105834
2.91649910653348 -1.61588365865687
3.46196941440116 -1.33561653889347
3.76032889417509 -1.21803179261081
3.74685158068914 -1.3028519980764
3.44668673887837 -1.57559550224113
2.96548924293615 -1.97298813384802
2.45134466591324 -2.40526312686822
2.053957715939 -2.78007110182363
1.88384448886248 -3.02638796013671
1.97490207506988 -3.11651799231046
2.27715786985676 -3.07107600490757
2.68576827111711 -2.94352523942325
3.07638180431269 -2.80112583253751
3.34055162066722 -2.70585542929445
3.42018425294787 -2.69582089480892
3.32499278891654 -2.7753305407974
3.11647203113038 -2.92202589310507
2.8817026821018 -3.09919632822425
2.70690347646598 -3.26822214958254
2.65116633119922 -3.40093482591709
2.72757673628317 -3.48863451067415
2.90864284627495 -3.54010491953572
3.14406522421972 -3.57404256275984
3.37920636800298 -3.61116924090875
3.57353885152737 -3.66635362603973
3.71633600206436 -3.74190440411491
3.82665709935858 -3.82753619007608
3.94025685917449 -3.90589091063451
4.09503163797191 -3.95868088906164
4.31646379526151 -3.97283274089375
4.6040595342406 -3.9462378473955
4.92820752934184 -3.88937614661792
5.24118632402571 -3.82133694248227
5.49103407807805 -3.76470620950961
5.63544954381471 -3.74044153072267
5.6554071262495 -3.76283061120611
5.56268106758228 -3.83623020577426
5.39375873096616 -3.95578362721284
5.19904095963386 -4.10951588196843
5.03189578629484 -4.28047167278535
4.93775077107421 -4.44885101328744
4.9451810845676 -4.59402146360371
5.06450035521232 -4.6960665376115
5.29066742628372 -4.73706729633647
5.60648622204122 -4.70236582105234
5.98580565159732 -4.58182868404846
6.3967195127868 -4.37111041939744
6.80476639603581 -4.07291699372281
7.17612958823094 -3.69826927696656
7.4808369765884 -3.26776651315679
7.6959609525231 -2.81284979117536
7.80881831551776 -2.37706551552543
7.82017017699202 -2.01732887709913
7.74742186417161 -1.80518732394517
7.62782282395736 -1.82808403203643
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.3116112037855 -0.818744326600703
1.51219337866357 -0.62501116636187
1.57726869546213 -0.520652385999724
1.56836672577221 -0.491405746712036
1.53073562919131 -0.523650527965563
1.49530609620881 -0.604528067131271
1.48065529109128 -0.722062299119545
1.49497079476783 -0.865280296015408
1.53801454771545 -1.02433280671374
1.60308679284436 -1.19061479655448
1.67899001838337 -1.35688598695787
1.75199290076517 -1.51739139505965
1.80779424751176 -1.66798187334627
1.83348694011973 -1.80623464929013
1.8195218769456 -1.93157386498477
1.76167191399444 -2.04539111584918
1.66292711052504 -2.1511354899002
1.53420993642064 -2.25387969116986
1.3928073177083 -2.35887248012602
1.26012198498359 -2.46978889676658
1.15940751716081 -2.58697324472998
1.11349951540814 -2.70570492328197
1.14238521778039 -2.81541812581592
1.26023121931602 -2.90212095208909
1.47213111725862 -2.95246811787445
1.77083685189583 -2.9579299277456
2.13349800314909 -2.91895562214659
2.51960467954512 -2.84828524223708
2.87622328800308 -2.76910214139207
3.14963072805383 -2.70865892711479
3.29771423512918 -2.69136174400988
3.30237260778385 -2.73185346552862
3.18099021204278 -2.82854654940751
2.98696582682386 -2.96246383008706
2.79401533323899 -3.10394830734354
2.67684973234471 -3.22113074659766
2.69180393218994 -3.28842115402222
2.85780255584488 -3.29486229466048
3.14608829494097 -3.24889632882559
3.49219364796963 -3.17402628721304
3.81667520409212 -3.10089066429411
4.0461849479305 -3.05920005472005
4.13448157300293 -3.06969521462644
4.07902485720311 -3.13768255777112
3.91779723297741 -3.2536311753243
3.71278784892654 -3.3985331217113
3.53234673981535 -3.54966722216505
3.43354182213365 -3.68636210748297
3.44591083180994 -3.7953568946736
3.56687060247759 -3.8727994494012
3.77041330151904 -3.92241218694538
4.01799550067854 -3.95302537668061
4.26944173489977 -3.97610626623864
4.49360797788667 -4.0033127438692
4.67492099378385 -4.04446851524729
4.81193825053199 -4.1063538349599
4.9135288601854 -4.19173938575764
4.99499753590874 -4.29842598190214
5.074220833655 -4.41829776327084
5.16829626191375 -4.53693860949238
5.29191162917087 -4.63513767994714
5.45660348570517 -4.69137133691359
5.67006732345244 -4.68434190824514
5.93546777744924 -4.59551645178188
6.25074882727675 -4.4116655197623
6.60794399850459 -4.12740192323507
6.99248656413468 -3.74771949647077
7.382519746045 -3.29053186137363
7.74820691643351 -2.78921119189326
8.0510417992619 -2.29512697843643
8.24315867169947 -1.88018479227881
8.26664256556692 -1.63936504997667
8.05283946878023 -1.69326177777867
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.31886828415084 -0.814399221688722
1.51929651841112 -0.619800925555362
1.58095039130793 -0.517122856017532
1.56821141440246 -0.49127945902072
1.52806752672275 -0.52793714715163
1.4922564548383 -0.613634480599305
1.47940907293475 -0.735902348116248
1.49719276288851 -0.883384147979547
1.54445477434141 -1.04595596895199
1.61336558477533 -1.21484677124321
1.69156225958685 -1.38275856747076
1.76429181216194 -1.54398660362129
1.81655456395055 -1.69453954001163
1.83524750454126 -1.83225963224994
1.81130765173596 -1.95694291219681
1.74185514523834 -2.07045925745201
1.63214962224631 -2.17679432508781
1.49574777770171 -2.281338736746
1.35237131328983 -2.38921913217753
1.22534478607646 -2.50344923907081
1.13902951272926 -2.62307929757226
1.11624688073807 -2.74145360117544
1.17552702483182 -2.84625042965383
1.32802902780095 -2.92287453414429
1.57436607040038 -2.95881974960128
1.90142842535345 -2.94805361121077
2.27930612159421 -2.89532847250565
2.66127131663594 -2.81823634974195
2.99235914247464 -2.74292312552319
3.22169491062753 -2.69704013214034
3.31499010927881 -2.70257126513128
3.26698326957593 -2.76868696112446
3.11019995268818 -2.88639180367161
2.90798206099942 -3.03083741193757
2.73734026522956 -3.16859434676966
2.67099212624107 -3.26532081348595
2.75941068233602 -3.29342778409623
3.01502061841866 -3.23900010733651
3.41076515399278 -3.10373900060654
3.89236753618268 -2.90216015791474
4.39241059954939 -2.65816200343994
4.84442226337779 -2.40159170937044
5.19642177210605 -2.16477464060599
5.41856016301703 -1.97864326188179
5.50247859806015 -1.86830433911948
5.45892853560852 -1.84848825638708
5.31537130018834 -1.91899693747286
5.11347032748267 -2.06038333904413
4.90453631345387 -2.23404790584169
4.74072066505954 -2.39150879766417
4.66484378804125 -2.48661769055628
4.70018606101165 -2.48785608873702
4.84041432905767 -2.39049495320817
5.04446652828193 -2.22375362038811
5.24687804040573 -2.04238438144151
5.37554288846101 -1.91075837219218
5.36986472481496 -1.88655832327608
5.19886268572767 -2.00450926173491
4.87546899451272 -2.26331150543222
4.45268067805818 -2.62783222012275
4.00677192998371 -3.04217745527273
3.61932497980088 -3.44375767777491
3.35926544359648 -3.7773499915933
3.26644680943848 -4.00798741939168
3.34690379447082 -4.12501301765982
3.58035067540229 -4.13686262596644
3.9295095262609 -4.064462089333
4.34944754887615 -3.93461759061594
4.79666620582294 -3.77358025642407
5.23508847311648 -3.60278876866923
5.63725143548212 -3.43797857638609
5.98437696193683 -3.28907887084558
6.26642557764397 -3.16012135951731
6.48211218675814 -3.04918145766365
6.63807507385756 -2.94903899278174
6.74610154880123 -2.84949030229441
6.81966206141153 -2.74024796825847
6.8704217895057 -2.6138596943961
6.90477869258192 -2.46860398731166
6.92156840348211 -2.31036316292656
6.91380146187538 -2.15096220817994
6.87254435152308 -2.00462870657172
6.79093057643209 -1.88433879116257
6.66816529969791 -1.79816850195972
6.51282729819364 -1.74623510015756
6.34243022395741 -1.72077897924723
6.18004501886404 -1.70871296172829
6.05061727527015 -1.6944277119048
5.97728416144607 -1.66259751407582
5.97769134700781 -1.60098605072598
6.06030992834902 -1.50325218071608
6.22075335407292 -1.37175571747359
6.43809435042423 -1.22036320718325
6.67118184672116 -1.07725370697761
6.85495790078734 -0.987724563127586
6.89677462438375 -1.01699718923305
6.67271110864069 -1.25302284441335
6.02389034948975 -1.80928841149789
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.43808426941049 -0.747723913843232
1.66567024866445 -0.538825832756111
1.70125721410365 -0.451025365431496
1.63843558683682 -0.452057259426103
1.54490473024639 -0.515693464813358
1.46574350313718 -0.621130113684018
1.42668081288506 -0.7523744996468
1.43736616858568 -0.897632057329002
1.49464023420311 -1.04869334187713
1.58580538171857 -1.20032100845754
1.69189624427905 -1.34963679175701
1.79095026934607 -1.49550848548345
1.86127827184429 -1.63793692186645
1.88473498731027 -1.77744295115795
1.84998962504109 -1.91445442113283
1.75579641595772 -2.04869315744185
1.61409200225692 -2.17858986564835
1.45011833452423 -2.3011786688519
1.29679046050175 -2.41291965394944
1.18734849790167 -2.51079809244905
1.14796850843918 -2.59343028844347
1.1904344209083 -2.66215728071823
1.30735866544209 -2.72163147215201
1.47595157372301 -2.77870245993548
1.66620915657393 -2.84042381813837
1.84935809460812 -2.91200870707063
2.00629270492264 -2.99478763141292
2.13479688512556 -3.08449149265047
2.24940391746641 -3.17150568471085
2.37479708393297 -3.24285348853205
2.53843736105662 -3.28438639821695
2.76318937369316 -3.28297494013047
3.06025075847418 -3.22866759727163
3.42566304703539 -3.11647324073704
3.84213213857621 -2.94758541189193
4.28203485230479 -2.73048192264819
4.71044158935547 -2.48202276229858
5.08816343272109 -2.22847742136281
5.37543463557225 -2.0047170577386
5.5372080185587 -1.84874818562718
5.54908575549763 -1.79441120676384
5.40327459707684 -1.86400835866025
5.11451164544137 -2.06095956557455
4.72382190105566 -2.36451266241702
4.29256955037091 -2.73365019702722
3.88996201281187 -3.11719967404772
3.57999933603424 -3.4644693254704
3.40842625573889 -3.73588196298899
3.39088708252005 -3.91271509186826
3.51113244952599 -3.99937217469265
3.73068310296782 -4.01714095035258
4.00038452422666 -3.99654680542206
4.27197404299924 -3.96969686293817
4.50938098884513 -3.96277781311775
4.69544100602633 -3.99119470600677
4.82973759870226 -4.05981953071001
4.92379836715745 -4.164763215695
4.99622788118843 -4.29518411945979
5.06785770010267 -4.43509656730255
5.1576122395144 -4.56518131277323
5.28077569745268 -4.66460245480287
5.44849995328536 -4.71282769141022
5.66738470909465 -4.6914487676452
5.93905763325783 -4.58600192353824
6.25975450402786 -4.38778834204966
6.61989935311411 -4.09569459701897
7.00368460926294 -3.71801310111431
7.38865124183841 -3.27426255378172
7.74526890440296 -2.79700838919458
8.036516078298 -2.33368322420287
8.21746021622466 -1.94840730628264
8.23483788582438 -1.72380896148526
8.0266349132596 -1.76284504238685
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.49216568045941 -0.698021842151644
1.72713867563074 -0.480070088397212
1.74573198502163 -0.406241095968631
1.6576117997923 -0.431176197984013
1.54112926414194 -0.519530412519472
1.44740499233709 -0.64480606752873
1.40441358573994 -0.788186425762723
1.4210681498367 -0.937369309689198
1.49130481126593 -1.08540072641232
1.59816723484691 -1.22950849259229
1.71789114060794 -1.3699358593649
1.82398882081473 -1.50877513726121
1.89133365699871 -1.64880132112707
1.9002446369854 -1.7923057150428
1.84057087192273 -1.93992955724273
1.71577489987761 -2.08949801605733
1.54638595289437 -2.23504682768687
1.36782327973709 -2.36757036236715
1.2214572407752 -2.47783732928494
1.14448313570034 -2.55956950380735
1.15978588220628 -2.61262324466107
1.26631332444312 -2.64595731953116
1.43693890215012 -2.67745421151881
1.62934380187389 -2.72827152618522
1.80036230744099 -2.8157383982008
1.9203941822052 -2.94622373580933
1.9875369973273 -3.10817117073188
2.03443705690001 -3.2694683495091
2.11665676121846 -3.3858187838787
2.29376056689585 -3.41344804259121
2.6101208930116 -3.32197664866563
3.07583673397499 -3.1072126015116
3.65347526924649 -2.79979131464265
4.26670433110705 -2.45820441052745
4.82151742644849 -2.15284832108819
5.22831396479367 -1.9494630104776
5.42395505170827 -1.8925901102067
5.39065675658259 -1.99154240518567
5.15687082226614 -2.22067703130447
4.78316888219877 -2.53157733702013
4.34644844811547 -2.86656742125897
3.924137283601 -3.17222751220274
3.57923791008261 -3.41201327246847
3.35287945336289 -3.57086787899028
3.26588669254053 -3.6502164798973
3.32193228958921 -3.66127205285935
3.51070130429602 -3.61832818833547
3.81104124295703 -3.53228716997331
4.19389909769874 -3.40765270713433
4.62488809094361 -3.24554560825739
5.06675592096005 -3.04832156435885
5.48185110092163 -2.8242199420929
5.83459589931893 -2.59189697892043
6.0941309155384 -2.38195343310427
6.23739534471153 -2.2308327728783
6.25237887773107 -2.17171382044287
6.14138020261978 -2.22528779806885
5.92422811009431 -2.39059781189441
5.63957054340309 -2.63910418155345
5.33890031646947 -2.92087695017399
5.07640265425213 -3.17776446509962
4.8985189778274 -3.35703572899396
4.83352370008071 -3.42500612643901
4.88278211438968 -3.37851326413884
5.02158315756943 -3.2441478657152
5.20794380732577 -3.06729004392249
5.39230557041577 -2.90000471171809
5.52723184699636 -2.78893623191145
5.57666813749243 -2.76394858385085
5.5212958533695 -2.83342739677051
5.35919408496354 -2.98758367157038
5.10567757149489 -3.20316238604115
4.79312824239883 -3.44816200319123
4.47055397702888 -3.68655135967246
4.19913076899425 -3.88294797725465
4.0407624531902 -4.00722931224443
4.04478309537699 -4.03912616630959
4.23462343215942 -3.97281575202942
4.59477445432993 -3.82139134234896
5.06547671766085 -3.61812310153509
5.55702111568347 -3.40957345379113
5.97177537991631 -3.24550363337319
6.22650772345677 -3.16865681861053
6.27459596291228 -3.20459122834302
6.12231987425875 -3.35409452859168
5.82291017653844 -3.59530236534707
5.45780218040313 -3.89139912406156
5.11702045882194 -4.19869779849825
4.87958040015718 -4.47471389583127
4.79607942617519 -4.68546463958548
4.88375971909153 -4.8083557600455
5.13195419846912 -4.83139469699924
5.50869446818663 -4.75199269815686
5.96732100132685 -4.57576612579493
6.4530933250652 -4.31533776340059
6.90980020555804 -3.9891381223157
7.28636983283123 -3.62020674838104
7.54348000566843 -3.23499352858041
7.66016831649959 -2.86215999768483
7.64044233628938 -2.5313806448967
7.51988979942559 -2.27214422049395
7.37228878860756 -2.1125550424742
7.3162179197346 -2.07813430319892
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.455612273517 -0.77499365237137
1.68428041065693 -0.572286263031833
1.71295770018107 -0.479056494757943
1.64119610784491 -0.47001635142083
1.54050032448432 -0.523739018178483
1.45793456974361 -0.622351617515801
1.41972939580364 -0.751227965284656
1.43488849110994 -0.898681326743942
1.49879548410073 -1.05565717259964
1.59682074693508 -1.21542593504486
1.70792819922099 -1.37327576379993
1.80828211174343 -1.52620528215239
1.8748539101925 -1.67261634299712
1.88902897889149 -1.81200678487636
1.84021346452497 -1.94466318801976
1.72944070134722 -2.07135360708236
1.57259230336304 -2.19299658236785
1.39957742343558 -2.31008133146967
1.24802423416834 -2.42175010739455
1.15586121058507 -2.52481221169317
1.1538863019386 -2.61275726266958
1.25851194909128 -2.67484298946547
1.46780936323712 -2.69658130041091
1.76432986699474 -2.66309656758805
2.1200773937653 -2.56339560311405
2.50153861162472 -2.39466205752802
2.8746946840124 -2.16649623915783
3.20934752107031 -1.90311746608669
3.48128638531851 -1.6391475302696
3.6734031221095 -1.41226926956802
3.7767513533951 -1.25571858782725
3.79160039165587 -1.1907917454309
3.72800527509221 -1.22075243719272
3.60398496035155 -1.33165810543957
3.44193888649071 -1.4982823762405
3.26489559193677 -1.6905233406782
3.09276194265482 -1.87981117119732
2.93884914051816 -2.04510844790903
2.80862816498331 -2.17562980954223
2.70095344602641 -2.26992953096718
2.60967999127708 -2.33441012152939
2.52528289302183 -2.38182742105007
2.43653284930709 -2.42971182804149
2.33294966603705 -2.4976246865084
2.20855331707454 -2.602471888403
2.06594502297071 -2.7533233517132
1.9203941822052 -2.94622373580933
1.80375988502306 -3.15916358742889
1.7641115747885 -3.35122168325362
1.85443216072751 -3.47229579460511
2.11702027818716 -3.4770046487326
2.56772713149191 -3.33875032073902
3.18030247185108 -3.06369416684433
3.87689461815308 -2.69985741914916
4.54274677123758 -2.32705306101848
5.055400777106 -2.03532465218197
5.31494541653358 -1.90255766207418
5.27423501868102 -1.97211130695913
4.9641442671891 -2.23388348418175
4.48768386742482 -2.62691233686758
3.98598974343925 -3.06143080990048
3.60082038337606 -3.44333626036789
3.43704685173527 -3.69866532407727
3.52764624221316 -3.79652493435938
3.82495420566302 -3.75582962193116
4.22757060327616 -3.6300518755191
4.61447792126599 -3.48752446187105
4.87923837078428 -3.39169422079862
4.96335291938193 -3.38183832242292
4.87389625940298 -3.46245736317008
4.66885274181039 -3.61049168681569
4.43220003087401 -3.7881951092498
4.24871812410891 -3.95616019194964
4.17898599873569 -4.08624437274149
4.24138246819952 -4.17079503998543
4.41615327584253 -4.22021470629182
4.66022064293366 -4.25484982030401
4.92256537304698 -4.29657703709231
5.15958522070862 -4.36040384655354
5.34827720709666 -4.44738548008206
5.48866357173661 -4.54404826196618
5.59829549665926 -4.6266050574032
5.7060015554477 -4.66562758082148
5.84563542036387 -4.63071915298464
6.04982356947502 -4.49518745809587
6.34371299378023 -4.24071730090215
6.73871890433693 -3.86204336379852
7.22627243938739 -3.37162296393233
7.77156837148521 -2.80430881030752
8.30731281462183 -2.22202176088883
8.72747093135308 -1.71842357970609
8.8810146399256 -1.42358969395849
8.56567032140343 -1.50868195111878
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.40249876906018 -0.769315056487839
1.6224874658528 -0.565026625162875
1.66637203439828 -0.472191724606802
1.61872156055794 -0.464018661768167
1.54091831876185 -0.518112213087773
1.47406057437843 -0.616083721471852
1.44186538608426 -0.74316119326525
1.45357140823373 -0.887799395224598
1.50684169322876 -1.0412899514915
1.59066649388853 -1.1973714405657
1.68826606581917 -1.35183949227827
1.77999346978345 -1.50215688476479
1.84623737407054 -1.6470636414385
1.87032485686567 -1.78618712796353
1.84142420861986 -1.91965214922802
1.75744773003656 -2.04769104662271
1.62781093109456 -2.17026379945564
1.47372500301046 -2.28684997630876
1.32371661677671 -2.39657318513871
1.20772480683601 -2.49842465385719
1.15116377180786 -2.5914891853746
1.16902744195602 -2.67517056108592
1.26173774901132 -2.74939391760484
1.4168415395807 -2.81473088826104
1.61373032421238 -2.87248482603782
1.82853599893656 -2.92477370267596
2.03902358331857 -2.97461242236413
2.22903181481363 -3.02590658695506
2.3901740862784 -3.08290972283221
2.52113573974801 -3.14920977471906
2.62668373509377 -3.22665927056997
2.71667558792374 -3.31430538894031
2.80502878682019 -3.40739614260296
2.90822369928805 -3.4972850564066
3.04311487650699 -3.57266785940123
3.22458786510541 -3.6211167282863
3.46321392059326 -3.63061857223511
3.76293039651423 -3.59111371250632
4.11938870230498 -3.49604482652555
4.51999685864102 -3.34393194792895
4.94462962148964 -3.13995773107682
5.36636428188219 -2.89755311035443
5.75222637406673 -2.63996803309993
6.06466490044113 -2.40074321981097
6.26629330153683 -2.21926227778488
6.32683329514277 -2.13298532619503
6.23024533224048 -2.16940149427578
5.9818566093514 -2.33798368235038
5.61445700562902 -2.62312293946823
5.18577010837322 -2.98524936290091
4.7660936227658 -3.37128393978534
4.42431737002992 -3.72663033589709
4.21393057411093 -4.00717685290675
4.15946619240764 -4.19093109049329
4.25045274069565 -4.28334525325479
4.44989176970798 -4.3104339895202
4.70706598909253 -4.30825272117718
4.97045112296516 -4.31228879667842
5.20055507443731 -4.34691480003314
5.3797223426587 -4.41743678426003
5.51175943404498 -4.51084627716796
5.61629931662419 -4.60107077861558
5.7228596110888 -4.65448613462152
5.86490077249971 -4.63542891946798
6.07388427199021 -4.51170881780429
6.3733307784699 -4.26012100675047
6.77287834032868 -3.87195853800083
7.26234056714069 -3.35852471992752
7.80576481136826 -2.75664549968408
8.33549035006592 -2.13418184530904
8.74620656658426 -1.59554212782948
8.88901113227398 -1.2871945033646
8.5654681881898 -1.40317929522926
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.23913752296483 -0.904723331923143
1.42385472780175 -0.728907606673156
1.5054615673022 -0.604299263031997
1.52736742173961 -0.538818283764669
1.52206773060785 -0.534250594100598
1.51238338000176 -0.587305376062808
1.51270008999761 -0.690672382797074
1.53020780203356 -0.834079252901099
1.56614006629017 -1.00534882475367
1.61701342907085 -1.19145645084384
1.67586682018234 -1.37958731210007
1.73350094031519 -1.5581937322194
1.77971764842422 -1.71805249199664
1.80455934910903 -1.8533221436535
1.79954837999444 -1.96260032516778
1.75892639479174 -2.04998102179824
1.68088027460284 -2.12594713109545
1.56859391276963 -2.20613427662381
1.43102419800053 -2.30672285790962
1.28361070124868 -2.43901960766864
1.14898431301117 -2.60402631759644
1.05759460848718 -2.78714994813969
1.04622413706824 -2.95658872177449
1.15113875051774 -3.07104955903292
1.39912485548271 -3.09114149803667
1.79844539386436 -2.99091049801152
2.32984844199217 -2.76931946340839
2.94089945594431 -2.4582681490437
3.5541403525598 -2.11621848335235
4.08397811489831 -1.81273192261444
4.45424878061287 -1.61230369024932
4.61577269050693 -1.55820488944623
4.56178708121988 -1.65824402335982
4.32831409067179 -1.88415063988062
3.97946417626729 -2.18458110098047
3.59061687722798 -2.50004375962294
3.23159283451322 -2.77783203341768
2.95049309704444 -2.98632737123288
2.76616330129853 -3.12115789942119
2.67431892804827 -3.19845714658003
2.65695436079313 -3.24502193054799
2.69180393218994 -3.28842115402222
2.76168554807156 -3.34723158459333
2.86079132875444 -3.42457522963689
2.99322837115628 -3.5100376827636
3.16850652820255 -3.58488806512608
3.39690876582097 -3.62742595114312
3.68487231951178 -3.61831802629686
4.03105200189489 -3.54528617532766
4.42522135431714 -3.40509742961275
4.84896546140078 -3.20385045275929
5.27651238236798 -2.95713023333861
5.6755663331879 -2.69016069180692
6.00854528072155 -2.43747296402728
6.23668866758638 -2.23913641915108
6.32703526774027 -2.13355241185904
6.25980545406357 -2.14976371120348
6.03578499439128 -2.2997620473493
5.68315388529393 -2.57129924402758
5.25714213417514 -2.92720734567283
4.8283240281929 -3.31502844705874
4.46818136259243 -3.67912273297011
4.23462343215942 -3.97281575202942
4.15773901475052 -4.17035390198817
4.2315801488295 -4.27387341310452
4.42125738809488 -4.30771128820129
4.67606685011335 -4.30772974081009
4.94284925703029 -4.31044884478046
5.17931040193901 -4.34221189770567
5.36490508206764 -4.41041713979712
5.50158471104367 -4.50334580221436
5.60814540032791 -4.59541741798884
5.71408092389846 -4.65286502757572
5.85343552419248 -4.63941051903037
6.05865671804799 -4.52193996818491
6.35444810264562 -4.2761789788247
6.7516221614505 -3.8923680228649
7.24095307015393 -3.38093778052697
7.78702950261525 -2.77818448051518
8.32210743680363 -2.15194524019316
8.73996296073981 -1.60727340576041
8.88974507843796 -1.29211389242879
8.5698285158474 -1.40297852459912
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.35372312070493 -0.799290509499288
1.56152654388137 -0.601603944234367
1.61495997071117 -0.502502050702823
1.58726381633782 -0.482944478481196
1.53162379383367 -0.525871485729756
1.48367825380905 -0.61615156054504
1.46402552402144 -0.740529042312413
1.4807312489846 -0.887571743058602
1.53183572957773 -1.04761856880425
1.60786126265462 -1.21272714091648
1.69431948065277 -1.37662141746139
1.77421869120256 -1.53463931455667
1.83057121673638 -1.68368032772409
1.84890073409781 -1.82215315324209
1.81974961415073 -1.94992330949831
1.74118603442648 -2.06826072183441
1.62108004446794 -2.17975014253515
1.47695613107265 -2.28781174141678
1.33255528864349 -2.39569240753642
1.21373141003044 -2.50534997376777
1.14434041540797 -2.61633627353052
1.14221129941344 -2.724720245998
1.21665415046719 -2.82276244149811
1.36912528778008 -2.90013298935843
1.59489452279704 -2.9456194877576
1.88473926522715 -2.94884801744962
2.22662740352732 -2.90199948372768
2.60698112904051 -2.80135155878635
3.01062055462584 -2.6482711912511
3.42006462074484 -2.4499396366137
3.81479774595443 -2.22006323144191
4.17054321745146 -1.97957721921373
4.45915438086602 -1.75671272717781
4.65155964986664 -1.58391575943563
4.72295670102927 -1.49244765155051
4.65822109749407 -1.50676448449666
4.45731326814283 -1.6388979277565
4.14002396911736 -1.88342313088907
3.74539129522642 -2.21715522430525
3.32521850293082 -2.60408091769793
2.93665145935175 -3.00112461150154
2.63475045681473 -3.36391951600778
2.46519726552818 -3.65249636636472
2.45888051152767 -3.83582762508507
2.62961382521074 -3.8944628058649
2.9726507732545 -3.82267829654103
3.46321392059326 -3.63061857223511
4.05514780922148 -3.34633089509546
4.68279377445569 -3.01503066558331
5.27104327166895 -2.69133688921793
5.74861304048434 -2.42873829486612
6.06144418579369 -2.26895293962955
6.18603175912902 -2.23134162527013
6.13883530756071 -2.30535570650358
5.97028068046954 -2.45491543626282
5.7495231676027 -2.62994154110603
5.54854545930083 -2.7784018243028
5.42626592849318 -2.85834986049599
5.41438337606529 -2.84863305374008
5.51411502175963 -2.75125329721075
5.70277383418938 -2.58618783381368
5.94156739740404 -2.38527406406801
6.18340008630122 -2.18609184040527
6.38055638955215 -2.02595918764093
6.49113756568181 -1.93711777263176
6.48380564360237 -1.94353374981783
6.34218499255508 -2.05802540338954
6.0692601536038 -2.27939435657861
5.69153195015272 -2.58972324224048
5.2586383652837 -2.95479656442115
4.83365952836929 -3.33093695352423
4.48046567484595 -3.67387777974225
4.25098589410508 -3.94769031579681
4.17259356904785 -4.13362623063772
4.23984798510244 -4.23579933729677
4.4199597235979 -4.27690964860829
4.66493717281296 -4.28911975307799
4.92408913235444 -4.3046728168476
5.1565071212841 -4.34652677084491
5.3416870815479 -4.42047220816628
5.4809539975635 -4.51458435270068
5.59211272209419 -4.60407668403147
5.70345301433478 -4.65666953575003
5.84775394362825 -4.63795919963705
6.05628829318258 -4.51678702984401
6.35282696378738 -4.27060854707446
6.74764337753066 -3.89086254276547
7.23151788151557 -3.38834018326894
7.76974215157708 -2.79855411403303
8.29612359599873 -2.1871075637835
8.70698975922939 -1.65506344870508
8.8551927255999 -1.34431347662288
8.5441135230399 -1.44294725118374
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.71943153288546 -0.518999751263265
2.00316398273426 -0.26332985174549
1.96886536181639 -0.231586420975531
1.78363436993851 -0.332612908388142
1.56614150360761 -0.499085180406003
1.39302292083674 -0.684461523369532
1.30527430595059 -0.859932646466689
1.31464473439115 -1.01137168466278
1.41003053752342 -1.13628420163029
1.56386916744099 -1.24075819267864
1.73853306177172 -1.33641408768406
1.89272350848339 -1.43735475401932
1.98786451068936 -1.55711549948363
1.99449665145419 -1.70561407523236
1.89867095859933 -1.88610067870691
1.70834234994454 -2.09210815913037
1.45907366647369 -2.30473507163118
1.21177143832546 -2.4937758162818
1.03879085250367 -2.62446613460842
1.0074873323908 -2.66546138369194
1.16373470913925 -2.59683093973227
1.51581899022061 -2.41786895429269
2.02651856186106 -2.15090237354072
2.62375318679392 -1.83601979003188
3.21776154639966 -1.52260817854136
3.71848721324696 -1.26078772035628
4.05289667528382 -1.09287528534646
4.17908806097963 -1.04620146244172
4.08889079911382 -1.13078163357323
3.8041296616865 -1.33965914641261
3.37248470502024 -1.64941892038987
2.86334425515353 -2.02070776373806
2.36270578033511 -2.39967560312285
1.96251440450161 -2.72479679627093
1.74526938542311 -2.93826841324828
1.76808616382244 -2.99793510606894
2.04675931203161 -2.88921362815747
2.54152103675326 -2.63580458495626
3.15975567716522 -2.29827617104245
3.7809198008001 -1.95676504198512
4.28577279006499 -1.69059404731412
4.58565015341597 -1.55785940399016
4.65084668218448 -1.57564759638538
4.52260157831315 -1.71185281908791
4.2918132515614 -1.90053102230429
4.06732849983706 -2.06462940551521
3.94395867403992 -2.13890905189494
3.97077281344049 -2.09266565946209
4.12996742894675 -1.94474021102212
4.34948858855007 -1.75392522137754
4.53228958240591 -1.5972441425955
4.58649163751048 -1.54757247302383
4.45549125917675 -1.65129808963197
4.14268302243191 -1.90993861465612
3.70844372221918 -2.28214354107475
3.24593554591542 -2.7012619771365
2.85479120482939 -3.09446691108923
2.6148009312819 -3.4018781966386
2.56167784290867 -3.59420107805742
2.68088793367331 -3.6774621724818
2.92271446661609 -3.68257891807889
3.22095707405929 -3.65233295591767
3.51165725266436 -3.62832465915098
3.7512777939691 -3.63831325717775
3.92632086846951 -3.68960242164342
4.04739385997338 -3.773407832053
4.1389384602856 -3.87228706274947
4.22886794499474 -3.96763430638168
4.33830277459007 -4.04709673329101
4.47438598279774 -4.10953629830269
4.63185824166789 -4.16301019271021
4.79849480964149 -4.21967342294685
4.96071966449292 -4.29054017508675
5.10920677038005 -4.38025828878625
5.24349800132431 -4.48288568760819
5.37214189042484 -4.58223076581487
5.50976369398191 -4.65531954459148
5.67386995391075 -4.67613335541893
5.8816528985757 -4.61934668808468
6.14679484362419 -4.4640650386936
6.47627259282095 -4.19756275767887
6.86716183888204 -3.81902089781284
7.30344156430895 -3.34326506221788
7.75279844222274 -2.80450325237727
8.16343123719806 -2.26006371614608
8.46085520609731 -1.79413279576202
8.54470649890471 -1.5214927758563
8.28554655956037 -1.59125973146454
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.70435552488894 -0.582949825584599
1.98735120292301 -0.339477255565474
1.95927813006692 -0.290932791440075
1.78203009645123 -0.363030746273
1.57095194937603 -0.500150418814617
1.40094071195657 -0.663002183467464
1.31254670176889 -0.826293580252654
1.31807464949543 -0.976395404776269
1.40768481757063 -1.10900779819577
1.5554941188266 -1.22682633718638
1.72567723513872 -1.3372081239075
1.87856773607122 -1.44983787596913
1.97675919752288 -1.57439401639821
1.99120632037259 -1.71821476360507
1.90732604912499 -1.88396422134983
1.73109862773745 -2.06729849362095
1.49468055462384 -2.25472536722962
1.25483045719655 -2.42431419805356
1.07884096734373 -2.55136058273552
1.02714717682226 -2.61536900978981
1.1358707663647 -2.60706102079136
1.39963005860521 -2.53526515721769
1.76289614146917 -2.43000781872828
2.13602999656453 -2.33463237434457
2.42236437297288 -2.29300841873195
2.54580412012514 -2.33651055156391
2.4783566971669 -2.47103284821192
2.26126287586971 -2.66727468364644
1.99449280529867 -2.86719705714166
1.8029426788273 -3.0023887395474
1.80041012499496 -3.01356785785026
2.05357394186475 -2.87008090736352
2.54936199370319 -2.58748702432227
3.19259539173516 -2.22803233445581
3.83999806682415 -1.88057326262315
4.34059113675331 -1.6368916271783
4.57613679938438 -1.56798174668188
4.50037802904084 -1.70105008409539
4.15704228164538 -2.00908047830453
3.65601439988775 -2.42515115501468
3.13680087892202 -2.86427159001638
2.73167919168469 -3.24540572640033
2.52910748244475 -3.5133411206186
2.54764077590174 -3.65434092849168
2.74442964109952 -3.69133195570054
3.04127512268985 -3.66870390491461
3.35167920851415 -3.63651952098571
3.60786541256541 -3.63474164890326
3.78394590100343 -3.67964117369421
3.89714077475539 -3.76262644474302
3.99072450788492 -3.85941430159121
4.11492750614116 -3.94035840901537
4.30783492642515 -3.98077922886457
4.57750637932131 -3.97069114830379
4.89690171155704 -3.91820626434964
5.21619417812361 -3.84435268076066
5.4786011488068 -3.77615592844378
5.63625319187854 -3.73970143607143
5.66574552861117 -3.75330978158607
5.57692302637324 -3.82311451745408
5.40654460161009 -3.9440088779154
5.20671195156347 -4.10245152089759
5.03313537021575 -4.27933011658568
4.93344088795015 -4.4528200659003
4.93761240261069 -4.60099160549209
5.05646005457515 -4.70347100203282
5.28470563927355 -4.74255761837745
5.60438157954349 -4.70430402600228
5.98822993834084 -4.57959611268707
6.40310143145029 -4.36523319019719
6.81335444019603 -4.06500810196581
7.18425402415228 -3.69078733077604
7.48537093385396 -3.26359110644309
7.6939806235073 -2.81467351349642
7.79846226370042 -2.38660259886189
7.80169775411398 -2.03434047954393
7.72447073623175 -1.8263234503077
7.60886560605128 -1.84554209136123
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.28626473896414 -0.841568671855592
1.48053855285039 -0.652550230213232
1.55062842867869 -0.543094639882446
1.55218239331431 -0.505020098610823
1.52619334067152 -0.528846004320581
1.50075561455919 -0.604190838192916
1.49282159152644 -0.720170047752347
1.50995826370827 -0.865793929951065
1.55210382167118 -1.03036551425327
1.61332423725876 -1.20387844571955
1.68356984643738 -1.37741486809116
1.75043193214174 -1.54354330687444
1.80089930712057 -1.69671655242514
1.82311489678218 -1.83366954303273
1.80813232204014 -1.9538172480048
1.75167242840867 -2.05965248994572
1.65579149474816 -2.1570438534959
1.52952862997495 -2.25437878723604
1.38806315210349 -2.36002110380947
1.25154485358284 -2.47939842842884
1.14391998667345 -2.61208480571645
1.09169891758764 -2.74899393728094
1.12145240569922 -2.87198370273855
1.25442409951049 -2.9589300498585
1.5001291323319 -2.99072384300961
1.84992034816686 -2.95832910400102
2.27063794473081 -2.86977638257601
2.70219902862504 -2.75409220640771
3.06931633260603 -2.65424081673262
3.3009948848511 -2.61401728522813
3.35052477584681 -2.6645548345536
3.21544197718423 -2.81085267811758
2.95309146483823 -3.02112905894088
2.6704984719422 -3.23267944424465
2.49238303677165 -3.37177606109765
2.52665989822149 -3.37518291316323
2.82993664472863 -3.21167196769226
3.37599412458907 -2.90166307343212
4.05409026926202 -2.51810068498321
4.70632070453433 -2.16275827980493
5.17256095981184 -1.93777286531386
5.3354838275453 -1.9171322058935
5.16424058954472 -2.11901023757406
4.73352859098289 -2.49372742024604
4.19271962088836 -2.94341287753364
3.71933930778503 -3.35160063371769
3.47213671557702 -3.61308599472379
3.5445304811085 -3.66354742143454
3.93243391339927 -3.50021328034992
4.54796637600563 -3.1739509192597
5.25578075384915 -2.76727059442719
5.91061861672872 -2.37156479636248
6.39480960089152 -2.06437951277782
6.65014286490531 -1.88990776333138
6.68074614888554 -1.85608274616203
6.53382649961935 -1.94434629913865
6.27819722159344 -2.12068485862072
5.98280519235513 -2.34666561024659
5.69668880514718 -2.58984093392201
5.4413705512835 -2.82866222648753
5.21786613127647 -3.05093967017188
5.01619548745476 -3.25119725605317
4.82491201133208 -3.42801977736153
4.64033574363314 -3.58146549224516
4.47114569156167 -3.71150837005329
4.33454167686768 -3.81835064389085
4.25005535037974 -3.90325689745547
4.23331143390555 -3.96939919397227
4.28986445521185 -4.02268106145665
4.41140010888088 -4.07189920702027
4.57866219813805 -4.12702156873852
4.76734468685655 -4.19663491633612
4.95411979211031 -4.28535435041018
5.12265170404889 -4.39124117815736
5.26851180068362 -4.5038610044005
5.39909012250175 -4.60525803214893
5.53007878155943 -4.67292726013415
5.68165877537857 -4.68295953778982
5.87468662034101 -4.61318672542995
6.12688098508266 -4.44632685442693
6.44900932388767 -4.17312928738967
6.84107451008256 -3.7955198783417
7.28850146943041 -3.32974613289931
7.75832381352501 -2.80952236844954
8.19537047318499 -2.28917487432845
8.51845233184802 -1.84678707199908
8.61654885896491 -1.58734467522962
8.34499474339384 -1.64588085027153
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.57955111823491 -0.660287458944958
1.83100153480169 -0.435134941305478
1.82685971051478 -0.371209409776636
1.7001545565031 -0.413198964792615
1.54529844737137 -0.518857582569537
1.42320299000335 -0.657414768996074
1.36639479236502 -0.807985213524063
1.38413123230785 -0.95797844305911
1.46751622637199 -1.10150847585121
1.59461599858956 -1.23780347538535
1.7355748492878 -1.36961540427211
1.85773092389235 -1.50162967813833
1.93073198173045 -1.63887481951762
1.93165116483418 -1.78513211174107
1.8501027667437 -1.94134525282781
1.69335506551701 -2.10403090035689
1.49047568269169 -2.26398283414914
1.28886330160985 -2.40728677575121
1.14250480171222 -2.51884645382519
1.09894233380256 -2.58630118836786
1.18623345994013 -2.60394556819978
1.40072758852985 -2.57637591997558
1.70479917269534 -2.51880431590168
2.03970086849754 -2.45231203321194
2.34188584958065 -2.39794191046303
2.55937998981301 -2.37077401348423
2.6677532136329 -2.37416900145125
2.67812760806881 -2.39734315079136
2.6281908840034 -2.42005359718915
2.56759732025523 -2.41963174124873
2.54320761826666 -2.37808405069974
2.58445787681392 -2.28911983264287
2.69322723870423 -2.16263456821366
2.84732747515286 -2.02148871349245
3.01037544544004 -1.89467636218044
3.14198684075454 -1.81031219074635
3.20794770086226 -1.78863757883088
3.18883961765654 -1.83636069852851
3.08192549275109 -1.94681056919178
2.89859724968525 -2.10391971224751
2.66145969745329 -2.2865206899242
2.40141359521205 -2.47264064715275
2.15462675934519 -2.64341811166164
1.95878706158332 -2.78459691555357
1.84869467808596 -2.88579076900449
1.85177037638542 -2.93946454817084
1.9835639787546 -2.93991493341014
2.24358001113714 -2.88240547610782
2.61419443061925 -2.76380662350848
3.06354057650684 -2.58516824534394
3.5491483538938 -2.35465888788401
4.02159050177662 -2.09050845183409
4.42821141905562 -1.82369630970885
4.7181319182348 -1.5967052039975
4.84954870532561 -1.45519954385098
4.79766693665792 -1.43775166065312
4.56264591217041 -1.56552755832672
4.17732332503609 -1.83217980010627
3.70918197600207 -2.19912594344289
3.24770120584992 -2.60449798170676
2.88595079257026 -2.97747733402168
2.70196340487253 -3.25283697156639
2.74021160450421 -3.38541244535559
2.99812329417592 -3.36114651415501
3.43086011747102 -3.19571403402343
3.96625053701495 -2.92624114896475
4.52037996302222 -2.60257765382737
5.01316624140811 -2.27857468366867
5.38237096790668 -2.00393338579987
5.58936825236352 -1.81906243433353
5.61849450253608 -1.75227871544126
5.47573953555328 -1.81724845293349
5.18743549890498 -2.0104304784758
4.79851902478421 -2.3091185355008
4.36743489859285 -2.67419774294141
3.95738969002146 -3.05802445701251
3.62703632063039 -3.41310490256089
3.42115562542017 -3.70077813520429
3.3618155998309 -3.89947435022587
3.44535721628759 -4.00779348216002
3.64822824637429 -4.03971809596148
3.93484718863745 -4.01802155295112
4.26549637893556 -3.96765023406893
4.6040895941591 -3.90922598532435
4.92344624607488 -3.85493698858406
5.20524429401604 -3.80952586200529
5.43821579389695 -3.77296113068825
5.61629200771228 -3.74315701309832
5.73676175141474 -3.718673037875
5.79889098127599 -3.70071093094047
5.80393900616117 -3.69298364349547
5.75582912131289 -3.70058732220674
5.6618521826633 -3.7288230921523
5.53336533096439 -3.78202015375497
5.38615330601792 -3.86245030073503
5.23931919471718 -3.96964088712932
5.11320678502039 -4.09995018012835
5.02724352711292 -4.24616422435028
4.99778449842899 -4.39709474892441
5.03613999692903 -4.53735950827076
5.14778094670686 -4.64833277316949
5.332628036602 -4.71017250481095
5.58547857000782 -4.70398434418698
5.89643373256341 -4.61398601664747
6.25132585984549 -4.42967173645684
6.63214570506026 -4.14797661135065
7.01746970673526 -3.77544104709206
7.38288725641131 -3.33037515202835
7.7014279663343 -2.84502314164755
7.94398893714714 -2.36772774313486
8.07976202558158 -1.96509459992922
8.07666111215012 -1.72415667627989
7.90174936883787 -1.75453866180289
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.60142274372647 -0.660229064662436
1.86273216428778 -0.433038031707321
1.85897704518688 -0.366236328042534
1.7257988688418 -0.405247775723354
1.56019912645676 -0.508223382757956
1.4255593835353 -0.644519049760685
1.35666134539331 -0.79317327660533
1.36470692267218 -0.941384869078392
1.44233829685182 -1.08299064553237
1.5686579857638 -1.21694314353901
1.71424890910438 -1.34578832654261
1.84619445394767 -1.47414329051327
1.93309854025862 -1.60717397060019
1.95010568640618 -1.74907284778489
1.88392107467637 -1.90153665553455
1.73783056824409 -2.06224410065073
1.53634356261274 -2.22344388293913
1.32428223235129 -2.37216681888414
1.15621640811436 -2.4932613028418
1.08333037869705 -2.57317977970352
1.14023998684703 -2.60377975372368
1.33198810879731 -2.58607217103904
1.62677290287325 -2.53227853534805
1.96523226399554 -2.46300365415725
2.27713717741106 -2.40222263056523
2.49843285872162 -2.37216525202434
2.58824548405921 -2.38821006994445
2.54273501172904 -2.45466671451518
2.393358039345 -2.56494881102702
2.19364841230951 -2.70498064173015
2.00490315827823 -2.85691210072174
1.88186920171424 -3.0028335140691
1.85939344082935 -3.12826324676086
1.94768133572889 -3.22360495517901
2.13789533492707 -3.28316614411577
2.40956870218426 -3.30374855379822
2.73803342871341 -3.28323522534518
3.10166483979214 -3.21924419240724
3.48589361009459 -3.10895712450031
3.8808501987361 -2.95126239817557
4.27707474607767 -2.74960131584543
4.66117902958364 -2.51483174973128
5.01156397926844 -2.26804644047101
5.29637916283794 -2.04156149676253
5.47886176932502 -1.873882066629
5.52642189845033 -1.80161043553699
5.41994028599438 -1.8511807434049
5.16305049668312 -2.03060628276564
4.78941917437042 -2.32284835370993
4.3586239785114 -2.68842089719808
3.94253843749539 -3.07568444600958
3.61065444880061 -3.43200057284735
3.41540366067496 -3.71488734106556
3.37842313730376 -3.9025083027774
3.4867257971354 -3.99717094580785
3.70231900640858 -4.01933375549482
3.97454378512294 -3.9996931335293
4.25244369559868 -3.97124936750867
4.49693165931887 -3.96148572374173
4.68865203549258 -3.98695740719842
4.8262231689581 -4.05326570155179
4.92114906939423 -4.15689678728021
4.99262744554906 -4.28711858202816
5.06237091257899 -4.42787742468122
5.15010878863698 -4.55968668492491
5.27164748508742 -4.66148501762964
5.43840270876171 -4.71247715564634
5.65703162033271 -4.69397351672196
5.92906500555363 -4.59122981026245
6.25053944649683 -4.39528664409561
6.61162949279266 -4.10480913123401
6.99627983286831 -3.72792649663791
7.38183746518665 -3.28407168397816
7.73868386948503 -2.80582096239912
8.02986717801417 -2.34073353328152
8.21073434677696 -1.95319113700543
8.22856332676731 -1.72623765971314
8.02219523520899 -1.76341874007205
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.66265195101411 -0.574292152533681
1.93693068497898 -0.328931680849832
1.91875895219165 -0.282387600177581
1.75935339807057 -0.358203857340023
1.56662412193497 -0.499219539694343
1.41082699142622 -0.665153999919711
1.3302159569291 -0.830191980805183
1.33669536599314 -0.980568740037603
1.42147227775389 -1.1121551749895
1.56070877735429 -1.22804294750697
1.72117429036593 -1.33612960869763
1.86589789721041 -1.44670372371843
1.95982064758059 -1.57002999656364
1.97544787486198 -1.71393439485269
1.89850151055399 -1.8813892746181
1.73357234429359 -2.06809852877716
1.50934961397402 -2.26026675876772
1.27762695830579 -2.43507811030226
1.10148921656006 -2.5658855810782
1.04062131951926 -2.62865332018619
1.13656147721234 -2.60842317973472
1.39814393051647 -2.50569342269578
1.79303377140365 -2.33997436989332
2.25685562428829 -2.14519106259586
2.7101955771245 -1.9614374660251
3.07597269620257 -1.82655940800611
3.29677981335155 -1.76775307159391
3.34940790482334 -1.79458912181779
3.24544879005295 -1.8990838298479
3.02164429887223 -2.06096041915626
2.72925790593518 -2.25340522774729
2.42344625357341 -2.44882385019408
2.15307132441968 -2.62433441944764
1.95445021686367 -2.76491199560159
1.84983444642615 -2.86371165677464
1.84671962596165 -2.9218962452013
1.93716159451867 -2.94846026675125
2.09727024565852 -2.95995833637802
2.28983708293942 -2.97855029252918
2.47313561248145 -3.0267304746297
2.61159710872603 -3.12104961423562
2.68653285493783 -3.26581176154583
2.70672981465478 -3.44685385101848
2.71393892233424 -3.6286599635051
2.77155230423218 -3.76245182414281
2.94474612435635 -3.79985153999902
3.28013948471378 -3.70686031416696
3.78548525717138 -3.4778149771321
4.41347663690935 -3.14648540600947
5.06899530020796 -2.78088751497286
5.63587604849746 -2.46453852042676
6.00585550588197 -2.27619498650327
6.10752301740674 -2.26958933607492
5.93322976586892 -2.45457897552159
5.54458124580819 -2.79311259991512
5.04885140001748 -3.21531444929015
4.56951409887164 -3.63963850218451
4.21671043846983 -3.99306707316041
4.05829201230569 -4.23090998336401
4.10313415978886 -4.34809472965208
4.31186816822258 -4.3714421179072
4.61710759012452 -4.345357903405
4.94396998420713 -4.31731956035154
5.23052091653006 -4.32342060775177
5.44420153041323 -4.37688858537682
5.58315682499354 -4.4677821105013
5.66887817821771 -4.56911861808832
5.73825598852471 -4.64343883212026
5.83563224061039 -4.64937129313684
6.00485307119206 -4.54819688577331
6.28132133477313 -4.31041336629848
6.68404916940773 -3.92229989015296
7.2077105624653 -3.39248153948714
7.8146939163952 -2.75849385069945
8.42715461449135 -2.09334734197436
8.91906758665684 -1.51209204082056
9.10827987516853 -1.17838201160909
8.74856320044165 -1.31103988311142
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.35582974851635 -0.797574557352558
1.5658492610431 -0.59932444995253
1.62061181177054 -0.499903797666472
1.59285868451954 -0.479682004452365
1.53568779541822 -0.521280197704431
1.4849750712207 -0.609472583445721
1.46179582762569 -0.731087801520712
1.47484614759525 -0.874910280787891
1.52286425967339 -1.03158159431236
1.59705191630481 -1.1935018145584
1.68349577215352 -1.3547308685821
1.76558876242153 -1.51088989322392
1.82645148116755 -1.6590625903013
1.85135355962564 -1.79769658180123
1.83013504452388 -1.92650476507287
1.75962777316391 -2.04636666764451
1.64597062725429 -2.15921749645295
1.50510184775544 -2.2677258030543
1.35972429048736 -2.37456215875895
1.23521913167992 -2.48154589432145
1.15553438584204 -2.58878891892203
1.13909775592129 -2.69384720242474
1.19574532216795 -2.79119218859682
1.32705750891317 -2.87275530555601
1.52845608209164 -2.9290270999552
1.7914036640608 -2.95018865823879
2.10560106177967 -2.92724337798601
2.4608533345916 -2.85320155002794
2.84692866868801 -2.72458493484652
3.25165623626194 -2.54321208663439
3.65881332782578 -2.31801727221675
4.04601213168504 -2.06686931760346
4.3828933030499 -1.81810497388049
4.6329409508585 -1.60869240161364
4.76066636246687 -1.47739881887319
4.73999102108939 -1.45684215691508
4.56264591217041 -1.56552755832672
4.24637956928804 -1.80004630932889
3.83819334789661 -2.13149806013727
3.40495350819772 -2.51263369962927
3.01903052584994 -2.88922151807037
2.7437471422107 -3.21157580399672
2.61886948980932 -3.4460528345364
2.64926968512315 -3.58414616722855
2.80778576941129 -3.64083499707681
3.0476583003356 -3.64568329770221
3.31577823282238 -3.63332484269651
3.56593269058434 -3.63394975060953
3.77101648055121 -3.66454429847203
3.92660046241482 -3.72642569732035
4.044648520195 -3.80995182275931
4.14560869240528 -3.9004150758354
4.25049356091951 -3.98394406635023
4.37316350509389 -4.05323637723669
4.51609475272884 -4.11038965817795
4.6728898864624 -4.1641185079378
4.8327985317113 -4.22529754749032
4.98528619430449 -4.30246440055275
5.12457450094496 -4.39735326593927
5.25298754820923 -4.50170565516469
5.38029375753209 -4.59836493704325
5.52097803195924 -4.66458494172512
5.69139342671958 -4.67546745480968
5.90691281611998 -4.60739971539304
6.17908056043995 -4.44149191411554
6.51276417282639 -4.1670146912092
6.90330598618832 -3.78483663454524
7.33367482009156 -3.31086177768158
7.77161764765349 -2.7794670979103
8.16681126243775 -2.24694001430511
8.44801394534895 -1.79491588576892
8.52021713152744 -1.53381550908124
8.26179707724397 -1.60628261694571
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.51085727022926 -0.689077562271479
1.7539794322375 -0.46765915532163
1.77259736354147 -0.393533691688431
1.67875051725353 -0.419568211579333
1.55305683805055 -0.509123831463141
1.44873543378479 -0.634836608509686
1.39562924709469 -0.77739840502949
1.40422772701572 -0.924337752913432
1.46968950059125 -1.06880071807242
1.57586504448334 -1.20833176487704
1.69931935658358 -1.34365462059726
1.81335462762398 -1.47745313984206
1.89203291278775 -1.6131521689991
1.91419880332017 -1.75369841067442
1.8675020981394 -1.90034128813207
1.75242046831411 -2.05141381207511
1.58604842294175 -2.20119015351801
1.40187182642327 -2.34006086538418
1.24177517935812 -2.45725751751621
1.14573319184499 -2.54433740846391
1.14144688885302 -2.59868648332105
1.23408075324487 -2.62697790354089
1.40021804783847 -2.64677914960139
1.5959645531698 -2.68194902052887
1.7723648273518 -2.75482497960596
1.8912441598057 -2.87822365210225
1.94103047786502 -3.04745308730566
1.94954163116883 -3.23410554397762
1.97838510694117 -3.39063893259636
2.10122537255787 -3.46442370848721
2.3801207840988 -3.4129224209286
2.84185663661897 -3.21887146436138
3.45593739254823 -2.904375862752
4.13216424259068 -2.53217323926943
4.74724784692855 -2.18787615240659
5.17790708526402 -1.95796529426095
5.33405590057373 -1.90772497653961
5.19140208506261 -2.05955809706334
4.80875656329992 -2.38116759924138
4.30653086051007 -2.79878364447218
3.82994506804552 -3.22025727751502
3.51164775105915 -3.55853357236041
3.43444503324977 -3.755059317793
3.6020679790068 -3.798371106638
3.94592411004488 -3.72110808468063
4.35612158820797 -3.58247131263659
4.71454966547382 -3.44945023297911
4.92795336334789 -3.37805221532385
4.95821467557789 -3.39605235398271
4.82928906878804 -3.49844780471621
4.60753384985336 -3.65739266918525
4.37764521696237 -3.83452270001483
4.21856630144399 -3.99329579350922
4.1800242384575 -4.1110028472384
4.26987262568049 -4.18511618196906
4.46234046531379 -4.22868216852472
4.71251412125663 -4.26244751683852
4.97096857511695 -4.30690732671899
5.19831943121635 -4.37440078800881
5.37646630422812 -4.46319617549685
5.50873859965482 -4.5582482417689
5.61430556393946 -4.63540419811157
5.72225243264253 -4.66581045279979
5.86565656842735 -4.62031935551206
6.07566359904534 -4.47389594174563
6.37556355532133 -4.21002467723175
6.7748670091389 -3.82511620235089
7.26338121142567 -3.33291407654795
7.80528623013863 -2.76890152274752
8.33321108824942 -2.19470817176904
8.74230990172965 -1.7025168067421
8.88433801753624 -1.4194701075216
8.5617281515967 -1.51207739510301
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.72230916668063 -0.529124164211852
2.00656457591605 -0.275604382716052
1.97152292232535 -0.24146220198485
1.7850653406043 -0.338111121054811
1.56638071665522 -0.500040609149492
1.39240175435886 -0.681865039149894
1.30424104234622 -0.855372621064913
1.31362712077045 -1.00657433550179
1.40934054807866 -1.13275286713658
1.56364996778376 -1.23951153818457
1.73874817523635 -1.33782324187077
1.89318818439657 -1.44107937590034
1.9883192946059 -1.56213877592906
1.99472315735905 -1.71037664903376
1.89864984307583 -1.8887335071828
1.70845346677238 -2.0907643105779
1.46030301395729 -2.29803246377
1.21551588614307 -2.48148964134845
1.04566363620199 -2.60867348829819
1.01499324945012 -2.65218255792501
1.16281330179627 -2.59816796092466
1.48634012884182 -2.45458477454597
1.93357029352278 -2.25420723505822
2.41889510334358 -2.04576693500864
2.84671093335292 -1.8809152250608
3.13528482332769 -1.80105229932917
3.24047237707024 -1.82424419624361
3.17245967646275 -1.9362921773149
2.98748818437938 -2.09669320451893
2.76580805162952 -2.25279780755068
2.58875303637397 -2.35449080151853
2.51583886186614 -2.36885585767923
2.56509326276726 -2.29261458239935
2.7122659480116 -2.1515640032941
2.90610017204862 -1.98895328125544
3.0854522225091 -1.85258786087466
3.19641363190068 -1.78193190360087
3.20842557894497 -1.79603509526815
3.12031491630827 -1.88970341818552
2.9531315446402 -2.04046623199266
2.74042369962083 -2.2176391048013
2.51848783999145 -2.39140741975978
2.31682562169906 -2.5416936510161
2.15241572069355 -2.66303949316901
2.03172568807241 -2.76140243720919
1.95514922783364 -2.84841865106993
1.92150698913771 -2.93559951033084
1.93250298569543 -3.02857698084117
1.99548655237203 -3.12321450501995
2.12080691558338 -3.20767110173459
2.3165026120414 -3.26739964109994
2.58284623179983 -3.29030439869741
2.90690428939822 -3.27188838062954
3.25862314662502 -3.21936869829344
3.59477642745619 -3.15047582608595
3.86891539792469 -3.08819351978512
4.04191962639974 -3.05509281187525
4.09254609655175 -3.0676665320753
4.02691282263226 -3.13114057537266
3.87872143632241 -3.23842893523345
3.69859372531953 -3.3739596027247
3.54154479939816 -3.51833421517522
3.45444273411225 -3.65299375944838
3.46386992350883 -3.76475918822693
3.57028253479624 -3.84841088884771
3.75361088003708 -3.90570559862246
3.98205008375119 -3.94339990329524
4.22091829652786 -3.97125270254664
4.44144172470793 -4.00003230457893
4.62724736233259 -4.03966851471324
4.77433586125341 -4.09781712282689
4.88817998655991 -4.17860620526938
4.98069119260782 -4.28139076850594
5.06718919102309 -4.39951318901885
5.16360019988587 -4.51950665915931
5.28469684599193 -4.62231654506358
5.44305170428887 -4.68590421738626
5.64805258098573 -4.68797049316528
5.90491783423876 -4.6086791504801
6.21371169483708 -4.43338044310991
6.56835958688846 -4.15533461519191
6.95566344850505 -3.77843541587951
7.35431705248911 -3.31993361400054
7.73392132701872 -2.81316051271548
8.05399967633357 -2.31025146417568
8.26301330142059 -1.88486938418162
8.29737652069982 -1.63492826684106
8.08047209071001 -1.68531669922736
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.50196067194707 -0.694742747934419
1.74426755796655 -0.474125686441273
1.76611610209472 -0.398062045100434
1.67667701419968 -0.420988487846892
1.55471021728226 -0.507350378865263
1.45243155041883 -0.630451964332086
1.39937947170418 -0.771306554158117
1.40628176119434 -0.917486703730616
1.46892222384941 -1.06197439565565
1.57200739247639 -1.20201122150037
1.69303323067206 -1.33794856353533
1.80615183576579 -1.47209777647675
1.88603814176237 -1.60758036922883
1.91175662228487 -1.74717818662603
1.87062799351749 -1.89218359117537
1.76209591684025 -2.0412496448976
1.60142800021407 -2.18929346971153
1.41999012798905 -2.32749933037699
1.25801121431484 -2.445731767653
1.15479916564644 -2.5357667155528
1.13888017833119 -2.59454722269031
1.21819336251881 -2.62741526526768
1.373514400057 -2.64994818623084
1.56479685759 -2.68421298257363
1.74538274959498 -2.75162002594312
1.87679243330639 -2.86552643451523
1.94350830916839 -3.02384309311772
1.96578118873788 -3.20279964058414
1.99712349008281 -3.35967717069148
2.10537175467258 -3.44516308153232
2.35122674822939 -3.41718310439173
2.76677991824401 -3.25474131973027
3.33489258580187 -2.97119635452517
3.98278911466941 -2.61813945260335
4.60258951519299 -2.27146048398244
5.07970049656231 -2.01221803371294
5.32138741579235 -1.90738988377956
5.28513997689289 -1.99075947700915
4.998078101941 -2.24970966102979
4.54564274318024 -2.63226709476273
4.04408059603801 -3.06483145430755
3.6119565651444 -3.4705456483687
3.34168421835907 -3.78765482460185
3.27438072966287 -3.98579347461831
3.39637709496839 -4.06877645256885
3.65591077251424 -4.06481182177948
3.98242440407253 -4.01508952920485
4.30587272855654 -3.962364961921
4.57538756278654 -3.93988974124709
4.76922320358182 -3.9650591564076
4.89038832961884 -4.04080213068288
4.95869994908798 -4.15890659302968
5.00277604262224 -4.30337801097179
5.05207520906225 -4.45378688196703
5.13049896077757 -4.58824913986102
5.25459809859567 -4.68532500843834
5.43387996005467 -4.72542433491441
5.67121725817259 -4.69218805861018
5.96325692040551 -4.57386967958244
6.30082892760569 -4.36471672725413
6.66935515297972 -4.0663522290447
7.04925820104663 -3.6891561790004
7.41637024659609 -3.25364700642461
7.7423418736465 -2.79186304450817
7.99505091440313 -2.34874399895968
8.1390112882163 -1.98351241663585
8.13578184053948 -1.77105515417181
7.94437518188745 -1.80330484661142
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.51085727022926 -0.689077562271479
1.7539794322375 -0.46765915532163
1.77259736354147 -0.393533691688431
1.67875051725353 -0.419568211579333
1.55305683805055 -0.509123831463141
1.44873543378479 -0.634836608509686
1.39562924709469 -0.77739840502949
1.40422772701572 -0.924337752913432
1.46968950059125 -1.06880071807242
1.57586504448334 -1.20833176487704
1.69931935658358 -1.34365462059726
1.81335462762398 -1.47745313984206
1.89203291278775 -1.6131521689991
1.91419880332017 -1.75369841067442
1.8675020981394 -1.90034128813207
1.75242046831411 -2.05141381207511
1.58604842294175 -2.20119015351801
1.40187182642327 -2.34006086538418
1.24177517935812 -2.45725751751621
1.14573319184499 -2.54433740846391
1.14144688885302 -2.59868648332105
1.23408075324487 -2.62697790354089
1.40021804783847 -2.64677914960139
1.5959645531698 -2.68194902052887
1.7723648273518 -2.75482497960596
1.8912441598057 -2.87822365210225
1.94103047786502 -3.04745308730566
1.94954163116883 -3.23410554397762
1.97838510694117 -3.39063893259636
2.10122537255787 -3.46442370848721
2.3801207840988 -3.4129224209286
2.84185663661897 -3.21887146436138
3.45593739254823 -2.904375862752
4.13216424259068 -2.53217323926943
4.74724784692855 -2.18787615240659
5.17790708526402 -1.95796529426095
5.33405590057373 -1.90772497653961
5.19140208506261 -2.05955809706334
4.80875656329992 -2.38116759924138
4.30653086051007 -2.79878364447218
3.82994506804552 -3.22025727751502
3.51164775105915 -3.55853357236041
3.43444503324977 -3.755059317793
3.6020679790068 -3.798371106638
3.94592411004488 -3.72110808468063
4.35612158820797 -3.58247131263659
4.71454966547382 -3.44945023297911
4.92795336334789 -3.37805221532385
4.95821467557789 -3.39605235398271
4.82928906878804 -3.49844780471621
4.60753384985336 -3.65739266918525
4.37764521696237 -3.83452270001483
4.21856630144399 -3.99329579350922
4.1800242384575 -4.1110028472384
4.26987262568049 -4.18511618196906
4.46234046531379 -4.22868216852472
4.71251412125663 -4.26244751683852
4.97096857511695 -4.30690732671899
5.19831943121635 -4.37440078800881
5.37646630422812 -4.46319617549685
5.50873859965482 -4.5582482417689
5.61430556393946 -4.63540419811157
5.72225243264253 -4.66581045279979
5.86565656842735 -4.62031935551206
6.07566359904534 -4.47389594174563
6.37556355532133 -4.21002467723175
6.7748670091389 -3.82511620235089
7.26338121142567 -3.33291407654795
7.80528623013863 -2.76890152274752
8.33321108824942 -2.19470817176904
8.74230990172965 -1.7025168067421
8.88433801753624 -1.4194701075216
8.5617281515967 -1.51207739510301
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.34754650887283 -0.801775350765251
1.55323001057372 -0.604676049110456
1.60729308429069 -0.505317653468921
1.58188466676923 -0.48539380497161
1.52930148750249 -0.528302539179184
1.48448225956327 -0.619137513661803
1.46750187043612 -0.744679235578938
1.48606557284938 -0.893386289259175
1.53800317560725 -1.05538656378003
1.6137632344218 -1.22246848054775
1.6989072427451 -1.38807222087712
1.7766038226012 -1.54728095357128
1.83012291541824 -1.69681206250153
1.84532997286048 -1.83500837418715
1.81318014766036 -1.96182938537516
1.73221171656852 -2.07884233138516
1.61072810975453 -2.18914868104372
1.46637766695758 -2.29677100047093
1.32276734021833 -2.40542474894096
1.20558688918713 -2.51718856601244
1.13872987074848 -2.631173910273
1.14052913545418 -2.74228059935292
1.22151845667523 -2.84109723153084
1.38466546955875 -2.91565554642949
1.62621323919355 -2.95364137010205
1.93653195040493 -2.9446131532054
2.30097490126465 -2.88219472078765
2.70083143882357 -2.76568713248159
3.11450452903149 -2.60033450731464
3.51876904279141 -2.39710618761864
3.89003271428565 -2.1724628903625
4.20560360834128 -1.94810302664227
4.44522933098454 -1.74988106979958
4.5935477080873 -1.60394884838973
4.64300855072074 -1.5314615248485
4.59682284452512 -1.54320001823997
4.47189790314346 -1.63421133330004
4.30048596365463 -1.7800903471502
4.12547324641429 -1.94137542257265
3.99098511911349 -2.07391997934988
3.93254471598745 -2.13983379076918
3.96723587726785 -2.11841989649846
4.08519996586329 -2.01572595602669
4.25112298594662 -1.86371821745624
4.41615822356181 -1.70861563110262
4.53139972118855 -1.5976130407563
4.56136300358294 -1.56559681491958
4.4967062388941 -1.62259835534919
4.35798531746536 -1.74995768448168
4.18611674799536 -1.90939969139151
4.02987128630791 -2.05499486534288
3.93332723648344 -2.14515920554071
3.92358330051752 -2.15440461624579
4.00356463159373 -2.08019299652299
4.15560972959842 -1.93942626451602
4.3485876705384 -1.76154252705942
4.54511518878172 -1.58151625667934
4.70874646175731 -1.432888058169
4.81019777987501 -1.34184058564282
4.83062497392714 -1.32446916682822
4.7635084738874 -1.38556170595411
4.61646741291443 -1.51745549914217
4.41305213517007 -1.69891142336003
4.19294668368358 -1.89526724727109
4.00505342618323 -2.06431704203625
3.89577641249644 -2.16605306413443
3.89689799085571 -2.17273484881877
4.01346588598395 -2.07894979796119
4.21384193010819 -1.90991668838123
4.43429650121648 -1.71796583707298
4.59752809189655 -1.56770035330839
4.63304212274532 -1.51964612105095
4.49753491448252 -1.61389753024499
4.19377656901888 -1.85492439380198
3.77374861458989 -2.20855876721234
3.32040363716201 -2.61551896878145
2.9251000591515 -3.00827913783156
2.66498975243735 -3.32797527934727
2.58105653996932 -3.54083684377697
2.66733558942697 -3.64646800240241
2.88176582303446 -3.67035954879353
3.16349194952527 -3.65169935213617
3.45032098330894 -3.63107019720817
3.69599995262604 -3.63827538278623
3.88209260985635 -3.68402327148095
4.01482508554977 -3.76235135803379
4.11544480051417 -3.85768504082926
4.21029140131555 -3.95210214939793
4.32090071886174 -4.03257070675821
4.45609445956115 -4.09657725869833
4.61213286867247 -4.15122017706062
4.77784660170205 -4.20826732290842
4.9401421892749 -4.27891091278304
5.08950315691915 -4.36852692080521
5.22481894782248 -4.47213271362436
5.35414082810797 -4.57407546068587
5.49186432159558 -4.65143242418559
5.655484035485 -4.67785542043887
5.86234743157438 -4.62741637655561
6.12640859747898 -4.47845288711536
6.45498201784995 -4.21741377084243
6.845496345593 -3.84270462728096
7.28224817308711 -3.36853339347001
7.73315580340324 -2.8287559006187
8.14651302152306 -2.28072143078121
8.44774286555764 -1.80911827353195
8.53615139796613 -1.52981928264063
8.28168147677455 -1.59372743274733
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.35805737021808 -0.796198394085499
1.56801207999035 -0.597724097942683
1.62169474196802 -0.498848999092109
1.59272633216828 -0.479633512880842
1.53474227821439 -0.522456441241443
1.48386930321794 -0.611909747298748
1.46120226966088 -0.734693329976637
1.47528102327769 -0.879509798604809
1.52456723693753 -1.03695924752555
1.59992125452635 -1.19943403070051
1.68707893482901 -1.36101353631749
1.76912849541145 -1.51735896139717
1.8289873565028 -1.66560808639993
1.85187898487749 -1.80427004983262
1.82780973773741 -1.93312012285528
1.75404568870559 -2.05309448189433
1.63745046029172 -2.16616949063842
1.49477643479525 -2.27501288917454
1.34939812443746 -2.38223846718262
1.22709915119759 -2.48955526337126
1.15184090884037 -2.59691472342158
1.14157008080288 -2.70166941111945
1.20527488004081 -2.7981030076331
1.34364759109907 -2.87803258893481
1.55136093179404 -2.93189074750344
1.8194201703258 -2.94983023873157
2.13751000915711 -2.92282957001864
2.49586180372086 -2.84388499096033
2.88474976658442 -2.70962956948907
3.29224088293332 -2.52226682338644
3.70177834151875 -2.29153434031126
4.08976579069849 -2.03666654564273
4.42366491189832 -1.78789970466274
4.66467994687458 -1.58388637597739
4.77595169807838 -1.46419663290167
4.73171884580778 -1.46095665211227
4.52648676387566 -1.59048061459458
4.18380036521743 -1.8452252246891
3.75803402170104 -2.19143359425925
3.32242646921361 -2.5779860769651
2.95293679378992 -2.94865589251407
2.71199685745617 -3.25444912704407
2.63239824373758 -3.46584944235323
2.70660741123875 -3.5812175464996
2.89394792785184 -3.62253396669994
3.13685317858863 -3.62471647244376
3.3776334188447 -3.62457314615482
3.57522249753019 -3.64976796211498
3.7193035947157 -3.70939908486384
3.82950681039519 -3.79376261199774
3.94217820917548 -3.88176372867697
4.0957580098448 -3.94918366967353
4.316157076591 -3.9769478382878
4.60313145286341 -3.95889368906396
4.92712555864198 -3.90429153569551
5.24032916201631 -3.83324116988829
5.49060985083705 -3.7706272299503
5.63547687675049 -3.74005884495845
5.65575805495073 -3.75790793253256
5.56316388351139 -3.8294491165956
5.39419181283597 -3.94969600448969
5.19930064128021 -4.10586363036777
5.03193773364585 -4.27988149919133
4.93760495893143 -4.45090295971122
4.94492506001284 -4.59762491421116
5.06422840715356 -4.6998945120664
5.29046579663496 -4.73990568602097
5.60641504687449 -4.70336783318936
5.98588763235561 -4.58067449247319
6.39693531755781 -4.3680720219779
6.80505679088646 -4.06882827642946
7.17640429860283 -3.69440128459105
7.48099027875405 -3.26560792667978
7.69589399510302 -2.81379261178332
7.80846817105836 -2.38199595527666
7.81954562360441 -2.02612345623877
7.74664589723114 -1.81611417486928
7.62718189786411 -1.8371094099052
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.45106262890795 -0.786144170052938
1.67785398287914 -0.585820987780298
1.70665029828425 -0.490177298520565
1.63637064427814 -0.476844049401123
1.5379406152142 -0.52639412215475
1.4579087787007 -0.62216508178391
1.42206312365706 -0.750081925225024
1.43904750837018 -0.898479830012762
1.50397810855071 -1.05792690294432
1.60205986538941 -1.22104692874369
1.71220293361342 -1.38234211872597
1.81063912954259 -1.53801585946162
1.87453837914575 -1.68579546144076
1.88562516609707 -1.82475490773742
1.83379497983231 -1.95513760267389
1.72072983007637 -2.07817900360023
1.56302905570957 -2.19586856395639
1.3910088516888 -2.31016936794451
1.24229941495393 -2.42158638879426
1.15452869074024 -2.52762038267394
1.15799906146784 -2.62122091432246
1.26860926704375 -2.68938945217841
1.48438725514122 -2.7139921740831
1.78830026129453 -2.67641412720138
2.15273464033056 -2.56323519318607
2.5440080165863 -2.37192583084106
2.92685668838693 -2.11641357664128
3.26827964329709 -1.82928924953046
3.53974935456606 -1.55548317427039
3.71877918834617 -1.34258110906796
3.79046606517177 -1.23101093105906
3.74902606653357 -1.24427769467174
3.59896554953044 -1.38169787668784
3.35488199787009 -1.62052901384659
3.04047663884922 -1.92350397044846
2.68751352848912 -2.24673225407635
2.33477504167071 -2.54759543903027
2.02655504229081 -2.79187729532994
1.80851885246636 -2.95653508807596
1.72137093022641 -3.02884189998798
1.79427721196158 -3.00512284193415
2.03828819353575 -2.88949058512105
2.44039087398942 -2.69263479863024
2.96318015328856 -2.43109327981246
3.55127985787666 -2.12710165467769
4.13894882116163 -1.80854465977218
4.65769615924134 -1.50890818827919
5.04388031085854 -1.26704361082528
5.24606901242281 -1.12416791984773
5.2319836832718 -1.11605863795161
4.99533326351298 -1.26397052720641
4.56264591217041 -1.56552755832672
3.99981482286003 -1.98587086713467
3.41121109520527 -2.45546238034949
2.91992836313173 -2.88478360197677
2.64059447890231 -3.18569006902479
2.65189731468066 -3.29302179450266
2.9692902842995 -3.18608128819694
3.52698311642775 -2.90326997819671
4.19483941633454 -2.53100446088228
4.81535409935808 -2.17783741265939
5.24199452163134 -1.94757369635946
5.37749598924001 -1.91241732211638
5.20625641783953 -2.09011060010166
4.79312196963931 -2.44381131862239
4.25419124256373 -2.90090063845102
3.72448810792407 -3.3739094882004
3.32563253327476 -3.78144654563199
3.13559662669055 -4.06783116415042
3.17709401383644 -4.211153817313
3.42835004777785 -4.21743662610096
3.83780149713489 -4.11235343080591
4.33882669473965 -3.93293093919441
4.86419156683079 -3.7193811334998
5.35631212200123 -3.50886640874477
5.77024428635914 -3.33262456539805
6.07473920327444 -3.21398752767616
6.25326108932495 -3.16641736030579
6.3049532910571 -3.19160136758281
6.24425756292851 -3.27908333214466
6.09711459902 -3.40979418532241
5.89581778592932 -3.56111881720624
5.67381515647965 -3.71202196900746
5.46053155492244 -3.84814723633759
5.27723502978693 -3.96552684696146
5.13682887528144 -4.06906881186396
5.04590187296028 -4.16803979898167
5.00693189599937 -4.27134397551327
5.02048749801178 -4.38280712753068
5.08716727121967 -4.49714413123449
5.20804563737476 -4.5998185385097
5.38387515788539 -4.67014257189169
5.61414968833391 -4.68473974768847
5.8961672649845 -4.62100819751407
6.22409299129091 -4.46058398982187
6.58802192440428 -4.192804451438
6.97304196168089 -3.81817148909471
7.35829672718997 -3.35181491096373
7.71604845822146 -2.82695574818966
8.01074089179382 -2.29836957642328
8.19806215116178 -1.84584983735501
8.22400763232415 -1.57767116024822
8.0239428905316 -1.63405268347262
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.18665912385531 -0.933815052431097
1.3605595005597 -0.764653663098527
1.45476658615687 -0.633466887698193
1.49913629491982 -0.555161355519717
1.51673571200858 -0.536543315606088
1.52451656176981 -0.577627598761107
1.53398867603643 -0.672946579556816
1.55189346242726 -0.812859138340938
1.58087737264662 -0.98485962324431
1.62016537078397 -1.17488681218832
1.66623440161353 -1.36863287489234
1.71348685889393 -1.55285233488118
1.7549240536678 -1.71667103149248
1.78281968256142 -1.85289508188418
1.78939329608434 -1.95931984304198
1.76748376796324 -2.04003886997233
1.71125664881894 -2.10662790704416
1.61749358132792 -2.17718221262738
1.48800789972095 -2.2712004695617
1.33239598752225 -2.40323040541983
1.17079667767479 -2.57648475212006
1.03658646882239 -2.77653559774049
0.976395156936653 -2.9682815018605
1.04113373141593 -3.10389195881715
1.27237701506298 -3.1364254360727
1.68847588340062 -3.03377769618717
2.27069074802626 -2.79261223722253
2.95254303518237 -2.44958414937948
3.62866533840591 -2.07616407318592
4.18075877418522 -1.75907367204173
4.50559742189697 -1.57899934798288
4.54303681156925 -1.589302412988
4.30218278333038 -1.79601917534703
3.86584493752775 -2.1530874896342
3.36279707381211 -2.58014648056808
2.93284621098854 -2.98537876372527
2.69180393218994 -3.28842115402222
2.69701527621651 -3.44293433140824
2.9273838291863 -3.45030539405123
3.30019486312955 -3.35084158746612
3.70243467489422 -3.2060969211359
4.02266747121732 -3.08085774234396
4.18282701708587 -3.02517298382944
4.16373262560211 -3.05967357705953
4.00251161906879 -3.17561610025505
3.77107163731238 -3.34485848230193
3.55296757734605 -3.53067710416771
3.42027204650242 -3.69858249400511
3.4122245569391 -3.82637922020892
3.52874541822212 -3.90790965026497
3.74089231206331 -3.94959862262376
4.00411303001196 -3.96581000561048
4.27151668598017 -3.97419540467461
4.50685099301605 -3.99111700159767
4.69243034434853 -4.02834382425037
4.82729460837972 -4.09221187554124
4.92245532918477 -4.18351883218675
4.9960721619055 -4.29743633856437
5.06864616919858 -4.42343157685457
5.15891704285614 -4.54557610912652
5.28212139779227 -4.64415368857551
5.449471371837 -4.69793943501948
5.66770426486496 -4.68651809344345
5.9386321800924 -4.59260229373688
6.2586916653742 -4.40435081043102
6.61849335450091 -4.11768682243629
7.00237160849571 -3.7386161727796
7.38793415691147 -3.28554562834176
7.74561173912777 -2.79160113959479
8.03820774564787 -2.30694610033931
8.22044785939577 -1.90109960744191
8.23852969701321 -1.66525472057244
8.02967245015668 -1.71459672194148
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.7063082045848 -0.537804304061849
1.98851670199057 -0.285393136917804
1.95864738214595 -0.248321361127439
1.77975812788819 -0.340551029270873
1.5678708655933 -0.498266726123768
1.39815237144818 -0.677055826680094
1.31109507772271 -0.849088754174906
1.31869787904185 -1.00029923810711
1.41064693865773 -1.12756457226223
1.56049649472181 -1.23588587273521
1.7318496665569 -1.33556833595312
1.88453926092933 -1.43940149669801
1.98080857832101 -1.55983948612962
1.99149221920158 -1.70618128980817
1.90219689030045 -1.88175100571713
1.71948203196409 -2.08107818365818
1.47648241004507 -2.28733196446313
1.23131793386863 -2.47303565710985
1.05407904432263 -2.60597725476556
1.01106593766376 -2.65636893235985
1.14898431301117 -2.60402631759644
1.47941472137081 -2.44542451360001
1.97039555445724 -2.19754966407564
2.55606373453977 -1.89361612638445
3.15340904408613 -1.5755791871318
3.67930205693679 -1.28652452939063
4.06747153224529 -1.0630784620653
4.28228964379314 -0.929129581751819
4.31927735524278 -0.895006178334515
4.19722560588566 -0.960098105346157
3.94966783123498 -1.11574514051992
3.61635506141735 -1.34812447166832
3.235391247263 -1.6409106355503
2.84005425301766 -1.97632054503424
2.46030251567579 -2.33454360455682
2.12494193201261 -2.69294427857008
1.86379544131671 -3.02526376502227
1.70959167868813 -3.30102486472054
1.69622253208163 -3.48756321772838
1.85124934695969 -3.55621848520717
2.1870266410805 -3.4895254843166
2.69180393218994 -3.28842115402222
3.32107897971362 -2.9792629761847
3.99548779045006 -2.61594523397337
4.61528794826687 -2.26957131887224
5.08137870779811 -2.01322387501027
5.31657250214174 -1.90654639877341
5.286777847822 -1.9803860153001
5.01658569263512 -2.22530046890712
4.58157329830959 -2.59614078725992
4.08590882004546 -3.02678326604503
3.63881863531111 -3.44564668285933
3.33106391309295 -3.79120361990026
3.21369358550461 -4.02603590615659
3.29295305259664 -4.14055760812213
3.54134862036696 -4.14640556903226
3.91098834113063 -4.06837406760099
4.34693232824239 -3.93634341102837
4.80013535336447 -3.7774493957272
5.23511957471643 -3.61136605475762
5.62930023411305 -3.45051959069197
5.97030492398896 -3.30148764949452
6.25326108932495 -3.16641736030579
6.4781037629644 -3.04443545506964
6.6474093690727 -2.93285246407792
6.76556493034422 -2.82784418115134
6.83846334335215 -2.72492720473791
6.87321888728857 -2.61942655885418
6.87788184691354 -2.50694320504611
6.86109718486705 -2.38381467064228
6.83153045145682 -2.24754703981421
6.79714674063897 -2.09722886464508
6.76447827652595 -1.9339436773917
6.73789199624919 -1.761182502298
6.71885713282187 -1.58525636740855
6.70521279800151 -1.415708816382
6.69043556515275 -1.26572842030461
6.66290705210999 -1.15256128950376
6.6051815040401 -1.09792358536139
6.49325337630509 -1.12841403212754
6.29582491732486 -1.27592642873382
5.9735737514398 -1.57806216060693
5.47842046177356 -2.07854271148211
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.41800898577909 -0.76079107775758
1.64212313110597 -0.554487057703122
1.68325052774166 -0.463255963228018
1.62942588548956 -0.458163013370992
1.5445727601264 -0.515325965347811
1.47151853697519 -0.615435372928772
1.43500941447814 -0.743274844816187
1.44472538776963 -0.887241303021873
1.49829523224911 -1.03886524124464
1.58431148715405 -1.19233098324776
1.68534543913288 -1.3439969412365
1.78096210581791 -1.49191587423556
1.85073521939828 -1.63535514646657
1.87726221019289 -1.77431698572561
1.84917919022335 -1.90905874176066
1.76417593657343 -2.03961314467352
1.63189608073949 -2.1653216986018
1.47446337884118 -2.28463971059308
1.32180552027636 -2.39553661003529
1.2052121927453 -2.49609831292608
1.15084003558491 -2.58513566343607
1.17324674332493 -2.66278952461328
1.2706264761789 -2.73094030147532
1.42685129873975 -2.79283510163794
1.6176587532628 -2.85223829197244
1.81714467016921 -2.91254696781754
2.00425406372926 -2.97590676958195
2.16865165272253 -3.04243877804717
2.31178797439882 -3.11032664296599
2.44281048161482 -3.17682672201212
2.57368324860407 -3.23941991905827
2.7143023920048 -3.29696428868217
2.86777854017595 -3.35079497838669
3.02850378126717 -3.40494635867504
3.18549597191109 -3.46471045530047
3.32728249417201 -3.53471006756847
3.44681944966046 -3.61696071500602
3.54636568488374 -3.70895158583103
3.64039461185148 -3.80255195460172
3.7517794225669 -3.88574737899413
3.90442916349304 -3.94586896488121
4.11571188766678 -3.97291220455135
4.3888846556138 -3.96285312511571
4.70678808855276 -3.92046774796464
5.0337780449766 -3.85891618326296
5.32533418599735 -3.79631140759497
5.53865982855279 -3.75189868505043
5.64328486224816 -3.74223377172789
5.6311980515713 -3.77748886008976
5.5205868294305 -3.85949365449358
5.34908355908183 -3.98262472660312
5.16438872169287 -4.13540685702195
5.01484916010595 -4.30212657611109
4.94010456842379 -4.46444410649484
4.9640028724304 -4.60295216832241
5.09420050873604 -4.69857822472917
5.32481306938042 -4.73391528797963
5.63921345090419 -4.69454927106753
6.01283000369452 -4.5703863393094
6.41594468133088 -4.3569802619382
6.81649118993064 -4.05685976369688
7.18285313749481 -3.68085587643204
7.48666218325367 -3.24942929068746
7.70559618701249 -2.79399770729779
7.82617735849721 -2.35826318898211
7.84657040670007 -1.99953951193751
7.77938068922535 -1.79007951743275
7.65445236163502 -1.81840246340183
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.19839024208187 -0.92839540910139
1.37503264320948 -0.758813046954764
1.46668937481025 -0.629339784558525
1.50601116823895 -0.552917190031146
1.51806503339695 -0.535158308741256
1.5211147329933 -0.575529359285524
1.52740125680593 -0.668531429466533
1.54392329594277 -0.804882172270654
1.57321771710292 -0.972697501845922
1.61414003683776 -1.15867328947991
1.66264489581213 -1.34926705957762
1.71256653306548 -1.53187968563933
1.75639926027297 -1.6960370862385
1.78607793600667 -1.83457192099962
1.79375843999668 -1.94480528657611
1.77259814739227 -2.02972841262817
1.71754738292574 -2.0991259467248
1.62642635254545 -2.16918055127228
1.50172674862496 -2.25822236943318
1.35269883264132 -2.38095980307197
1.1974494977561 -2.54265187962464
1.06502493890152 -2.73330089221739
0.996082504504121 -2.92370320976204
1.03658878597953 -3.07068513591774
1.226381424079 -3.12910369782155
1.58724124149147 -3.06449237755242
2.11096511438148 -2.86570639980472
2.74868075449792 -2.55647129831141
3.41318813280946 -2.19542775976016
3.99898775918559 -1.86055734718993
4.40588707966504 -1.63044841648436
4.56264591217041 -1.56552755832672
4.45019834800446 -1.68960620479004
4.11386276366944 -1.97962151643774
3.64759857427553 -2.37617813533606
3.16725109727234 -2.80228421857711
2.78337288196204 -3.18240263643694
2.57409831091841 -3.46146569543058
2.56290090452974 -3.62054669020135
2.72048612840245 -3.67600595402614
2.98446036986024 -3.6664656233653
3.2806946269492 -3.63862403819622
3.5446886652114 -3.63306979206334
3.74171665022395 -3.67089955768223
3.87419144244104 -3.74876687066437
3.97167509601302 -3.84537800359908
4.07737861931494 -3.93030362962476
4.23462343215942 -3.97281575202942
4.47346160007561 -3.95062236361209
4.8014242723092 -3.85594307982789
5.20474940619141 -3.69483493615312
5.65373769522893 -3.48385915923402
6.10826727426015 -3.24664566779648
6.52330842461132 -3.01045757355563
6.85443827925275 -2.80275568212558
7.06335552795498 -2.64776299392905
7.12339512244501 -2.56302920510706
7.02504298156244 -2.55599520842859
6.78145069641568 -2.62055759420022
6.43395023553815 -2.73363315117585
6.05756865004445 -2.85172336746634
5.76654277878654 -2.90747893144917
5.71983395350997 -2.80626423267812
6.12664270401001 -2.42272186279297
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.64758833938777 -0.634342349744067
1.91997671543499 -0.401173784298331
1.90676582757403 -0.339765286919354
1.75461370931834 -0.389146035816267
1.56840713423458 -0.502963624645225
1.41668577755655 -0.647709198851628
1.33706637779914 -0.800942592012353
1.34166689837236 -0.949517462177983
1.42253068919528 -1.08780642821503
1.55705064831002 -1.21592620614818
1.7133933834957 -1.33796274550249
1.85592337388245 -1.46019636564563
1.95062713156534 -1.58932689213015
1.97053736321841 -1.73069879303564
1.9011571317086 -1.88652631531099
1.74588400763257 -2.05411862439581
1.5311040732079 -2.22421237600679
1.30561468654751 -2.38114974573131
1.12907441678127 -2.50662708772438
1.05718156286459 -2.58450813329166
1.12677431245504 -2.60566268829771
1.34107153299797 -2.57275679332069
1.66078475859851 -2.50301652212663
2.01492306282557 -2.42419505407993
2.32177607913023 -2.36702690026961
2.51048953572284 -2.35747763149963
2.54261749975772 -2.40900215990333
2.43014855428427 -2.51609792600481
2.23216661224512 -2.65570425632427
2.03276678402893 -2.79548557533054
1.91672818488168 -2.90293835403926
1.94518196893514 -2.95449980899556
2.13267335336806 -2.94413992535408
2.44067863301234 -2.8858545149516
2.79551665517495 -2.80711658215078
3.11170963842445 -2.74030791590981
3.31541800498962 -2.71412324905395
3.36752075409839 -2.74510103125238
3.27747989976483 -2.8324461583296
3.09381061063687 -2.96120920611911
2.88533541429207 -3.10875762065166
2.72208394247371 -3.25137352204881
2.65624169413371 -3.37083473514357
2.70670779528359 -3.45976086708909
2.85980874562559 -3.52143101085227
3.08090999222089 -3.56587235027925
3.32695071629547 -3.6056328533148
3.55897678758886 -3.65155465329761
3.75372706687747 -3.70889611255576
3.90730866882441 -3.77636777623689
4.0298552754104 -3.84848955848489
4.13869732253222 -3.91849605356913
4.25152235488819 -3.98124546728435
4.37971318474837 -4.03602815791501
4.52474034612422 -4.08765068143949
4.68046406147266 -4.14418324744673
4.83719805809615 -4.21371241130761
4.98581558596529 -4.30106993886243
5.12182907688561 -4.40458633918955
5.24836936706769 -4.51387425486655
5.37547388755315 -4.61106615129821
5.51746716725836 -4.67383733938401
5.69023028119757 -4.67853293024255
5.90847029531635 -4.60329479310841
6.182989711325 -4.43118851322887
6.51795591153197 -4.15333034976072
6.90817060367728 -3.77201419366707
7.3363392657659 -3.30383852561412
7.77034059090121 -2.78283337386793
8.16049593211842 -2.26358727219124
8.43683874721791 -1.82437421774024
8.50638404359876 -1.57028062896136
8.25039782309208 -1.63633230348805
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.67107832315987 -0.568046620975161
1.94713232156296 -0.321370343399291
1.92696982702802 -0.276301792774131
1.76395659451834 -0.354792020281967
1.56750436443493 -0.498567113924882
1.4088116805518 -0.666647725511793
1.32660470795105 -0.83286859764549
1.33287805095811 -0.983398090709669
1.41863557107689 -1.11425770985597
1.55963120492498 -1.228841631991
1.7221097821688 -1.33543623276341
1.86854784345882 -1.44473961355087
1.96339445836472 -1.56738112844715
1.97881204331054 -1.71144091124914
1.90041717950994 -1.8799694024439
1.73302137533351 -2.06850690074674
1.5059400670413 -2.26279387648914
1.27194411003604 -2.43929017345351
1.09515939475311 -2.57057717393851
1.03602664925614 -2.63205883842698
1.13620434042807 -2.60868788555425
1.40366838030798 -2.5015987611546
1.80413661616028 -2.33174506102868
2.27075926155088 -2.1348858323554
2.72198333281303 -1.95270049981796
3.07980078719208 -1.8237220628068
3.28796270760621 -1.77428823746874
3.32708141400806 -1.81113737195707
3.21434940388442 -1.92213457711471
2.99192835080061 -2.08298588587847
2.71425794927286 -2.26452328861853
2.43536513263781 -2.43998938921583
2.1969178775319 -2.59183397265962
2.02293256082053 -2.71414906216599
1.92247301861117 -2.80986528724348
1.89375273537492 -2.88702847743986
1.9282479213532 -2.95506911958447
2.01474199732674 -3.02115853214677
2.14216044929453 -3.08809429458171
2.3000229455755 -3.15519801354743
2.47817155303218 -3.22012826892599
2.66648101387484 -3.28071623946095
2.85457887970554 -3.33678514217007
3.03196341008905 -3.39131651671611
3.18943072286455 -3.44946663386313
3.32116660443335 -3.51649148932582
3.42687600990032 -3.59560990844527
3.51390693647511 -3.68587029963146
3.59864919468756 -3.78048772288818
3.70380326990007 -3.86785969639827
3.85221079603541 -3.93481220688696
4.06030024575878 -3.97009529791889
4.33153246305953 -3.96787888207342
4.65044017993507 -3.93098712946922
4.98289794785157 -3.87139073276767
5.28485138306822 -3.80697606796146
5.51275776301409 -3.75756115715898
5.63404529385121 -3.74090341379179
5.63734190976826 -3.76877271621735
5.53779440161207 -3.84441617357703
5.3714162101206 -3.96313281970343
5.18563627314909 -4.11392515394876
5.02972966298506 -4.28118418972266
4.94528214216575 -4.44637366437081
4.95840712005009 -4.58967091969418
5.07855054977585 -4.69144489094014
5.30108548914874 -4.7336403936481
5.61016403141849 -4.70115604684101
5.98156926917836 -4.58322219539775
6.38556725826472 -4.37477883242569
6.7897589816566 -4.07785352163306
7.16193231337523 -3.70293931970153
7.47291398238359 -3.27037269865855
7.69942153648598 -2.81171146824993
7.82691530622757 -2.37111269831224
7.85245036879394 -2.00671064114529
7.78752851191064 -1.79199465388461
7.66095019774276 -1.81718712087393
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.40249876906018 -0.769315056487839
1.6224874658528 -0.565026625162875
1.66637203439828 -0.472191724606802
1.61872156055794 -0.464018661768167
1.54091831876185 -0.518112213087773
1.47406057437843 -0.616083721471852
1.44186538608426 -0.74316119326525
1.45357140823373 -0.887799395224598
1.50684169322876 -1.0412899514915
1.59066649388853 -1.1973714405657
1.68826606581917 -1.35183949227827
1.77999346978345 -1.50215688476479
1.84623737407054 -1.6470636414385
1.87032485686567 -1.78618712796353
1.84142420861986 -1.91965214922802
1.75744773003656 -2.04769104662271
1.62781093109456 -2.17026379945564
1.47372500301046 -2.28684997630876
1.32371661677671 -2.39657318513871
1.20772480683601 -2.49842465385719
1.15116377180786 -2.5914891853746
1.16902744195602 -2.67517056108592
1.26173774901132 -2.74939391760484
1.4168415395807 -2.81473088826104
1.61373032421238 -2.87248482603782
1.82853599893656 -2.92477370267596
2.03902358331857 -2.97461242236413
2.22903181481363 -3.02590658695506
2.3901740862784 -3.08290972283221
2.52113573974801 -3.14920977471906
2.62668373509377 -3.22665927056997
2.71667558792374 -3.31430538894031
2.80502878682019 -3.40739614260296
2.90822369928805 -3.4972850564066
3.04311487650699 -3.57266785940123
3.22458786510541 -3.6211167282863
3.46321392059326 -3.63061857223511
3.76293039651423 -3.59111371250632
4.11938870230498 -3.49604482652555
4.51999685864102 -3.34393194792895
4.94462962148964 -3.13995773107682
5.36636428188219 -2.89755311035443
5.75222637406673 -2.63996803309993
6.06466490044113 -2.40074321981097
6.26629330153683 -2.21926227778488
6.32683329514277 -2.13298532619503
6.23024533224048 -2.16940149427578
5.9818566093514 -2.33798368235038
5.61445700562902 -2.62312293946823
5.18577010837322 -2.98524936290091
4.7660936227658 -3.37128393978534
4.42431737002992 -3.72663033589709
4.21393057411093 -4.00717685290675
4.15946619240764 -4.19093109049329
4.25045274069565 -4.28334525325479
4.44989176970798 -4.3104339895202
4.70706598909253 -4.30825272117718
4.97045112296516 -4.31228879667842
5.20055507443731 -4.34691480003314
5.3797223426587 -4.41743678426003
5.51175943404498 -4.51084627716796
5.61629931662419 -4.60107077861558
5.7228596110888 -4.65448613462152
5.86490077249971 -4.63542891946798
6.07388427199021 -4.51170881780429
6.3733307784699 -4.26012100675047
6.77287834032868 -3.87195853800083
7.26234056714069 -3.35852471992752
7.80576481136826 -2.75664549968408
8.33549035006592 -2.13418184530904
8.74620656658426 -1.59554212782948
8.88901113227398 -1.2871945033646
8.5654681881898 -1.40317929522926
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.70770901945128 -0.544648352305192
1.98902346553633 -0.29426518598411
1.95755189764138 -0.256333581824535
1.77737515494185 -0.346302244649166
1.56506149734999 -0.501446814013069
1.39593450210431 -0.678096090748903
1.31034096035915 -0.848858263512155
1.31991877377419 -0.999847135326367
1.41386485110393 -1.12790835012837
1.56520300478725 -1.23784561931349
1.7370518475369 -1.33964694828083
1.888892688929 -1.44571086297844
1.98283743199259 -1.56807263644858
1.98989646979911 -1.71563051537293
1.89624658205194 -1.89137194661787
1.70949842280361 -2.08959998193253
1.46429216465753 -2.29345241677718
1.22012793429328 -2.47580436823393
1.04786184193656 -2.60510945457283
1.01371369163183 -2.65232517960524
1.16324213474668 -2.59785250260262
1.50568850625819 -2.43832272125573
2.00635639069655 -2.19005642290311
2.59721815007245 -1.88497388849284
3.19392981208465 -1.56385152653427
3.71305055172904 -1.26949357636558
4.08918400839302 -1.03992534189244
4.28842777963273 -0.902603340690656
4.30858343954396 -0.872272276045068
4.17207836810462 -0.950829545850558
3.91842272122601 -1.12731779733612
3.59666824501601 -1.37792223907734
3.25812550461481 -1.66662069068753
2.95059080230175 -1.94964700518435
2.71385742531694 -2.1831986210824
2.57537465808609 -2.33151735734317
2.54590770805929 -2.37497014877605
2.61568879083759 -2.31742518085825
2.75547993977498 -2.18658182995973
2.92406821756411 -2.02507289620804
3.07700956831468 -1.87977557873393
3.17538504661186 -1.79110469504815
3.19435524528419 -1.7825745208074
3.12799722918882 -1.85530903540081
2.98659896173154 -1.99259209955084
2.79159020539357 -2.16756375388615
2.57041152863504 -2.35099890494186
2.35140337278528 -2.5190352703129
2.1594611477681 -2.65896368784217
2.01413488653721 -2.76883502196622
1.92893375513529 -2.85401944119543
1.91069596741038 -2.92360025741438
1.95896215119036 -2.98677238957437
2.06569675308559 -3.04970747241222
2.21680237278134 -3.11482289841457
2.39500316221154 -3.18188648165237
2.58286512755261 -3.24930467888432
2.76581610875155 -3.3154108248357
2.93493698708448 -3.37965550721721
3.08776446632693 -3.44294636584666
3.22675652111156 -3.50698806649901
3.35735776238714 -3.57345113396249
3.4860618960505 -3.64313954343537
3.61851496177375 -3.71519911461777
3.75825793470285 -3.78696562143371
3.9066307719239 -3.85497498733024
4.06300032741679 -3.91629752775363
4.22499512406059 -3.96987905346048
4.38874672056442 -4.01785685199331
4.54933764742197 -4.06608879249607
4.70183687627145 -4.12244435864495
4.8425943153958 -4.19410898173116
4.9705471894553 -4.28484310352426
5.08852143680952 -4.3922497777593
5.20415230218026 -4.50569487797342
5.3290703469348 -4.60719995666795
5.47689909589622 -4.67437166975236
5.66114986730394 -4.68350740400303
5.89311654020181 -4.61270101175603
6.17977032182613 -4.44494854559994
6.52165451499368 -4.17125399306867
6.91077928548978 -3.79373501133421
7.32851642945631 -3.32872866189954
7.74349414077977 -2.80989714529134
8.10949177847932 -2.29133353575286
8.36333463409479 -1.8506675159367
8.42278869907477 -1.59217111159764
8.1844554321646 -1.64986442628542
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.51001760754491 -0.689114097310989
1.75199367472763 -0.468073615669338
1.76977970305915 -0.394493555680976
1.67574966288055 -0.421126321741438
1.55061913939161 -0.511267748503679
1.44751723432134 -0.637528043193665
1.3960584675985 -0.780602727925971
1.40641467902212 -0.928043582019373
1.47338692993204 -1.07302958431244
1.58047740487945 -1.21313785547912
1.70396131329736 -1.34911460034436
1.81695879117121 -1.48364605019966
1.89350680270933 -1.6201294051187
1.91263104201348 -1.76144377627291
1.86241783474942 -1.90872112824709
1.74408600107227 -2.06011723401406
1.5757576690609 -2.20968099103901
1.39179626031793 -2.34767206387581
1.23443846099088 -2.46339629318224
1.14337638284156 -2.54871083389404
1.14530004932461 -2.60154225630712
1.24359539960034 -2.62933652825673
1.41304021725125 -2.65031984045995
1.60893403835039 -2.68843715882522
1.78268726275238 -2.76546156069092
1.89771347134063 -2.89297076286223
1.94527847438357 -3.06434910284011
1.95638346908827 -3.24912247579696
1.99404455417558 -3.39882521577832
2.13113385986964 -3.46136043120508
2.42684417709053 -3.39617007407823
2.90315701157797 -3.18940265306722
3.52379099424185 -2.86744461168275
4.1953145099292 -2.49582957916126
4.79488016946064 -2.16058472002709
5.20263336854373 -1.94649350579109
5.33415709938129 -1.91533456987375
5.17188064629707 -2.08479386599638
4.77821639226413 -2.41925052266758
4.27270453403281 -2.84395158498444
3.79822301920685 -3.26629254778159
3.48692650205873 -3.59727398163645
3.42641634295851 -3.77282282673051
3.63523380095314 -3.76965269301779
4.06904074633206 -3.6031491650888
4.64237932234642 -3.3161298490141
5.2513150184971 -2.96708696718109
5.79606253337503 -2.61843659667917
6.20139154458452 -2.32562541668726
6.42438766327619 -2.13112150505955
6.45168585129955 -2.06247138727751
6.29552572133817 -2.13081213209855
5.98980438072056 -2.32938469455414
5.58593859807077 -2.63242487880008
5.14672692013717 -2.99801522904344
4.73749623118424 -3.376314850349
4.41669894488781 -3.71887720491382
4.22650420267552 -3.98797977830584
4.18362633663112 -4.16573540216824
4.27520778467044 -4.25855219976718
4.46599687556612 -4.29119938855874
4.7094365873546 -4.29727399599583
4.95887500155414 -4.30955558434468
5.17872996104722 -4.35040184194649
5.35328765848851 -4.42425554096813
5.48660627040292 -4.51808892414773
5.59730283467155 -4.6064140388044
5.71299263043106 -4.65660316096439
5.86472851325007 -4.634209259396
6.08144025030554 -4.50828645964443
6.38437385555917 -4.25671050806663
6.7815309249338 -3.87149923586624
7.26210797148979 -3.36413302312835
7.79093576060143 -2.77087526285449
8.30291864513332 -2.15809282499738
8.69747390061677 -1.62757652049587
8.83297106042619 -1.32186156530983
8.52117125095548 -1.42954804445493
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.44085194611289 -0.74535985845617
1.66644058215812 -0.536662978483239
1.69866491627572 -0.450687833773426
1.63329875659479 -0.454447442669095
1.5391946648484 -0.521184710124814
1.46174066563039 -0.629732685517198
1.42631695565224 -0.763874820454745
1.44175261299988 -0.91170522658768
1.50378230639054 -1.06498893341779
1.59850300442954 -1.21852214610827
1.70583068486719 -1.36949250329354
1.80295704385552 -1.51683933488914
1.86780620520523 -1.66061391990148
1.88249142964241 -1.80133974423779
1.83677182406546 -1.93937275851585
1.73150866545904 -2.07426169654289
1.58172944581903 -2.20417015482051
1.41557722646315 -2.32594649546502
1.26767329216118 -2.43607332806364
1.17134959477891 -2.5317949336619
1.15086886829144 -2.61224662970872
1.21387867411269 -2.67953915277396
1.34825450918228 -2.73899907276019
1.52795855391098 -2.79767559870618
1.7217601420838 -2.86229710692561
1.9020328896487 -2.93721292848511
2.05347680826295 -3.02235418224193
2.17904005506647 -3.11190558999479
2.29701834694388 -3.19521718732455
2.43385941793011 -3.25880647758761
2.61673856199991 -3.28841870485767
2.86614480375297 -3.27108682498626
3.18944139197156 -3.19716375408469
3.57924243126457 -3.06221758258945
4.01533667349127 -2.86882586137207
4.46694948193796 -2.62836026576068
4.89500602098695 -2.36276966394701
5.25471298801242 -2.1057975743774
5.50070616697754 -1.89964369021994
5.59503863275627 -1.78658147807612
5.51562177605165 -1.79977173786853
5.26466894056612 -1.95407142090178
4.87656660296861 -2.23733888588135
4.41779468284696 -2.60863419206318
3.97358596957194 -3.00791930135864
3.6312127993922 -3.36868314713287
3.46321392059326 -3.63061857223511
3.51085245874381 -3.75214774674079
3.7735824842127 -3.71900805820433
4.21376818545016 -3.54283766290024
4.76741164453977 -3.25582150957479
5.35511171283766 -2.90518584290965
5.89301724187547 -2.54768444938354
6.30346201185768 -2.24361926321208
6.52434816767413 -2.04903018228352
6.5177792935678 -2.00678719148605
6.27863946229876 -2.13760345291796
5.84315575764181 -2.43106145715011
5.2947174419571 -2.83881127483763
4.75248540930505 -3.28139490768004
4.34445694014596 -3.6673784324879
4.17860060921959 -3.91401213599929
4.31398805519893 -3.96789344326681
4.73424038751074 -3.82411157337989
5.34525327259502 -3.5294667379052
6.00588627325509 -3.16406663098528
6.56532098055265 -2.8185485641078
6.90049189459918 -2.57125388088351
6.95253379165515 -2.46596955176425
6.74477614598052 -2.50031134951446
6.36283307916155 -2.63596605584778
5.92266176613998 -2.81587210731369
5.5382985441376 -2.98158610585881
5.28983925370511 -3.09052285037611
5.20053691075699 -3.12847383123505
5.24262284435752 -3.10725087743974
5.35711121181218 -3.05508831681022
5.47434880633213 -3.00665917600953
5.53453408911537 -2.99310546767631
5.50541476372599 -3.03336000259269
5.38603871093659 -3.13185228980437
5.20023300903245 -3.28091641571369
4.98910366876268 -3.46364719200543
4.80353440632137 -3.65675674391518
4.69668541632891 -3.83343109849779
4.71649214481317 -3.96618677289576
4.89816406219071 -4.02972736260763
5.25668343624805 -4.00380012975643
5.77930410512287 -3.87605259135808
6.41805025028524 -3.64488910758979
7.08221516951888 -3.32232747005846
7.63086004990232 -2.93685549006912
7.86531274079019 -2.53628758689334
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.37983459989796 -0.789391386832517
1.5943833371915 -0.589477667540256
1.6429252820258 -0.492206997295585
1.60463204918759 -0.475906838640927
1.53701967859255 -0.521743155858885
1.47865327141464 -0.613544525190137
1.4518516262154 -0.737626245051342
1.46539187507331 -0.882614446253033
1.51721411971304 -1.03927020221752
1.59712606763487 -1.20031363919679
1.68950766824393 -1.3602480464904
1.77601574897958 -1.5151839866634
1.83828865144467 -1.66266340576419
1.86065086753495 -1.80148374354246
1.83281767556829 -1.93152204366707
1.75259975573016 -2.05355906269298
1.62844709134266 -2.16909365901874
1.4796264211106 -2.28001405877008
1.33228486350106 -2.38802031696239
1.21441925753271 -2.49398059628204
1.15082432321549 -2.59728616487809
1.15808539612953 -2.69522361396966
1.24100365397115 -2.7829004736386
1.39315837210622 -2.85476903956982
1.59932049887687 -2.90686539890988
1.83795313499799 -2.9390820287854
2.08371452853603 -2.95743109961424
2.31019163112811 -2.97545581164488
2.49377333264128 -3.01143040716641
2.61836308653242 -3.08245847757383
2.68017155953248 -3.19827556563486
2.692507684306 -3.35505307199994
2.68969969151117 -3.5300301698742
2.72324172365947 -3.68354471889614
2.84860245478336 -3.7699512506708
3.11039420694604 -3.75009928746896
3.52752935595609 -3.60382376001519
4.07897790701873 -3.34195580708933
4.70012669278702 -3.00987551593418
5.30002171931204 -2.67440392014465
5.78495503320355 -2.40563328776098
6.08220881615715 -2.25863197211058
6.16358983822329 -2.25530992615141
6.06050435700295 -2.37276739474198
5.85118818615969 -2.55298314680893
5.63380094580104 -2.72333602370213
5.49871873470802 -2.81774079579056
5.50086270021065 -2.79775648528841
5.63665526652532 -2.67014524103507
5.84733376754733 -2.48421489037255
6.04420813751056 -2.31233023738457
6.13637432011874 -2.22854080702234
6.05843060896606 -2.28720633842595
5.79636326564952 -2.50302392711212
5.39422933551654 -2.8457573347408
4.9347669565119 -3.25492809187268
4.51473110168871 -3.65854494662556
4.22017177491852 -3.99187737266648
4.10219694664092 -4.2158581814215
4.16306191744112 -4.32758493320074
4.36533450706783 -4.35316502611368
4.64905050277025 -4.33444708849118
4.94911773655549 -4.31556213445799
5.21265317472338 -4.32951863357213
5.41285908410092 -4.38758305282733
5.5498882723674 -4.47913204780627
5.64422488957786 -4.57752839247994
5.72955693417488 -4.64640600304837
5.84564869358269 -4.64595501443191
6.03121318480117 -4.53920685676244
6.31678459500005 -4.29831933187459
6.71759072211288 -3.91086168979701
7.22642541543122 -3.38609970524357
7.80652101619862 -2.76128075410463
8.3844207982048 -2.10791888993823
8.84285140837967 -1.53807992046135
9.01359530738743 -1.21066648404114
8.67036321022067 -1.33770312618616
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.49745629071535 -0.697909721985716
1.74002767826815 -0.477515629761403
1.76423937007962 -0.400020330421521
1.67742706369276 -0.420807560786396
1.55723311263892 -0.504971416386015
1.45535544794629 -0.626210496291597
1.40129649964845 -0.765722047947163
1.40611211829286 -0.911096112001105
1.46616049644939 -1.05520966713776
1.56685109021882 -1.19512077490898
1.68639354074138 -1.33096272456569
1.79954659570524 -1.46483817788949
1.88136703085504 -1.59971331402419
1.9109585715004 -1.73831197430739
1.87522081402443 -1.88200980710208
1.77259814739227 -2.02972841262817
1.61671806587382 -2.17686464121734
1.43715365333673 -2.3151338805725
1.27288588767932 -2.43473346896219
1.16289011683364 -2.52742009741959
1.13661192598284 -2.58962236536477
1.20446902098684 -2.62554217700443
1.35073765990054 -2.64923332523649
1.53822605286789 -2.68162425027201
1.72162904552514 -2.74381710517075
1.86171044303085 -2.85003181860809
1.93948496239677 -3.00055050096954
1.96919415445927 -3.17536636058086
1.99863203883936 -3.3352223637781
2.09229487627925 -3.4326832819593
2.31105619928529 -3.4252375306086
2.69180393218994 -3.28842115402222
3.22746803065791 -3.02868332468805
3.85720162674438 -2.68953122366283
4.48233645727732 -2.34061488809678
4.99249179779186 -2.06009143975581
5.29207391590884 -1.91673082819742
5.32671939099476 -1.95205867912388
5.1045934276661 -2.16590006413906
4.69225608636015 -2.51873423487946
4.1917973936436 -2.94643089098358
3.71618669859458 -3.37616685651302
3.36462157736174 -3.74234309337881
3.19920253590592 -4.00166437761172
3.23551426774446 -4.13943598334292
3.45208846577203 -4.16393530383114
3.80368644357978 -4.09837098734416
4.23462343215942 -3.97281575202942
4.69196275233737 -3.81621792347172
5.13532675619125 -3.65045976211226
5.53811956665247 -3.48961148800813
5.88536658609111 -3.34123209545328
6.17142388063091 -3.20774889028635
6.3976875644643 -3.08783702719864
6.57030318416738 -2.97779904704193
6.69787510301492 -2.87294441413644
6.78917588529536 -2.76896905357871
6.85085568062581 -2.66333488854946
6.88515160826706 -2.55664937762152
6.88759714143858 -2.45404505206773
6.84473149163349 -2.36655905316883
6.7318089929336 -2.31251266952133
6.5105084863244 -2.31889087434545
6.12664270401001 -2.42272186279297
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.32592233369936 -0.811558648229093
1.53007802679532 -0.616258758825734
1.59235038179671 -0.513371115084364
1.57759168978177 -0.486740866084777
1.53345163402319 -0.521457538452892
1.4924584492551 -0.603889963969304
1.4741000809401 -0.721721207177841
1.4869053445362 -0.863983492994113
1.53052508476389 -1.02109313431407
1.59781333487308 -1.18488545962254
1.67690847591012 -1.34864974060181
1.75331439598481 -1.50716411974014
1.81198164953736 -1.65673053794037
1.83938861660543 -1.79520966212841
1.82562266209112 -1.92205581286183
1.76646129491743 -2.03835189190639
1.66539390168624 -2.14682708608788
1.53441457188068 -2.25151838766376
1.39212176099255 -2.35665153593303
1.26090387985434 -2.46525702618644
1.16409738960394 -2.57777814976411
1.12314758716682 -2.69068947874331
1.15492641857587 -2.79572493506597
1.26967847752254 -2.88154448423474
1.46934968532471 -2.93688640405597
1.74594414378902 -2.95382892098488
2.07988276886377 -2.93105045120064
2.43891625115658 -2.87664599015798
2.78133092252207 -2.8075061567372
3.06376081117652 -2.74500804559749
3.24970683278454 -2.71013987320239
3.31805980198806 -2.7186225601879
3.27128141206374 -2.77619568421073
3.13788398597247 -2.87664327595439
2.96410481569183 -3.00501237890532
2.80242847662196 -3.14234637980796
2.70003658428809 -3.27045320822269
2.68733242095797 -3.37664399040889
2.76971803342717 -3.45718819092475
2.93052108084891 -3.51636876406551
3.13980459342278 -3.56321575102508
3.36352966255666 -3.60810060084038
3.57271266246238 -3.65933272699985
3.75157134217633 -3.72016939601773
3.89908455564776 -3.78851800479003
4.02441359064051 -3.85914762826724
4.14153086890532 -3.92622457979465
4.26384615771231 -3.98584897790369
4.39904114385235 -4.03845933649041
4.546734261555 -4.08944447453907
4.70079148342956 -4.14681267676687
4.85279846555766 -4.21812525352405
4.99555259124755 -4.3074174968983
5.12652132329093 -4.41215376128764
5.25018045352607 -4.5213170411599
5.3770521614207 -4.61684115070257
5.52123717271747 -4.67656815580162
5.6978740982902 -4.67727956162003
5.92059877286473 -4.59772750031341
6.19900359373984 -4.42166591874564
6.53609685950808 -4.14088176620448
6.92576210877665 -3.75822618211726
7.35021745888832 -3.29064568376644
7.77747494464223 -2.77221335400534
8.15879985701483 -2.25716002897369
8.42617008188069 -1.8229054858133
8.48973543873344 -1.57308963038373
8.23527701940659 -1.64060368497787
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.41649151449855 -0.760587961860916
1.64121651313003 -0.554009560614559
1.68368893070537 -0.462377901695578
1.63102400660457 -0.456730199486684
1.54663048093441 -0.51317938560069
1.47315554632813 -0.612430633010343
1.43542979974504 -0.739297880178139
1.44341219427021 -0.882220355186153
1.49513499091409 -1.03277909986586
1.57964871041216 -1.18521349392797
1.67996708502459 -1.33593777909222
1.77601201033591 -1.48305758321724
1.8475584970546 -1.62588644443035
1.8771796228128 -1.76446233525739
1.8531914839659 -1.89906418675254
1.77259814739227 -2.02972841262817
1.64395916657511 -2.15577491184406
1.48824376902358 -2.27557951114192
1.33457428632417 -2.38697198590257
1.21395625553123 -2.48788052094827
1.15293108483974 -2.57698564980455
1.1672426593344 -2.65437236408599
1.25678164184869 -2.72201450330158
1.406845499602 -2.78343009642462
1.59405016001696 -2.84272609668497
1.79268513521129 -2.90358490342838
1.98106869929956 -2.96825091219814
2.1475133575558 -3.03660400824129
2.29220359110658 -3.10614502650394
2.4235235145892 -3.17321942947271
2.55326173030081 -3.23449148114954
2.69180393218994 -3.28842115402222
2.84340605185933 -3.33670641233942
3.00356149686146 -3.38482527930358
3.16168416173724 -3.44029274036278
3.30588553134745 -3.51001743042063
3.42783232621548 -3.59762369735048
3.52759146202823 -3.70078132631994
3.61731227245194 -3.80923742524509
3.71916125275929 -3.90631913604085
3.85902369662945 -3.97299266245645
4.05980176460677 -3.99216600743355
4.33471262524235 -3.95299164931435
4.6810641558049 -3.85486325776516
5.0790398581989 -3.70820313276633
5.4972850112635 -3.53089226422557
5.89986873880498 -3.34381887733325
6.25326108932495 -3.16641736030579
6.53322372916036 -3.01226453211217
6.72945458433173 -2.88616674976772
6.84453096757375 -2.78503145452889
6.89060665407415 -2.70022955765507
6.88602257062433 -2.62001516615385
6.85191748477008 -2.53194530852623
6.80883869396223 -2.42529966051181
6.77335271470736 -2.29350027083403
6.75465597171846 -2.13653128694537
6.75118548706561 -1.96335868077255
6.74722956932666 -1.79434997446181
6.70953850273794 -1.66369396612403
6.58393523634489 -1.62182045558001
6.2919260731528 -1.73781997010569
5.72731135927742 -2.10186349017731
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.18665912385531 -0.933815052431097
1.3605595005597 -0.764653663098527
1.45476658615687 -0.633466887698193
1.49913629491982 -0.555161355519717
1.51673571200858 -0.536543315606088
1.52451656176981 -0.577627598761107
1.53398867603643 -0.672946579556816
1.55189346242726 -0.812859138340938
1.58087737264662 -0.98485962324431
1.62016537078397 -1.17488681218832
1.66623440161353 -1.36863287489234
1.71348685889393 -1.55285233488118
1.7549240536678 -1.71667103149248
1.78281968256142 -1.85289508188418
1.78939329608434 -1.95931984304198
1.76748376796324 -2.04003886997233
1.71125664881894 -2.10662790704416
1.61749358132792 -2.17718221262738
1.48800789972095 -2.2712004695617
1.33239598752225 -2.40323040541983
1.17079667767479 -2.57648475212006
1.03658646882239 -2.77653559774049
0.976395156936653 -2.9682815018605
1.04113373141593 -3.10389195881715
1.27237701506298 -3.1364254360727
1.68847588340062 -3.03377769618717
2.27069074802626 -2.79261223722253
2.95254303518237 -2.44958414937948
3.62866533840591 -2.07616407318592
4.18075877418522 -1.75907367204173
4.50559742189697 -1.57899934798288
4.54303681156925 -1.589302412988
4.30218278333038 -1.79601917534703
3.86584493752775 -2.1530874896342
3.36279707381211 -2.58014648056808
2.93284621098854 -2.98537876372527
2.69180393218994 -3.28842115402222
2.69701527621651 -3.44293433140824
2.9273838291863 -3.45030539405123
3.30019486312955 -3.35084158746612
3.70243467489422 -3.2060969211359
4.02266747121732 -3.08085774234396
4.18282701708587 -3.02517298382944
4.16373262560211 -3.05967357705953
4.00251161906879 -3.17561610025505
3.77107163731238 -3.34485848230193
3.55296757734605 -3.53067710416771
3.42027204650242 -3.69858249400511
3.4122245569391 -3.82637922020892
3.52874541822212 -3.90790965026497
3.74089231206331 -3.94959862262376
4.00411303001196 -3.96581000561048
4.27151668598017 -3.97419540467461
4.50685099301605 -3.99111700159767
4.69243034434853 -4.02834382425037
4.82729460837972 -4.09221187554124
4.92245532918477 -4.18351883218675
4.9960721619055 -4.29743633856437
5.06864616919858 -4.42343157685457
5.15891704285614 -4.54557610912652
5.28212139779227 -4.64415368857551
5.449471371837 -4.69793943501948
5.66770426486496 -4.68651809344345
5.9386321800924 -4.59260229373688
6.2586916653742 -4.40435081043102
6.61849335450091 -4.11768682243629
7.00237160849571 -3.7386161727796
7.38793415691147 -3.28554562834176
7.74561173912777 -2.79160113959479
8.03820774564787 -2.30694610033931
8.22044785939577 -1.90109960744191
8.23852969701321 -1.66525472057244
8.02967245015668 -1.71459672194148
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.43115798682793 -0.753058458700591
1.6565197899168 -0.545489888256089
1.69293658881638 -0.456802834352119
1.63266964132596 -0.456058349334116
1.54238117841889 -0.517947614413059
1.46637805480912 -0.622234477718994
1.42985539951766 -0.753197992354556
1.44214026643911 -0.899074954448485
1.4999352849082 -1.05150244120915
1.59056231026619 -1.20496034897806
1.6952060744275 -1.35621393128341
1.79215783644612 -1.50375633689355
1.86005903308215 -1.64725114787056
1.88114492936831 -1.78697491762375
1.84448826917642 -1.92325970896315
1.74924289798364 -2.05593563593806
1.60767137732302 -2.18380281492004
1.44499196713743 -2.30453635451073
1.29369640685992 -2.41534413884057
1.18639692172731 -2.51382485489361
1.14864476158856 -2.59882989564522
1.19183682044319 -2.67131179099758
1.30895293180519 -2.73473967866499
1.47846814044977 -2.79426438879018
1.67192327465418 -2.855323980925
1.86166724526958 -2.92222301489595
2.02858482068038 -2.99671412206382
2.16849316106768 -3.07679042438191
2.29195794775965 -3.15652018713435
2.41926294314744 -3.22664909281073
2.57491749706265 -3.27527569706708
2.78216393068703 -3.2885273028606
3.05765699785417 -3.25141563264745
3.40768101293998 -3.15029915832364
3.82621389788028 -2.97727521681543
4.29331549901319 -2.73491094464939
4.7735184270839 -2.44097683492344
5.21450603635983 -2.13286057124345
5.55085409745034 -1.86634255096553
5.71774696842142 -1.70326502568979
5.66772412399139 -1.69582700520408
5.38750178183881 -1.87079554245797
4.9145825275548 -2.2138926381457
4.34531014963307 -2.66126883991564
3.8147661725011 -3.11430287156555
3.4623714333391 -3.46624304793014
3.39667705674808 -3.62952018374243
3.6602086388455 -3.56302130926657
4.20116869990421 -3.2943114769281
4.88420125865585 -2.91308179175651
5.5336778735574 -2.54064161526717
5.98062310059707 -2.29672991759994
6.10964373539588 -2.26632366847372
5.90257489008901 -2.46868792236202
5.44768831163987 -2.84993947036114
4.90214300922801 -3.30753591722292
4.44497662467149 -3.72122339213076
4.22999360013304 -3.98405472473003
4.33960298785544 -4.03280406121301
4.75888650513808 -3.86552382947727
5.39487385900769 -3.53036951215577
6.11147158711572 -3.10447558091495
6.76487898130511 -2.6725218576922
7.23886898458183 -2.30538036116252
7.4730929337702 -2.04292042571295
7.46515928700971 -1.89244634700409
7.25762603019852 -1.83612752271392
6.9239685164011 -1.83903930639731
6.55454717339388 -1.85720393994447
6.24257521121093 -1.8456314860393
6.07008632968962 -1.76636076061779
6.09390242601635 -1.59650026532644
6.33160130227215 -1.33626911998062
6.74748437297843 -1.01703799502297
7.23854437264262 -0.709370043981805
7.62043306330384 -0.531061835929497
7.61342894207859 -0.655184287940881
6.82840494870646 -1.31812359755163
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.39499305188164 -0.77521362813457
1.61337938175167 -0.572184460368328
1.65901412663485 -0.477974136217538
1.61456355278396 -0.46728634508501
1.54007752742313 -0.51877297179286
1.47581474613307 -0.614705157963041
1.44506796023633 -0.740644363397879
1.45698920418254 -0.885113427460601
1.50941502293368 -1.03926763045588
1.59169169934928 -1.19656575501034
1.68750048157174 -1.35244114745314
1.77768281041153 -1.50397277919646
1.84306554673242 -1.64955630811603
1.86728619883681 -1.78857513993173
1.8396181498509 -1.92107148958804
1.75779588091755 -2.04741744279012
1.63070284307819 -2.16799111178942
1.47869992357762 -2.28294029962365
1.32938888652233 -2.39211547748468
1.21201480634897 -2.49505324074795
1.15183590121362 -2.59096097411267
1.16453098684616 -2.67870422364261
1.25217753160278 -2.7569070780847
1.40449774742896 -2.82443160053657
1.60282743295328 -2.88105316996826
1.82424331988329 -2.92814722751262
2.04568874354008 -2.96937440972477
2.24784506331346 -3.01112161569747
2.41746251543424 -3.06146421362019
2.54833944542649 -3.12783076589634
2.64213980279895 -3.21451249487288
2.70921012002009 -3.32017248204559
2.76918151916273 -3.43556884574994
2.84903413412651 -3.54380377169257
2.97739957368855 -3.62431711063015
3.17802302123687 -3.65771645425698
3.46321392059326 -3.63061857223511
3.82743769150298 -3.5404007305824
4.24457421646171 -3.39760892536484
4.67448428555258 -3.22241828600759
5.07324281262036 -3.03875039391034
5.40351308111258 -2.86830048242055
5.64488594029403 -2.72458443528437
5.80163842924538 -2.60844347257156
5.89894024583835 -2.51007430082496
5.97126784814684 -2.41546093680784
6.05015842277978 -2.31317942053272
6.15196684694707 -2.20120072107271
6.26698222245974 -2.09287856060559
6.35990616620823 -2.01612571174306
6.38328115369359 -2.00482656286144
6.29305609551104 -2.08896838336425
6.06416602519287 -2.28476412976016
5.7055665104584 -2.58512725663919
5.26590136366619 -2.95619322872517
4.82104747005244 -3.34554031250949
4.45625649780484 -3.69389836660767
4.24816718774738 -3.9469411798264
4.24692545316726 -4.06700946404411
4.46280540056597 -4.04193878364972
4.86792712550901 -3.88417700074682
5.40577718432447 -3.62488291598905
6.00118329366636 -3.30773274287731
6.57028904394234 -2.98272657313909
7.0305286127415 -2.69999484210782
7.3106014782621 -2.50360479410217
7.36044713273936 -2.42536694780543
7.16121979587321 -2.47864156164482
6.73526312825604 -2.65214509917083
6.15608494480049 -2.90375669443656
5.55833192816718 -3.15432461737706
5.14776434219251 -3.28147273918867
5.21123074531639 -3.11340699770834
6.12664270401001 -2.42272186279297
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.46501170760618 -0.722925945204996
1.69834645758513 -0.508733716374935
1.72765460304638 -0.426715528811471
1.653353022666 -0.438319520872349
1.54792120474881 -0.512915538463089
1.45945008693243 -0.626925835376457
1.41519089589134 -0.762955773631924
1.42510398704096 -0.908924523815134
1.48540768424173 -1.05719576541737
1.58212711950319 -1.20370838717501
1.69464307268803 -1.34710718740901
1.79924081121618 -1.48787357436436
1.8726589297689 -1.62745626654952
1.89563818999282 -1.76740199307596
1.85647036020404 -1.90848619399753
1.75454704912364 -2.04984372213145
1.60371299814773 -2.18814807970961
1.43226038402521 -2.3176243809616
1.2764240805119 -2.43167542449814
1.1719393095393 -2.52498869487375
1.14555288097858 -2.59565488380135
1.20661016901959 -2.64726073944874
1.34180398507945 -2.68991014946643
1.52052893381129 -2.73765035652293
1.70571714816953 -2.80404018856962
1.86499311950789 -2.89761012766233
1.98181639121406 -3.01732831483458
2.06478681886448 -3.14896503873705
2.14581634068721 -3.26690137224761
2.2685327572592 -3.34071424383559
2.47551465266279 -3.34233306726298
2.79552380818851 -3.25319757004708
3.23142715732837 -3.07102813155105
3.75625824985235 -2.81202209273593
4.32134550687883 -2.50626908644607
4.86713600985284 -2.19165160207966
5.33405590057373 -1.90772497653961
5.67326459026914 -1.68964710079429
5.85464800387487 -1.56340073229275
5.86780322137566 -1.54429703762607
5.72026215435182 -1.63677174104326
5.4356090315722 -1.83423098857685
5.05158893704754 -2.11890623462058
4.61755757438188 -2.46237341772056
4.18898197359171 -2.82904588456398
3.81995194655079 -3.18167322013429
3.55552302232565 -3.48701000889205
3.42406128063867 -3.7214833835807
3.43039507411565 -3.87633146229951
3.55570980961427 -3.95832007128009
3.76512842260518 -3.98541962766701
4.01656027233795 -3.98165026415256
4.26955841553864 -3.97192145829604
4.49397180048275 -3.97696841554246
4.67507462603648 -4.00995047655547
4.81187964820323 -4.07626524281971
4.91341936304827 -4.17432142975625
4.99497851435435 -4.29633468414938
5.07433843526562 -4.42912834016725
5.16851544219695 -4.55514035469124
5.29215635537729 -4.65412179948594
5.45679049515547 -4.70519278029112
5.67013153750363 -4.68891916329719
5.93537937104245 -4.58938930225572
6.25052195406648 -4.39629076558989
6.60763717156939 -4.10698706350511
6.99219469226922 -3.72859437509943
7.38235782563367 -3.28005827547416
7.74828537890537 -2.79423046284431
8.05143351412717 -2.31994548564912
8.24385760516738 -1.92409746966262
8.26751409474506 -1.69371684510409
8.05356235145528 -1.73804707374862
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.41800898577909 -0.76079107775758
1.64212313110597 -0.554487057703122
1.68325052774166 -0.463255963228018
1.62942588548956 -0.458163013370992
1.5445727601264 -0.515325965347811
1.47151853697519 -0.615435372928772
1.43500941447814 -0.743274844816187
1.44472538776963 -0.887241303021873
1.49829523224911 -1.03886524124464
1.58431148715405 -1.19233098324776
1.68534543913288 -1.3439969412365
1.78096210581791 -1.49191587423556
1.85073521939828 -1.63535514646657
1.87726221019289 -1.77431698572561
1.84917919022335 -1.90905874176066
1.76417593657343 -2.03961314467352
1.63189608073949 -2.1653216986018
1.47446337884118 -2.28463971059308
1.32180552027636 -2.39553661003529
1.2052121927453 -2.49609831292608
1.15084003558491 -2.58513566343607
1.17324674332493 -2.66278952461328
1.2706264761789 -2.73094030147532
1.42685129873975 -2.79283510163794
1.6176587532628 -2.85223829197244
1.81714467016921 -2.91254696781754
2.00425406372926 -2.97590676958195
2.16865165272253 -3.04243877804717
2.31178797439882 -3.11032664296599
2.44281048161482 -3.17682672201212
2.57368324860407 -3.23941991905827
2.7143023920048 -3.29696428868217
2.86777854017595 -3.35079497838669
3.02850378126717 -3.40494635867504
3.18549597191109 -3.46471045530047
3.32728249417201 -3.53471006756847
3.44681944966046 -3.61696071500602
3.54636568488374 -3.70895158583103
3.64039461185148 -3.80255195460172
3.7517794225669 -3.88574737899413
3.90442916349304 -3.94586896488121
4.11571188766678 -3.97291220455135
4.3888846556138 -3.96285312511571
4.70678808855276 -3.92046774796464
5.0337780449766 -3.85891618326296
5.32533418599735 -3.79631140759497
5.53865982855279 -3.75189868505043
5.64328486224816 -3.74223377172789
5.6311980515713 -3.77748886008976
5.5205868294305 -3.85949365449358
5.34908355908183 -3.98262472660312
5.16438872169287 -4.13540685702195
5.01484916010595 -4.30212657611109
4.94010456842379 -4.46444410649484
4.9640028724304 -4.60295216832241
5.09420050873604 -4.69857822472917
5.32481306938042 -4.73391528797963
5.63921345090419 -4.69454927106753
6.01283000369452 -4.5703863393094
6.41594468133088 -4.3569802619382
6.81649118993064 -4.05685976369688
7.18285313749481 -3.68085587643204
7.48666218325367 -3.24942929068746
7.70559618701249 -2.79399770729779
7.82617735849721 -2.35826318898211
7.84657040670007 -1.99953951193751
7.77938068922535 -1.79007951743275
7.65445236163502 -1.81840246340183
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.35611740960332 -0.797592495891429
1.56619833379712 -0.599346218121179
1.6208938079721 -0.49992138294255
1.59301804264585 -0.479691942020914
1.53572001924732 -0.521282207181511
1.48490784154312 -0.609468391005032
1.46167308706386 -0.731080147423193
1.47471515853056 -0.874902112314318
1.52276563528091 -1.03157544409891
1.59701262469566 -1.19349936433525
1.68352511362496 -1.35473269831494
1.76567731981472 -1.51089541565851
1.8265730433329 -1.659070170911
1.85147001799593 -1.79770384413751
1.83020426279498 -1.92650908151881
1.75961443007591 -2.04636583557084
1.64585979302774 -2.1592105848447
1.50491118101968 -2.26771391310987
1.35950689746952 -2.37454860218337
1.2350547150044 -2.48153564135467
1.15550862610839 -2.58878731255808
1.13927008497029 -2.69385794873197
1.1961117222894 -2.79121503687373
1.32753059029368 -2.87278480605169
1.52887393946649 -2.92905315639346
1.79156818209137 -2.95019891689968
2.10534561903723 -2.92722745021757
2.46013232121394 -2.85315659493836
2.84588285861443 -2.72451973463165
3.25061369173744 -2.5431470986941
3.65822101112143 -2.31798035700862
4.04629821579458 -2.06688714172063
4.38426691044031 -1.81819051021717
4.63520875190498 -1.60883350639408
4.76318379065968 -1.47755526804228
4.74177441011909 -1.45695279102642
4.56264591217041 -1.56552755832672
4.2439113894979 -1.79989431073228
3.8334080545945 -2.13120550046969
3.39905649728668 -2.51227709382168
3.01413139894635 -2.88893005668102
2.74233653349836 -3.21149398175597
2.62292470358908 -3.44627828919225
2.65912608370457 -3.58465597978816
2.82138693353375 -3.64145977312016
3.06059846888025 -3.64616904314361
3.32217205218131 -3.63348602374062
3.56011207096961 -3.63391341045171
3.74996462928998 -3.66503279937611
3.8923715619224 -3.72863992632155
4.00591645919271 -3.81455544719551
4.1182034814304 -3.90553742714319
4.25692449783268 -3.98220110948084
4.44113606926525 -4.0278417166925
4.67614110691968 -4.03159154697445
4.9553449307494 -3.98835423210394
5.26419066085518 -3.89777814493209
5.5841444149404 -3.76320679171653
5.89666264267628 -3.59063216864256
6.18641370133602 -3.38777186901724
6.44199804292769 -3.16356126909045
6.6553755739837 -2.92786024472494
6.82121775421997 -2.69117237684479
6.93625969289786 -2.464364157265
6.99865224518615 -2.25838419452112
7.00731410852295 -2.08398241969891
6.96128391897773 -1.95142929226392
6.85907234761318 -1.87023500589117
6.69801419684724 -1.84886869429471
6.47362049681501 -1.8944776370573
6.17893060173073 -2.01260646546003
5.80386428624968 -2.20691636831191
5.33457384183023 -2.47890429777953
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.64591368842281 -0.632726952384518
1.91342299167147 -0.400980993032487
1.89577378649371 -0.342383267035476
1.74173656134475 -0.394851548245113
1.55703469694913 -0.511377646393205
1.41002550250438 -0.658169730059636
1.33738125188475 -0.812794649640261
1.34977021984498 -0.962320260314806
1.43753771822395 -1.10145774501477
1.57638713214845 -1.2307039373913
1.73306095623687 -1.35448364478312
1.87102183080295 -1.47929197118441
1.95613357805947 -1.6118366402127
1.96234223832199 -1.75718031807678
1.87735710621256 -1.91688293654457
1.70833104029365 -2.08714425207178
1.48680112463921 -2.25718681653326
1.26587101801398 -2.41016067201613
1.10685949400079 -2.52747190358675
1.06381795188605 -2.59380385142035
1.16802468261479 -2.60214587824604
1.41300945183535 -2.55863943026348
1.74952803310083 -2.48399610962148
2.10097508341955 -2.40787426425982
2.38528450654836 -2.36102048786387
2.53700360101699 -2.36735124695149
2.52915900960888 -2.43610855312361
2.38735049293119 -2.55677978547205
2.17935904715793 -2.70272576022484
1.99283472751041 -2.83904821592203
1.91234913832804 -2.93068325293987
1.99649091373252 -2.95048192172589
2.25890213723126 -2.88611270294454
2.6687950656982 -2.74114052663465
3.16581639716366 -2.53181672277564
3.67627937898614 -2.28346006833017
4.12939441726145 -2.02683731822517
4.47248610637749 -1.79450294656101
4.67804598719002 -1.61681033081013
4.74174654642571 -1.51755918676917
4.67901437152756 -1.50958501920876
4.52159460383205 -1.59034829815788
4.31397816117461 -1.73789923882141
4.10792296222686 -1.91205934817925
3.95379622574109 -2.06430377199299
3.89110824755662 -2.14985658814263
3.93903183937073 -2.13982534408569
4.08714507927374 -2.03309991981743
4.29198016815281 -1.86212385386352
4.48831086253166 -1.68311115235489
4.60624601327893 -1.56013556113486
4.58854641608079 -1.5489841633676
4.40786119883343 -1.68108237759251
4.07942695689383 -1.95144517284506
3.65592744742516 -2.32245845128585
3.21165723319802 -2.73715177490754
2.82591521806775 -3.13315446252403
2.56640789820919 -3.45664310247318
2.47429188336859 -3.6748406029045
2.55949994673676 -3.77942869467359
2.80535568629087 -3.78175299771977
3.17434135082459 -3.70700914871373
3.61386903974337 -3.58842614854557
4.06219432660372 -3.46152838650599
4.45582379300427 -3.35922291960568
4.73895091163195 -3.3080072378462
4.87330227198119 -3.32440370801882
4.84798827872921 -3.41139649241749
4.68892205674695 -3.55504610845593
4.46013693426657 -3.7244369341332
4.2484626735263 -3.87847096772218
4.14291947647127 -3.97483470842847
4.21397049191481 -3.97902424991347
4.49296285256423 -3.87329197350337
4.95860664442517 -3.66266651087448
5.54562635299186 -3.37175226228064
6.16420648418541 -3.03704014748167
6.72001249825814 -2.6989791122563
7.13418129965128 -2.39405887411182
7.36052081236098 -2.14792302991363
7.38891389274042 -1.97357530606992
7.23856152462669 -1.87333698654796
6.95025733020143 -1.84116196395031
6.57866112929532 -1.86495214189062
6.1845724986925 -1.92887283736948
5.82720433143505 -2.01566818315018
5.55645639612742 -2.10897653013462
5.40518889624085 -2.19564584973905
5.3814960294179 -2.26804913626996
5.46097954677683 -2.32639980929985
5.57902231221605 -2.38106711604308
5.62306186171861 -2.45489153373171
5.42486396265662 -2.58550017199128
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.45523733941395 -0.731127133099804
1.68567218165633 -0.518938069811596
1.71640015213347 -0.435432365612542
1.64582383589951 -0.444077589988155
1.54489658000952 -0.515656602132653
1.46061905151468 -0.627479742497089
1.41953579545734 -0.762597024337483
1.43123179286618 -0.909010325262956
1.49182901875129 -1.05888557878386
1.58748300009929 -1.20776496585991
1.69787937386846 -1.35377910644831
1.79973044498384 -1.49685925105192
1.87027174433235 -1.63794947226733
1.89075858675791 -1.77821885633304
1.84996262905652 -1.91827369467757
1.74766839682785 -2.0573696822976
1.59792782573854 -2.19267718528518
1.42875166621579 -2.31932792937719
1.27560674224153 -2.43182010846048
1.17326555923997 -2.52578483456097
1.14762402094301 -2.59975958175927
1.20762789478209 -2.65692933405805
1.34069416003788 -2.70582982583445
1.51822555837993 -2.75805331132512
1.70564185070146 -2.82461296638019
1.87262309580946 -2.9122443241406
2.00332929590173 -3.01971730650974
2.10445389181081 -3.13511943190701
2.20256984396988 -3.23793960731545
2.3335895380675 -3.3046876245018
2.53147285267397 -3.31485073685545
2.81693629569359 -3.25684957135281
3.18710056128481 -3.13347690127689
3.61352371945349 -2.96271531368977
4.05030654058637 -2.77300438388479
4.44396621871166 -2.59753333104511
4.74332381590993 -2.46852611244187
4.90923347476931 -2.41160974940207
4.921521212784 -2.44165044422969
4.78042713228852 -2.5614809617284
4.50637770989508 -2.76150640749056
4.13971670263445 -3.01933177426097
3.74036928554491 -3.2994357309309
3.38481190961189 -3.55471041842829
3.15417387185237 -3.73414325328629
3.11783677491157 -3.79361680739922
3.31677869238706 -3.70688549974128
3.74694860418834 -3.47653260979591
4.34654179887411 -3.14239127443268
5.00549371869717 -2.77552128702641
5.59347193838312 -2.46016026969848
5.98993823545626 -2.2743290801472
6.11421255757866 -2.27043597673734
5.95340944931571 -2.45725525025487
5.56805829202127 -2.79632290384506
5.06742385488658 -3.21790700653768
4.57869710482793 -3.64093807695778
4.21611913944122 -3.99298267189791
4.0507031315122 -4.22982110510991
4.09269572697534 -4.34659194337073
4.30250650645582 -4.37009130469607
4.61149482811844 -4.34454679874417
4.94306339774216 -4.31718842090988
5.23367214039473 -4.32387671541888
5.44973445116662 -4.3776897435471
5.58903374400714 -4.46863332471311
5.67323541664931 -4.56974985793864
5.73979407279373 -4.64366169421771
5.83386066646203 -4.6491145648126
6.00018964635026 -4.54752100954972
6.27504610018234 -4.30950380511554
6.67811289906348 -3.92143939335251
7.20439784183359 -3.39200130955496
7.81614079942072 -2.75870361076507
8.43472085919449 -2.09444430406869
8.93256346931949 -1.51404877489135
9.12504758310871 -1.18081321529412
8.762412803377 -1.31304805226956
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.43808426941049 -0.747723913843232
1.66567024866445 -0.538825832756111
1.70125721410365 -0.451025365431496
1.63843558683682 -0.452057259426103
1.54490473024639 -0.515693464813358
1.46574350313718 -0.621130113684018
1.42668081288506 -0.7523744996468
1.43736616858568 -0.897632057329002
1.49464023420311 -1.04869334187713
1.58580538171857 -1.20032100845754
1.69189624427905 -1.34963679175701
1.79095026934607 -1.49550848548345
1.86127827184429 -1.63793692186645
1.88473498731027 -1.77744295115795
1.84998962504109 -1.91445442113283
1.75579641595772 -2.04869315744185
1.61409200225692 -2.17858986564835
1.45011833452423 -2.3011786688519
1.29679046050175 -2.41291965394944
1.18734849790167 -2.51079809244905
1.14796850843918 -2.59343028844347
1.1904344209083 -2.66215728071823
1.30735866544209 -2.72163147215201
1.47595157372301 -2.77870245993548
1.66620915657393 -2.84042381813837
1.84935809460812 -2.91200870707063
2.00629270492264 -2.99478763141292
2.13479688512556 -3.08449149265047
2.24940391746641 -3.17150568471085
2.37479708393297 -3.24285348853205
2.53843736105662 -3.28438639821695
2.76318937369316 -3.28297494013047
3.06025075847418 -3.22866759727163
3.42566304703539 -3.11647324073704
3.84213213857621 -2.94758541189193
4.28203485230479 -2.73048192264819
4.71044158935547 -2.48202276229858
5.08816343272109 -2.22847742136281
5.37543463557225 -2.0047170577386
5.5372080185587 -1.84874818562718
5.54908575549763 -1.79441120676384
5.40327459707684 -1.86400835866025
5.11451164544137 -2.06095956557455
4.72382190105566 -2.36451266241702
4.29256955037091 -2.73365019702722
3.88996201281187 -3.11719967404772
3.57999933603424 -3.4644693254704
3.40842625573889 -3.73588196298899
3.39088708252005 -3.91271509186826
3.51113244952599 -3.99937217469265
3.73068310296782 -4.01714095035258
4.00038452422666 -3.99654680542206
4.27197404299924 -3.96969686293817
4.50938098884513 -3.96277781311775
4.69544100602633 -3.99119470600677
4.82973759870226 -4.05981953071001
4.92379836715745 -4.164763215695
4.99622788118843 -4.29518411945979
5.06785770010267 -4.43509656730255
5.1576122395144 -4.56518131277323
5.28077569745268 -4.66460245480287
5.44849995328536 -4.71282769141022
5.66738470909465 -4.6914487676452
5.93905763325783 -4.58600192353824
6.25975450402786 -4.38778834204966
6.61989935311411 -4.09569459701897
7.00368460926294 -3.71801310111431
7.38865124183841 -3.27426255378172
7.74526890440296 -2.79700838919458
8.036516078298 -2.33368322420287
8.21746021622466 -1.94840730628264
8.23483788582438 -1.72380896148526
8.0266349132596 -1.76284504238685
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.42107298156675 -0.757883876617452
1.6468078119195 -0.550709449833985
1.68824691285527 -0.45968767766252
1.63364973065625 -0.455180437793958
1.54723042899866 -0.51282528268024
1.47214833750355 -0.613025110465191
1.43349840028765 -0.740437835915366
1.44130162451408 -0.883466061350888
1.49349552894327 -1.03374674757629
1.57892459248366 -1.18564088481138
1.68033070274256 -1.33572316362203
1.77734360457697 -1.48227164585108
1.84947134864431 -1.62475743554916
1.8790907399533 -1.7633343499055
1.85443778641473 -1.89832859017883
1.77259814739227 -2.02972841262817
1.64241826683065 -2.15668438733963
1.48535430539582 -2.27728494234702
1.3310862547224 -2.38903070888306
1.21106985067307 -2.48958415192452
1.15200917117541 -2.57752978863316
1.16934386618831 -2.65313216848139
1.26207751380352 -2.71888869778085
1.41423524559549 -2.77906836743483
1.60120393074038 -2.8385035828166
1.79653784476018 -2.90131078723882
1.9787643609471 -2.96961113141013
2.13774724573101 -3.04236916435133
2.27640957575894 -3.11546947435596
2.4061562050386 -3.18347415030508
2.54102162733202 -3.24172027926982
2.69180393218994 -3.28842115402222
2.86030832311254 -3.32671583698477
3.0364392509969 -3.36537599158369
3.20252364792774 -3.41610423855045
3.34048277625485 -3.48948977962713
3.43911363979695 -3.59091237771032
3.50134991160918 -3.71645826867074
3.549645426784 -3.84992968581483
3.62207739835327 -3.96526017912487
3.76161456651023 -4.03291138550218
4.0047337185114 -4.02664937544053
4.37003640988735 -3.93032089594445
4.84772224741749 -3.74414441436008
5.39804681504783 -3.4859118146063
5.96197845290753 -3.18528005767824
6.47432291024856 -2.87666491589965
6.87687492370606 -2.59211945533752
7.13140087215391 -2.35430304986121
7.22822942303481 -2.17180421795762
7.18369323397188 -2.04043854808117
7.03317864585487 -1.94690044675989
6.82400645252143 -1.87250541834593
6.60831267043853 -1.79693234476612
6.43592930838373 -1.70196576527249
6.34726513712656 -1.57523815619284
6.36618645910987 -1.41397221068123
6.49289787813111 -1.22872311846856
6.69682306902374 -1.0471208456131
6.90948554733852 -0.917612414251026
7.01738943902489 -0.913204182346939
6.85490025011225 -1.13520412344443
6.19712563639138 -1.71696410641662
4.7527961730957 -2.82762217521667
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.52487569220237 -0.701899732878699
1.77106318442785 -0.483156665872349
1.78646388446316 -0.405997280984563
1.68662822984313 -0.426575903599729
1.55465933024978 -0.510532708572069
1.44536936555324 -0.631916642162494
1.38943598385273 -0.772108343975449
1.39755869951754 -0.918743068895759
1.46461529122796 -1.06463360902548
1.57381820001631 -1.20669321562073
1.70087092730782 -1.34485852102857
1.81812443296166 -1.48101246062381
1.89873353331188 -1.61790719474589
1.92081329920841 -1.75808703063572
1.87159545405795 -1.90281134437251
1.75158476488172 -2.05097750439379
1.57848664677011 -2.19809566273304
1.38720469646254 -2.336154524154
1.22223424528412 -2.45521099734595
1.1277888772116 -2.54549380070798
1.13787264486306 -2.59951937883983
1.26642990462284 -2.61419252045267
1.50073564086762 -2.59226828219882
1.80565488476043 -2.5416716351634
2.13351975807582 -2.47370988841996
2.43433354353139 -2.40122065629968
2.66596731823797 -2.33672072074016
2.8032300527422 -2.29069059565166
2.84011274365862 -2.27068134527468
2.78604377021186 -2.28114280881859
2.66142762110042 -2.32333815010945
2.49318189442452 -2.39525864575321
2.31034830954162 -2.49158563588932
2.14057737328539 -2.60420919335745
2.00790823542758 -2.72357212577638
1.9308378693235 -2.84019834419134
1.9203941822052 -2.94622373580933
1.97825714569728 -3.03690348926196
2.09612845212103 -3.11150718558947
2.2582705054918 -3.17265975605486
2.44529393830483 -3.22507020567901
2.63799314854353 -3.27423678930359
2.82117236983794 -3.32515466924271
2.98677473305861 -3.38120628298702
3.13389110870438 -3.44386962828163
3.26666424286237 -3.51297826455484
3.39201459224435 -3.58702805318592
3.51736638522571 -3.6634839838361
3.6485046436128 -3.73911159643831
3.78852662528437 -3.8105139457396
3.9380406803299 -3.87490284185217
4.09557097609225 -3.93090875492458
4.25796358346967 -3.97939097379454
4.42080501103289 -4.02419520269001
4.57905456632876 -4.0720082545576
4.72809043435037 -4.13046578867755
4.86487910077722 -4.20573921455951
4.9891477296812 -4.30011012035634
5.10454435509054 -4.4095652848409
5.21928931836174 -4.52225102401353
5.34512026641482 -4.61980987709626
5.4953551873404 -4.68020701200501
5.68290410310754 -4.68064335390389
5.91828076070432 -4.60046871640649
6.20761432327846 -4.4240949327772
6.55066106127793 -4.14390898713251
6.93881604359158 -3.76318614564233
7.35312482868974 -3.29900308773134
7.76229515576484 -2.78515103728025
8.12070863587205 -2.27504889382713
8.36643244306984 -1.84465636376877
8.41923100556064 -1.5953870915619
8.17857769683145 -1.65702179092462
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.4105889898826 -0.764505477039929
1.63401297353103 -0.558790561657825
1.67781666257412 -0.466275335779205
1.6276411596391 -0.458975400682249
1.54585753887717 -0.513692388554491
1.47445318213084 -0.611569389897285
1.43791811510142 -0.73764638093027
1.44613134351644 -0.880415650995843
1.49724718929706 -1.03137722996362
1.5805816267255 -1.18459431563491
1.67949861861249 -1.33624870114718
1.77429645246469 -1.4841962023785
1.84509407665212 -1.62752208535207
1.87471743657557 -1.76609649364061
1.85158581083407 -1.9001298757709
1.77259814739227 -2.02972841262817
1.64594438572706 -2.15445731604794
1.49196641443146 -2.2731087782768
1.33906810344117 -2.38398941979348
1.21767497171852 -2.48541238799898
1.15411884091549 -2.57619732709399
1.1645355375663 -2.65616910976068
1.24995857456184 -2.72654308047821
1.39732463202045 -2.78974931883984
1.58483316934595 -2.84884373247259
1.78772114363041 -2.9068797598591
1.98403781964286 -2.96628007567464
2.16009770802067 -3.02825024666231
2.3125573275742 -3.09263241486283
2.44590798201328 -3.15835642573906
2.56904117912765 -3.22401182165274
2.69180393218994 -3.28842115402222
2.82159745952382 -3.35120315675794
2.96110423636701 -3.41307231292092
3.10887932563656 -3.47546926571633
3.26107006098904 -3.53992762271002
3.41317912804589 -3.60743062132287
3.56182425963617 -3.67776979454574
3.70618758457672 -3.74908696937605
3.84793091473513 -3.81832249021134
3.98998117204206 -3.88233089086246
4.13520809893384 -3.93906019858551
4.28510197026799 -3.98873117508681
4.4385605212675 -4.034888764097
4.59182146363387 -4.0841130887933
4.73995041814892 -4.14391045986971
4.87864351389011 -4.22023619290708
5.00603342056274 -4.31501340866089
5.12446304518168 -4.42369606267702
5.24141850184366 -4.53398193743488
5.36832792857543 -4.62744477013684
5.5185195772724 -4.68231634302504
5.70514756798693 -4.67631280302619
5.93911764321662 -4.58946098139631
6.22701292219256 -4.40692471336554
6.56901965516763 -4.12183115778293
6.95685297770481 -3.73809711676115
7.3716826649654 -3.27325535532138
7.78205888599737 -2.76128092103797
8.14183795802359 -2.25541746368331
8.38810810073013 -1.83100355487256
8.43911519055456 -1.58829900770846
8.1921885149742 -1.65531119642607
7.52166652679443 -2.1906213760376
};
\addplot [semithick, lightblue, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.33428974335645 -0.806230887829997
1.53971347938821 -0.609826275904341
1.59950063931216 -0.50838536403978
1.58093016429236 -0.484473559321899
1.5332760846912 -0.522248768667146
1.49000585496264 -0.607452607232632
1.47097868854527 -0.72740160682594
1.48464389275551 -0.870978424314922
1.53023920368077 -1.02862305003751
1.59998912107258 -1.19232401621151
1.68130324323972 -1.35560960534443
1.75897460194143 -1.51353905864323
1.81737799728053 -1.66269378442421
1.84266833259654 -1.80116856652272
1.82497894935889 -1.92856277270304
1.76061995938709 -2.04597156245508
1.6541890060248 -2.15595701013771
1.51917773960194 -2.26217421617377
1.37566777046625 -2.36832988214717
1.24715888495017 -2.47694186808522
1.15737647651229 -2.58809398268566
1.12708762631308 -2.69820671630399
1.17127828544049 -2.79947356162926
1.29754164713109 -2.8815298169588
1.50509251513062 -2.93427523444611
1.78381811402577 -2.95076383870765
2.11333293127261 -2.93009027662033
2.46264329137677 -2.87975110806828
2.79350645654233 -2.81482462667157
3.06703112794414 -2.75435941105483
3.25066581988979 -2.7174288668785
3.32518795500555 -2.71918504746683
3.29125989622665 -2.76710053745026
3.17087299801984 -2.85943027687364
3.00121316572676 -2.9869644385297
2.82683349739161 -3.13551647552671
2.69180393218994 -3.28842115402222
2.63193657821816 -3.42902130805714
2.66897870366678 -3.54286136899876
2.80980056581339 -3.61913655360629
3.04755090339924 -3.65184882670539
3.36288810836673 -3.64095158596299
3.72522108687043 -3.59348590177185
4.0946635050686 -3.52409499161549
4.42718156366931 -3.4527553072348
4.68189592898094 -3.400630121356
4.82856615406628 -3.38576406132807
4.85507292060364 -3.4187787076677
4.77397629289178 -3.49903510455506
4.62135233186886 -3.61469818956538
4.44682863619301 -3.7472486045082
4.3021673840146 -3.87672848700139
4.22983878349623 -3.98699210884189
4.25193443221589 -4.07078868421839
4.36491959363895 -4.13196221009657
4.54568272847024 -4.18207328212244
4.76095316592628 -4.23535788998386
4.97679945175113 -4.30364637859489
5.16807324298513 -4.39131618916961
5.32557985670112 -4.49165486289206
5.45562366949783 -4.58795328037631
5.57561250525714 -4.65704369455557
5.70943259938316 -4.67298008568221
5.88282355603847 -4.61071852067206
6.11875330538037 -4.44979751244861
6.43279306079723 -4.17801837928725
6.82849227614465 -3.7951256041595
7.29275360298185 -3.31648719407726
7.79120784780784 -2.776775039437
8.26358892929776 -2.23364527336404
8.61910883553912 -1.77141863105676
8.73183258126809 -1.50476080913084
8.43605316510577 -1.58236282496346
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\addplot [semithick, orange, opacity=0.5]
table {%
0.895747244358063 -1.11663508415222
1.17695376115022 -0.75622579608679
1.34671118599769 -0.54908552689885
1.44176959321831 -0.459677081083606
1.49078201911523 -0.458086135863073
1.51519934378375 -0.519560828559749
1.53016517291814 -0.624051343970284
1.54541071961853 -0.755749501739154
1.56614968619771 -0.902628343732329
1.59397314598798 -1.05598172141095
1.62774442514797 -1.20996388320499
1.66449398446952 -1.36112906188694
1.70031430118448 -1.50797106194546
1.7312547507716 -1.65046284695908
1.75421648876329 -1.78959612696984
1.76784733255252 -1.92692094585697
1.77343661275617 -2.06408527346155
1.77571507128644 -2.20238941598103
1.78242745996519 -2.34253195689686
1.80196119957506 -2.48465906622734
1.84050776155375 -2.62848673239171
1.8992166519165 -2.77342414855957
1.9714208262712 -2.91869569833596
2.04171931323955 -3.06342652417382
2.08977428998602 -3.20663565194061
2.09596536615304 -3.34719269821237
2.04711529888858 -3.48377317690335
1.94218902767729 -3.61481459230048
1.79630746498968 -3.73852220504474
1.63775043397661 -3.85308144456226
1.50053332862443 -3.95700078701008
1.41664132315728 -4.04946472703398
1.40826726694798 -4.13068648678648
1.48094906638835 -4.20219768861419
1.62309076745874 -4.26669065598055
1.81186733899681 -4.32741334262416
2.02002894292567 -4.38750122538637
2.22270891086548 -4.44930894284763
2.40395437853559 -4.5137786908248
2.55967218984985 -4.58028371119704
2.69489688840026 -4.64722428877882
2.81969387227146 -4.71280463343119
2.9450409412384 -4.77581262588501
3.07876437816632 -4.83638351052617
3.22289291967075 -4.89634620919489
3.37461098412997 -4.95851013448201
3.52862978895744 -5.02553462403937
3.6796130020766 -5.09878232185217
3.82459272086805 -5.17717948785245
3.96477448969227 -5.25651393348545
4.10480063190885 -5.33055354282527
4.2504088976253 -5.39331421402193
4.40596696077288 -5.44141672871417
4.57200863377802 -5.47644168005131
4.74318658612481 -5.50681753378588
4.9091810103635 -5.54639531310053
5.05856423556492 -5.60970990716919
5.18308184466601 -5.70677451278899
5.28193545269605 -5.83787322069572
5.36576444023493 -5.98871099596103
5.45673659396598 -6.13018308289019
5.58247558191654 -6.22546119148582
5.76850694869144 -6.23883846613749
6.0306806564331 -6.14460229873657
6.36773261903205 -5.93575601638765
6.7574600608473 -5.62881130863407
7.16207042995186 -5.25860637806525
7.5371441358881 -4.86919483043806
7.84073628067359 -4.50458343939493
8.04245098275674 -4.19949636025566
8.13078454537039 -3.97180998921474
8.11326677396192 -3.82193794252808
8.01205543018292 -3.73660396969373
7.85917890567675 -3.69295435083487
7.69177878307984 -3.66267040292665
7.547352397023 -3.61608098602309
7.4589953951327 -3.52627500948395
7.45064429903242 -3.37321393820158
7.53231906534392 -3.14784429882784
7.69536564668858 -2.85621018600092
7.90769855268869 -2.52356576857229
8.10904341096874 -2.19848779583349
8.20617952815678 -1.95698810374305
8.06818245088568 -1.90662612115337
7.52166652679443 -2.1906213760376
};
\end{axis}

\end{tikzpicture}


==> highway_2D_trajectory.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
    % Include the trajectories.pdf file
    \node at (0,0) {\includegraphics{images/Trajectory_Driving.pdf}};
    % \draw[fill=blue!20, draw=blue!50, thick, opacity=0.7] (-2.9,1.9) circle (0.25);
    % \draw[fill=green!40!grey, draw=green!60!grey, thick, opacity=0.5] (2.05,0.95) circle (0.25);
    
    % \node at (2.1,1.5) {$x_f$};
    % \node at (-2.9,1.2) {$x_0$};

    \node at (-1.5,-1) {\textcolor{orange}{$\pi_{\star}$}};
    \node at (2,-1) {\textcolor{blue}{$\pi^*$}};

    % \node at (-0.8,1.8) {$\pi^{*}$};
    % \draw [red!40!gray,->,line width = 2] (0,2)to[out=-20,in=70](0,-2);
    % \node at (1.3,-0.3) {\color{red!40!gray}\emph{PA-RL}};
    % \node at (3.5,-0.5) {$x_f$};

    % % You can adjust the position of the overlaid images using coordinates
    % \coordinate (purple_position) at (0.2,1.5);
    % \coordinate (red_position) at (-0.34,-2.8);

    % % Position the overlaid images using the calculated coordinates
    % \node at (purple_position) {};
    % \node at (red_position) {};
\end{tikzpicture}
\end{document}

==> ppo_vs_pappo_highway_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069968in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.069968in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069968in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568542in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.568542in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568542in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067116in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.067116in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067116in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565691in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.565691in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565691in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064265in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.064265in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064265in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562840in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.562840in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562840in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061414in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.061414in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061414in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.641311in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.641311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180439in, y=0.588504in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.006207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.953401in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.371104in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.371104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.318297in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.736000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.683193in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.100896in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.100896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.048090in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465793in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.412986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124884in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Entropy Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.487621in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.429217in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.371185in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.313675in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.256759in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.200639in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.145339in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{1.985627in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.934593in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.884716in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.835844in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.741083in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.605878in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.562811in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.399911in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.361845in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.289766in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.255654in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.130896in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.076397in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{1.026951in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{1.004223in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{0.983059in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.928880in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.913390in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.857684in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.833338in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.811907in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.792414in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.766683in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.759550in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.730030in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.727832in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.722036in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.714660in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.705170in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.703342in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.697794in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.694868in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.694062in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.694073in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.694503in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.694794in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.691639in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.714166in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.714510in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.714460in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.713772in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.714474in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.718790in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.726481in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.728113in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.730130in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.735936in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.739335in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.747076in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.759102in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.761872in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.765184in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.769036in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.805433in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.830880in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.840525in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.960261in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{1.096700in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.173809in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.201932in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.231087in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.261428in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.293106in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.396635in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.434052in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.553501in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.595781in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.728666in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.870402in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.919768in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.970302in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.074744in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.183657in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.239520in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.353515in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.469847in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.528705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.685897in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.712281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.500968in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.442592in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.384740in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.327480in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.270874in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.215001in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.159941in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.052298in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{1.999846in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.948325in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.897810in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.799458in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.657949in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.612148in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.567064in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.522516in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.478526in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.014083in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{0.982520in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{0.952171in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.822857in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.706175in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.690464in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.676023in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.662336in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.649508in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.625353in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.585436in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.560577in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.538097in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.531849in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.521574in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.516631in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.506849in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.497774in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.493525in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.489160in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.484411in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.480497in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.476610in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.469852in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.467481in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.465042in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.462792in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.458322in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.453464in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.450644in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.448241in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.443615in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.441618in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.440214in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.438584in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.437036in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.464156in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.466695in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.469179in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.471533in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.474043in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.478351in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.480443in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.482228in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.484381in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.486656in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.489519in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.502821in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.506304in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.513686in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.517734in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.521991in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.526886in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.532694in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.544255in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.555915in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.562116in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.576249in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.584227in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.592670in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.601437in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.620396in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.668155in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.695735in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.710438in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.741614in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.776347in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.794813in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.814246in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{0.953159in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.137911in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.355126in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.475275in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.603362in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.647693in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.692847in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.738886in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.785609in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.881641in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.931096in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.981485in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{2.032932in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.085437in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.138870in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.248253in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.304226in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.360890in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.418294in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.535000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.458585in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.458585in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.458585in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.458585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.508163in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.449532in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.391306in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.333595in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.276461in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.220079in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.164498in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.056238in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{2.003811in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.902242in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.805122in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.758017in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.622468in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.537072in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.455979in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.379240in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.342942in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.152353in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.098887in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{1.050244in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.969766in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.892385in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.811647in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.793901in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.778626in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.771681in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.755982in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.748853in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.737572in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.730868in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.727592in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.725276in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.723341in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.721272in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.715971in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.710243in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.707783in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.707200in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.705703in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.703951in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.702255in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.699089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.517984in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{2.459462in}}%
\pgfpathlineto{\pgfqpoint{0.877717in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.344185in}}%
\pgfpathlineto{\pgfqpoint{0.954298in}{2.287550in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.231627in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{2.176553in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{2.068868in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.964905in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.914453in}}%
\pgfpathlineto{\pgfqpoint{1.260623in}{1.864892in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.816318in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{1.375494in}{1.721659in}}%
\pgfpathlineto{\pgfqpoint{1.413785in}{1.675398in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{1.490366in}{1.585213in}}%
\pgfpathlineto{\pgfqpoint{1.528656in}{1.541121in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{1.455201in}}%
\pgfpathlineto{\pgfqpoint{1.643528in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.216455in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{1.988142in}{1.075650in}}%
\pgfpathlineto{\pgfqpoint{2.026433in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{2.064723in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{0.981268in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{0.952117in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{0.873687in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.850382in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{2.409338in}{0.787248in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{0.767971in}}%
\pgfpathlineto{\pgfqpoint{2.485919in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.716039in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.686387in}}%
\pgfpathlineto{\pgfqpoint{2.677372in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{2.715662in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{2.792243in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{2.830534in}{0.623299in}}%
\pgfpathlineto{\pgfqpoint{2.868824in}{0.612638in}}%
\pgfpathlineto{\pgfqpoint{2.907115in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.568349in}}%
\pgfpathlineto{\pgfqpoint{3.098567in}{0.560564in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{0.553513in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{0.546982in}}%
\pgfpathlineto{\pgfqpoint{3.213439in}{0.541254in}}%
\pgfpathlineto{\pgfqpoint{3.251729in}{0.535816in}}%
\pgfpathlineto{\pgfqpoint{3.290020in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{3.328310in}{0.524975in}}%
\pgfpathlineto{\pgfqpoint{3.366601in}{0.519772in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.481472in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{3.519763in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{3.558053in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{0.493401in}}%
\pgfpathlineto{\pgfqpoint{3.634634in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{3.672925in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{3.711215in}{0.482806in}}%
\pgfpathlineto{\pgfqpoint{3.749506in}{0.480069in}}%
\pgfpathlineto{\pgfqpoint{3.787796in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{3.826087in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{3.864377in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{0.470275in}}%
\pgfpathlineto{\pgfqpoint{3.940958in}{0.468232in}}%
\pgfpathlineto{\pgfqpoint{3.979249in}{0.465907in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{0.463449in}}%
\pgfpathlineto{\pgfqpoint{4.055830in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{0.458698in}}%
\pgfpathlineto{\pgfqpoint{4.132411in}{0.456397in}}%
\pgfpathlineto{\pgfqpoint{4.170702in}{0.454157in}}%
\pgfpathlineto{\pgfqpoint{4.208992in}{0.452185in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{0.450070in}}%
\pgfpathlineto{\pgfqpoint{4.285573in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.446792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{2.091967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.091967in}}{\pgfqpoint{4.423611in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{2.533056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.563611in}}{\pgfqpoint{4.393056in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.563611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.563611in}}{\pgfqpoint{3.330757in}{2.533056in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{2.122523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.091967in}}{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.449028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.395556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.236123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.182650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_highway_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104956in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.104956in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104956in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598169in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598169in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091383in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.091383in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091383in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584596in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584596in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077809in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.077809in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077809in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571023in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.571023in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571023in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064236in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.064236in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064236in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.665317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=0.612510in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.297418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.244612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.929520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.876713in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.561621in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.561621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=2.508814in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285417in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Ep Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.500288in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.746605in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.455926in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.733644in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.815587in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.924837in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.942665in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.941727in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.925884in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.847028in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.815005in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.814493in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.823650in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.848089in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.928761in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{1.929083in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{1.862115in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{1.893637in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.875181in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{1.844561in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{1.835474in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.834699in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{1.800465in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{1.787660in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.783929in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.789215in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{1.798361in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{1.815844in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{1.839579in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{1.839983in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{1.862932in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.876769in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{1.825191in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{1.810264in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.799743in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{1.786217in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.777723in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.757223in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{1.735946in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.727298in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{1.771831in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{1.736385in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{1.721399in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{1.728849in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{1.781061in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.820896in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{1.802836in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{1.760222in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{1.787203in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{1.792784in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{1.760110in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{1.719441in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{1.729231in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{1.767869in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{1.925964in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{1.925964in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{1.947541in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{1.968204in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{1.915053in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{1.920376in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{1.939915in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{1.966932in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{1.980093in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.969876in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{1.943703in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{1.928499in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{1.917669in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{1.924074in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{1.919460in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.932418in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{1.928502in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{1.925777in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.921429in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.906874in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.900404in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.908829in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.952041in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{1.972367in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.028807in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.023768in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.015696in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{1.998383in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{1.991750in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.005605in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.013217in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.001022in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.975060in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{1.942874in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.953280in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.966541in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{1.981846in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{1.987272in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.005970in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{1.998598in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.997208in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.008587in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.004199in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.006027in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.011524in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.032239in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.048589in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.053312in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.036067in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.016483in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.988498in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.983491in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.047136in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.070584in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{2.068916in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{2.041259in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.979433in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.890860in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.765430in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.598424in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.384925in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.139052in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.619123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.748116in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.891595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.641740in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{0.870498in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.344409in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.520317in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.641982in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.802717in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.836064in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{1.932701in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.958774in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.031711in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.090742in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.152116in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.278029in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.364550in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.389964in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.410830in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.435748in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.445947in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.451415in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.451864in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.451621in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.450585in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.457691in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.455706in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.453361in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.441537in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.425301in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.415857in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.412517in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.415542in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.426126in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.439383in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.429955in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.422485in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.409666in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.398600in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.397379in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.404645in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.427579in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.437567in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.451930in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.460231in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.465822in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.472497in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.470365in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.470082in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.467840in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.468743in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.467953in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.471919in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.477177in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.482820in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.489655in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.492405in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.486349in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.473024in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.457647in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.446701in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.444605in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.460586in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.468399in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.461066in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.452067in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.446871in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.444851in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.442581in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.446877in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.447240in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.448767in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.452925in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.459390in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.468504in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.477685in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.489860in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.481321in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.517270in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.517270in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.529324in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.525807in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.514552in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.509114in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.508668in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.510410in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.512948in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.513929in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.516630in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.514610in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.516493in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.521653in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.527237in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.531175in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.533816in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.530528in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.527646in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.524960in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.522617in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.523621in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.523914in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.521158in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.517654in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.513577in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.510830in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.517469in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.515613in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.517021in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.515535in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.521532in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.524895in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.524475in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.521933in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.519052in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.515932in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.518647in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.518830in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.521305in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.521308in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.512124in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.505154in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.500320in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.498441in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.498741in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.511594in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.514232in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.515832in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.517740in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.514632in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.512332in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.511359in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.508246in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.503688in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.497829in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.491239in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.487253in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.475027in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.462970in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.442324in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.414018in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.381752in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.295672in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.202256in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.105704in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.064697in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.021937in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.986465in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.958321in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.941741in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.901679in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.719061in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.040507in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.566942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.479045in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.516705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.812252in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.897510in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.996876in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.006156in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.888155in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.887801in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{1.954576in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{1.995056in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{1.934071in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{1.929115in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.932073in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{1.935638in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.936195in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.927674in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.893010in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{1.871670in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{1.868509in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{1.896322in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{1.922111in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{1.922592in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{1.915866in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{1.930657in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.946232in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{1.908863in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{1.891316in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.843276in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{1.820343in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.824363in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.850431in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{1.850027in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{1.835741in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{1.818953in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{1.854780in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{1.873389in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.895386in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{1.837637in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{1.858573in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{1.890051in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{1.833491in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{1.817056in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{1.835235in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{1.844034in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{1.846917in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.819856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500971in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.738221in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.809420in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.855412in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.880519in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.911265in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.987395in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.019202in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.095105in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.193207in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.245292in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.301246in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.384784in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.413760in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.432495in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.445871in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.456970in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.463494in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.471888in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.477552in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.480055in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.481369in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.481976in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.482608in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.487716in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.485769in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.483797in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.476565in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.463999in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.457299in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.455479in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.457931in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.465640in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.458715in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.458013in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.460288in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.467368in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.474756in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.481021in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.483016in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.487960in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.490882in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.491219in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.493298in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.494394in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.494141in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.492989in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.493775in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.490910in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.489786in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.488241in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.491219in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.495377in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.500237in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.505406in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.508159in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.504985in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.497821in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.491303in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.487567in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.492933in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.497793in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.498579in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.491359in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.484280in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.480740in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.480740in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.479279in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.480403in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.480094in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.479588in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.480796in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.484252in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.491528in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.499029in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.505771in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.509592in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.499296in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.497875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{0.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.406389in}}{\pgfqpoint{4.423611in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{0.847477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.878032in}}{\pgfqpoint{4.393056in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.878032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.878032in}}{\pgfqpoint{3.330757in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{0.436944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.406389in}}{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.763449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.709977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.550544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.497072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_highway_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104956in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.104956in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104956in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598169in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598169in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091383in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.091383in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091383in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584596in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584596in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077809in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.077809in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077809in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571023in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.571023in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571023in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064236in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.064236in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064236in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.589285in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.589285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.536478in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.982489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.929683in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.375694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.322887in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.768899in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.768899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.716092in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.162103in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.162103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.109296in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.555308in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.555308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.502501in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243171in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.623774in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.495197in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.973617in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.003523in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.013830in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{1.966483in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.929849in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.897576in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.896760in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.906444in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.932320in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{1.978283in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.018552in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.024330in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{1.956771in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.965415in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{1.968868in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{1.991824in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.014250in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.002971in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{1.990225in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.964251in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.967371in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{1.934045in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.941815in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{1.953326in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{1.998755in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.023273in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.041277in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.039886in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.014040in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{1.999276in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{1.984372in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.973597in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.958086in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{1.929060in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.963745in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{1.944119in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{1.929781in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{1.927957in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{1.948187in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{1.986395in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.019801in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{1.992449in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{1.973845in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{1.965211in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.006177in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.031795in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.046454in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.026921in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{1.992948in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{1.950399in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{1.927667in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{1.958890in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{1.989369in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.174225in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.185315in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.174300in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.176874in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.188936in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.209930in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.212745in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.185256in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.159926in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.136474in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.158179in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.187721in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.200174in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.184050in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.152841in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.134179in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.112957in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.121404in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.125802in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.135917in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.141591in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.134313in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.128560in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.112154in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.107022in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.096022in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.135959in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.152956in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.173056in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.193936in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.188590in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.169992in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.156688in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.166838in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.158385in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.151192in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.129900in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.109057in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.084292in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.088732in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.097227in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.096602in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.115082in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.103975in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.115690in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.116244in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.105329in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.101151in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.110356in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.150192in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.130031in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.067759in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.027612in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.056611in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.085133in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.120633in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.138749in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.140406in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{2.113969in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.915582in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.788212in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.408328in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.623774in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.623774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.138063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.652438in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.374054in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.554715in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.682770in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.765937in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.825039in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.865811in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.905548in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{1.988342in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.106263in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.159275in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.214452in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.275924in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.322488in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.359676in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.385339in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.399958in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.412407in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.425105in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.432845in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.445935in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.453117in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.456213in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.457657in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.461882in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.461755in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.462447in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.455891in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.444361in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.439284in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.435573in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.437094in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.443302in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.451674in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.438039in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.408762in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.397144in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.396663in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.405727in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.419583in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.434570in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.446174in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.449969in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.458461in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.463268in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.462194in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.459001in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.455666in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.454301in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.448295in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.444268in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.447171in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.451025in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.471580in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.463086in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.452045in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.444255in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.443360in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.451199in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.458964in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.465154in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.453180in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.440498in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.429275in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.432679in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.432786in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.434061in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.436471in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.441514in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.451693in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.463643in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.475222in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.482303in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.478200in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.513248in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.513248in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.524221in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.516680in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.506976in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.496582in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.488211in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.486859in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.488046in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.494396in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.505338in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.519287in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.521309in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.519712in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.519134in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.528382in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.533061in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.530097in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.522862in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.516834in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.507921in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.509142in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.513254in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.513131in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.516517in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.518076in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.517920in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.516648in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.520655in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.520914in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.520377in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.519549in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.514940in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.504664in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.505962in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.505935in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.508802in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.509808in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.507659in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.501771in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.494012in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.491283in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.492802in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.501412in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.512887in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.516683in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.516062in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.514672in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.505561in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.499658in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.496458in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.493613in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.487503in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.483231in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.479632in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.472738in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.464638in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.453658in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.435452in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.413051in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.392115in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.361799in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.331746in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.261412in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.225425in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.054439in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{2.022029in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.955362in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.765739in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.583802in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.342195in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.811400in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.577173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.515224in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.474874in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.515224in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.515224in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.515224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.559486in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.340290in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.998161in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{2.071965in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.076290in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.063242in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.025808in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.963269in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{1.962186in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.975888in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.000040in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.041332in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.083740in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.068657in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.035372in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.042556in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.053757in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.066698in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.053473in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.046213in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.048258in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.033867in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.029539in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.026491in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.025831in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.014794in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.021711in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.035857in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.052259in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.080843in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.082166in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.091483in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.097286in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.114934in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.122498in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.117876in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.076116in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.060166in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.032627in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.018719in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.015021in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.009206in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.022674in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.031687in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.052668in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.051425in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.034961in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.029791in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.018754in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.018518in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.030572in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.060287in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.081210in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.106499in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.109987in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.107140in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.090085in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.066012in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.051763in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.054964in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.108526in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.127466in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.119833in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.069667in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.051548in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.050984in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.072102in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.058473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.506087in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.245491in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.660227in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{1.860650in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.943920in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{1.979994in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{2.095947in}}%
\pgfpathlineto{\pgfqpoint{1.331439in}{2.132322in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{2.200758in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.334019in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{2.367769in}}%
\pgfpathlineto{\pgfqpoint{1.596591in}{2.397564in}}%
\pgfpathlineto{\pgfqpoint{1.634470in}{2.419499in}}%
\pgfpathlineto{\pgfqpoint{1.672348in}{2.432298in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{2.442572in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{2.452368in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{2.458038in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{2.466719in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{2.472385in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{2.474913in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{2.476804in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.478657in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{2.480484in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.488277in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.488909in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{2.489565in}}%
\pgfpathlineto{\pgfqpoint{2.164773in}{2.484389in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{2.472887in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.466043in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{2.462847in}}%
\pgfpathlineto{\pgfqpoint{2.316288in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.468657in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{2.476722in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.472849in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{2.458782in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{2.451539in}}%
\pgfpathlineto{\pgfqpoint{2.581439in}{2.451312in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{2.455195in}}%
\pgfpathlineto{\pgfqpoint{2.657197in}{2.464763in}}%
\pgfpathlineto{\pgfqpoint{2.695076in}{2.474755in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{2.482862in}}%
\pgfpathlineto{\pgfqpoint{2.770833in}{2.485173in}}%
\pgfpathlineto{\pgfqpoint{2.808712in}{2.489687in}}%
\pgfpathlineto{\pgfqpoint{2.846591in}{2.492056in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.490705in}}%
\pgfpathlineto{\pgfqpoint{2.922348in}{2.490594in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{2.490135in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{2.487759in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.484398in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.483777in}}%
\pgfpathlineto{\pgfqpoint{3.111742in}{2.480060in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.478108in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.475607in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.479189in}}%
\pgfpathlineto{\pgfqpoint{3.263258in}{2.483930in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{2.490144in}}%
\pgfpathlineto{\pgfqpoint{3.339015in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{3.376894in}{2.503947in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{3.452652in}{2.495734in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{2.488252in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.481694in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{2.480416in}}%
\pgfpathlineto{\pgfqpoint{3.604167in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.490136in}}%
\pgfpathlineto{\pgfqpoint{3.679924in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{3.717803in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{3.755682in}{2.482499in}}%
\pgfpathlineto{\pgfqpoint{3.793561in}{2.472918in}}%
\pgfpathlineto{\pgfqpoint{3.831439in}{2.467069in}}%
\pgfpathlineto{\pgfqpoint{3.869318in}{2.464922in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{2.462891in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{2.463538in}}%
\pgfpathlineto{\pgfqpoint{3.982955in}{2.462234in}}%
\pgfpathlineto{\pgfqpoint{4.020833in}{2.461054in}}%
\pgfpathlineto{\pgfqpoint{4.058712in}{2.461665in}}%
\pgfpathlineto{\pgfqpoint{4.096591in}{2.464863in}}%
\pgfpathlineto{\pgfqpoint{4.134470in}{2.474137in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{2.485309in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{2.495951in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{2.503262in}}%
\pgfpathlineto{\pgfqpoint{4.285985in}{2.495724in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.495049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{0.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.406389in}}{\pgfqpoint{4.423611in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{0.847477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.878032in}}{\pgfqpoint{4.393056in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.878032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.878032in}}{\pgfqpoint{3.330757in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{0.436944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.406389in}}{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.763449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.709977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.550544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.497072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_slippery_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776128in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776128in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664199in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.664199in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664199in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552269in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552269in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440340in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.440340in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440340in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328411in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.328411in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328411in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.396945in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.396945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.344139in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.948070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.895264in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.499195in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.499195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.446389in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.050320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.997514in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.601445in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.601445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.548638in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243171in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Entropy Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{1.600630in}}{\pgfqpoint{4.323864in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{1.642401in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{1.647694in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{1.655840in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{1.660949in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.667453in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.684038in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{1.689581in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.693430in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.704978in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.705559in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.709249in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{1.732734in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.742127in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.776028in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.784612in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.791184in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.800654in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.809935in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.822115in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.844804in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{1.856351in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.873316in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.875995in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.877845in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.880719in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.879295in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{1.884640in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.891846in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{1.891749in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{1.885250in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.869529in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{1.864663in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{1.861568in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.861132in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{1.874913in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{1.880024in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.885462in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{1.889463in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{1.894144in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{1.901619in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.932393in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{1.952961in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.963854in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{1.968250in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{1.978608in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{1.983424in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{1.992624in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{2.003454in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{2.010161in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{2.027406in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{2.042992in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{2.051184in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{2.051737in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{2.051726in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{2.049727in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{2.048512in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{2.049194in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{2.048790in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{2.047611in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{2.046169in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{2.046102in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{2.049209in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{2.050052in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{2.051258in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{2.050605in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{2.051759in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{2.053167in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{2.054226in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{2.050915in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{2.048634in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{2.046235in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{2.045972in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{2.047879in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{2.048228in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{2.048455in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{2.048883in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{2.048005in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{2.049105in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{2.053562in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{2.059491in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{2.063157in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{2.065210in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{2.065766in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{2.063120in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{2.063572in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{2.064300in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{2.072029in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{2.075937in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{2.081661in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{2.086865in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{2.090435in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{2.089203in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{2.089406in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{2.089609in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{2.090474in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{2.092104in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{2.093850in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{2.095742in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{2.099905in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{2.102766in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{2.105069in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{2.110202in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{2.113443in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{2.119545in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{2.129298in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{2.134855in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.135511in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{2.137525in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{2.142427in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{2.145880in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.148652in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{2.149752in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{2.152743in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{2.154169in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.157161in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{2.166327in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.175398in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{2.179721in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{2.183321in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.186603in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{2.190694in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{2.194933in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{2.199461in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{2.204117in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.210329in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{2.217191in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{2.223692in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{2.230667in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.238083in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{2.261603in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.269460in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{2.277031in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.283569in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.289802in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{2.295125in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.300869in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.307324in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.313257in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.319394in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{2.327001in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{2.335520in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{2.342781in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.350374in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.357343in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.370165in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.373544in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.376514in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.378940in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.382398in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.386832in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.390831in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{2.400468in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.404521in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.407603in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.411132in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.414249in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{2.419454in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.424844in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{2.427557in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{2.430711in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{2.433246in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{2.437168in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{2.439924in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{2.443127in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.445697in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.448602in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.450795in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{2.453715in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.458037in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.460320in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{2.464915in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.466549in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.468079in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.468934in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{2.469835in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.473074in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.475497in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{2.478293in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{2.482948in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.485188in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{2.486967in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.488820in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.490931in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.492607in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{2.493690in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.494782in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{2.495734in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.496197in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.497190in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{2.498534in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{2.499012in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{2.499773in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.500250in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{2.500481in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{2.500837in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{2.501254in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.501688in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.502438in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.503161in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.503587in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{2.503798in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{2.503827in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.504484in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.505153in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.506084in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.507629in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{2.510687in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.511246in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.513394in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{2.516271in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.518168in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.518908in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{2.518680in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.517972in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.515227in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{2.514847in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.514238in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.514342in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.515027in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{2.515244in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.516243in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{2.517292in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{2.517999in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{2.518414in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{2.519245in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{2.519860in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{2.520240in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{2.520918in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.520423in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{2.518895in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.517299in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{2.515522in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.515784in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.516787in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.517783in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.518043in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.517986in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{2.517640in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.516253in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{2.516451in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{2.516454in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.517073in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{2.517780in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{2.518784in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{2.522169in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.523549in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.527734in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{2.529876in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{2.529871in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.529825in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.529394in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.528802in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.528045in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.526864in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.525004in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.522920in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{2.522208in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.520716in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{2.519249in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.520037in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.521158in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{2.521768in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.522392in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.521971in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{2.520794in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{2.519665in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{2.519750in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.520486in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.521407in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.521584in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{2.521481in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{2.520201in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{2.519965in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.519901in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{2.520348in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.520776in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{2.523045in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.524545in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{2.526532in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.526841in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{2.527329in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{2.528712in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.528598in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.527608in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.526015in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{2.524529in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{2.524077in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.523946in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.524073in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{2.526558in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.527017in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{2.527681in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{2.527637in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.527341in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{2.527659in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{2.524957in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{2.523748in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{2.523147in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.522266in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.522857in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{2.523456in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{2.524495in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{2.525510in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{2.526579in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{2.527237in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{2.526726in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{2.526031in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.525357in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.525084in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{2.524412in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{2.524342in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.524651in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{2.524608in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{2.525079in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.525321in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{2.525557in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{2.526040in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{2.526374in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{2.527059in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{2.527664in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{2.528120in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{2.528450in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{2.529087in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.528771in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.528328in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.527988in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.527691in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.526295in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{2.524478in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.523747in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{2.523436in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.523773in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.524159in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.524934in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{2.524974in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{2.524902in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.524868in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.525003in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.524988in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{2.525050in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{2.524993in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{2.525231in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.525517in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{2.527393in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{2.528409in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.529519in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{2.531357in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{2.530856in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.529996in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{2.528550in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{2.527576in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.526416in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.524838in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{2.523403in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.522281in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.521201in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{2.520690in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{2.520961in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.521370in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{2.521953in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{2.523477in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.525167in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.526526in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.528578in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{2.530681in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.531441in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{2.532517in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{2.533330in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{2.419655in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{2.418879in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{2.417856in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{2.415302in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{2.414458in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.413351in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{2.412393in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{2.411486in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.411016in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.410921in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.411883in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.412444in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{2.412609in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{2.412727in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{2.412951in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{2.412288in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{2.411487in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.410472in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.408868in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{2.408050in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{2.407342in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{2.407197in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.407555in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{2.407684in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{2.406799in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{2.405910in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.404481in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.403104in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{2.401381in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{2.401391in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.401911in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.401759in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.401724in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{2.401363in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.401640in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{2.402105in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.403729in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.405362in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.406138in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.407095in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.408013in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{2.409000in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{2.409355in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{2.409753in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{2.410125in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{2.410661in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{2.411040in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{2.410679in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.409094in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{2.408170in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.407530in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{2.407404in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{2.407924in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{2.408292in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.408858in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{2.409541in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{2.410402in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.411595in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.412190in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{2.412994in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{2.413984in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{2.413203in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{2.412575in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{2.411917in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{2.411678in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.411901in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.412561in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{2.413427in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{2.413892in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{2.414194in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{2.414336in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{2.413014in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{2.412619in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.412112in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{2.411591in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{2.410363in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.409499in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.409331in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{2.409424in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{2.409650in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.410642in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.411858in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.412436in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{2.412190in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{2.411761in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.409996in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{2.409249in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{2.408930in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.408553in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.407885in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.406688in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{2.406808in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.406817in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{2.407331in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{2.407640in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.407632in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.405824in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.404925in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{2.403813in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{2.403202in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{2.403238in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{2.403950in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.405286in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{2.406797in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.406690in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.406402in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{2.405735in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{2.405885in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.406739in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.407829in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.408583in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.409014in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{2.409572in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.410438in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{2.411849in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.413031in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.414327in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.415567in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.416109in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.416903in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.417805in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.418034in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{2.417961in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{2.418143in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.417907in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.417688in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.415660in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{2.414342in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{2.412557in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{2.411723in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{2.411474in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.411304in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{2.411999in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.411676in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{2.411177in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{2.409790in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.407756in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{2.407469in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.406523in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{2.405623in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{2.405975in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.406442in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{2.407526in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.408542in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{2.408960in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{2.409119in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{2.409590in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{2.409803in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{2.410255in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{2.410609in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.410086in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{2.409305in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.408221in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.406696in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{2.405775in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.405517in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{2.405547in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.405984in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.406953in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{2.407917in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.408156in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.407787in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{2.407033in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{2.406559in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.406006in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.405428in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{2.404535in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.403485in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.400592in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.397711in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.396780in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{2.396209in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.395955in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{2.396083in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.395879in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.395584in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.395160in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{2.395389in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{2.395368in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{2.395607in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.395568in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{2.395517in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{2.395108in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{2.395034in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{2.394812in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.394636in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{2.394475in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.394290in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{2.394027in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.393530in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.392451in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{2.390376in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.389281in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{2.388079in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{2.385555in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.384212in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.383098in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.382092in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{2.381482in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.380872in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.380143in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.379122in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{2.378037in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.376729in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.374893in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{2.371915in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{2.370474in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.368194in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.366218in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{2.357713in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{2.354743in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.352129in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{2.350134in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{2.347426in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.344905in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.337081in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.332125in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{2.325549in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.318628in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.304545in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.296550in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{2.279474in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.260528in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.248363in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.236735in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.224863in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.188933in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.176473in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{2.165192in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.134195in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{2.117725in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.055412in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.026917in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.015202in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{2.002156in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{1.985736in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{1.957742in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{1.932901in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{1.912837in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{1.890769in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{1.882030in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{1.877384in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{1.872540in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{1.867725in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{1.859912in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{1.857231in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{1.855796in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{1.856290in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{1.854226in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{1.847940in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.845419in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.843070in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{1.842934in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.840923in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{1.843017in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{1.841095in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{1.835995in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.836505in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.847972in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{1.847713in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{1.844885in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{1.846377in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.853708in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{1.855394in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.859747in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.862133in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{1.871980in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.877957in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{1.881380in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.886428in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{1.888225in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.890462in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{1.895990in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{1.898333in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.899164in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.898501in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{1.886719in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{1.885920in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.883850in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{1.884154in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{1.886019in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{1.887274in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{1.889508in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{1.889817in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{1.890148in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{1.889808in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{1.889086in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{1.889927in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{1.891276in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{1.891594in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{1.891704in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{1.893739in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{1.894650in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.903409in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{1.903876in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{1.904668in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{1.903532in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{1.902198in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{1.894300in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{1.878910in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{1.854669in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{1.848476in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{1.832296in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{1.810706in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{1.792294in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{1.784079in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.777698in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{1.760351in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{1.756591in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{1.748139in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{1.742957in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{1.733515in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{1.726466in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{1.719012in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{1.708591in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.703434in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{1.707684in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.710297in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.713199in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{1.708923in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.715759in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.719363in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{1.721817in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{1.722072in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.724329in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.723132in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.723289in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.726322in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.719285in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.706963in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.694894in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.684494in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.670955in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.672240in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{1.673874in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.673212in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.668382in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.666700in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{1.663834in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.650772in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.648650in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.646914in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{1.642817in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.634628in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{1.630924in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{1.624156in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.621859in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.619790in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{1.608576in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.600630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.820461in}{0.435000in}}{\pgfqpoint{4.323864in}{2.151657in}}{%
\pgfpathmoveto{\pgfqpoint{0.820461in}{1.516810in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{1.561253in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{1.561478in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.563449in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{1.563005in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.563143in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.561997in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{1.563109in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{1.565214in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{1.568122in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{1.571905in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{1.581199in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{1.586744in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.592548in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{1.606495in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{1.616445in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.620035in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{1.622548in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.629836in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{1.635079in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{1.649660in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{1.670415in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{1.679433in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{1.699230in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.706817in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{1.747562in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.772851in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{1.812836in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{1.879081in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{1.893299in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.908447in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.919354in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.924579in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.930491in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{1.940982in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{1.951596in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{1.960402in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.974800in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{1.979232in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{1.984287in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{1.990522in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{1.997855in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{2.005425in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{2.011447in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{2.015913in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{2.020660in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{2.027700in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{2.035855in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{2.045341in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{2.055821in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{2.072769in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{2.081978in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{2.090711in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{2.096147in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{2.106783in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{2.112769in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{2.115278in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{2.117421in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{2.119670in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{2.120838in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{2.122233in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{2.126585in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{2.131191in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{2.141963in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{2.147787in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{2.150635in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{2.151260in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{2.151657in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{2.150726in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{2.148175in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{2.143042in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{2.141006in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{2.140398in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{2.138697in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{2.135799in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{2.126202in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{2.120631in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{2.115476in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{2.105223in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{2.100575in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{2.088474in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{2.081903in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.074857in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{2.067332in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{2.061269in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{2.053214in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{2.035435in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{2.004152in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.994184in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{1.980518in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.963835in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.947903in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.913019in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{1.862550in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{1.847566in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{1.780629in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{1.761312in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{1.742456in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{1.725395in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{1.700359in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.666935in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.656685in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{1.646480in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{1.638079in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{1.628020in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.597794in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{1.581074in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{1.512235in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{1.461983in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{1.415531in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{1.382841in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{1.364116in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{1.273467in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{1.194021in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{1.092312in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.041568in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{1.006514in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.984921in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.890053in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.802066in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.776401in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.749430in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.707424in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.688090in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.645631in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.634710in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.625652in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.591994in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.586509in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{0.584610in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{0.581298in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.573624in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.567880in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{0.557768in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.556124in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{0.554923in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.547578in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.546854in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{0.547978in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.547829in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.541693in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.531242in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.522480in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.520387in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{0.518918in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.518136in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{0.517181in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.521115in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{0.523844in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.524167in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.522655in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.522453in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{0.528082in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.527066in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.523682in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{0.520782in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.513165in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{0.507474in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{0.504928in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{0.500385in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{0.498837in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.493319in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{0.488968in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.487297in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.486149in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{0.486072in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{0.486269in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{0.487387in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{0.492080in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{0.493209in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{0.491273in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.489288in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.486911in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.486364in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.481964in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{0.480105in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{0.478026in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.476814in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{0.480691in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.481990in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{0.484790in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.494133in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.496298in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{0.493870in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.494548in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{0.495390in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.495199in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{0.494546in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{0.492506in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.490180in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.488380in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.484687in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{0.482583in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{0.481696in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.481157in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.479918in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{0.479137in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.481021in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.490637in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.512817in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{0.523287in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.532981in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.526068in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{0.528777in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.538078in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{0.550601in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{0.551047in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.552094in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{0.552115in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{0.544175in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.540020in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.534839in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.529880in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{0.524642in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{0.518120in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{0.518459in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{0.520687in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{0.522396in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{0.523927in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{0.526704in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{0.528846in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.528948in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.524475in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.509264in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.508830in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{0.509286in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.508742in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{0.506225in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{0.504047in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{0.501696in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{0.498825in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{0.499658in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{0.501738in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.505348in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{0.506774in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{0.504965in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.500936in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{0.495563in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.497226in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.501458in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{0.506021in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{0.509874in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{0.510662in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{0.512295in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.510452in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.509411in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{0.515056in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.522458in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.532412in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.542110in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.547226in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.549539in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.549078in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{0.546843in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{0.546507in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.542858in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{0.541776in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.534623in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{0.531127in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{0.525574in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{0.515010in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.507670in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{0.504566in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{0.503445in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.502592in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.501255in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{0.500771in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.500059in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.497213in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.496481in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{0.495419in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.494712in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{0.492421in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.490461in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{0.488767in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{0.487026in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{0.485236in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{0.483971in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.483332in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{0.482447in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{0.481882in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{0.480998in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{0.481058in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{0.480567in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.484850in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.484836in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.487024in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.492163in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.498518in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.446014in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.444199in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.442822in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.441260in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.440364in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.439726in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{0.438762in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{0.437373in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{0.436542in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{0.435223in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{0.435068in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.435148in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{0.435203in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{0.435608in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{0.435953in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.436294in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{0.437008in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{0.437680in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.438463in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{0.441171in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.442903in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.444695in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.446150in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.447346in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.448114in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.449820in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{0.450627in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{0.452682in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{0.453502in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.454380in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.455875in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.457057in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{0.458125in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{0.459514in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{0.461025in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.462777in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{0.468057in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{0.478667in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{0.480586in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.482258in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{0.480194in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{0.474603in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{0.471031in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{0.467569in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.461435in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.447131in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{0.443323in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{0.437554in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{0.437196in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{0.437712in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.439673in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{0.440945in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{0.442080in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{0.442873in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.443636in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.443936in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{0.444563in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.445215in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.446217in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{0.447608in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.447835in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{0.448137in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{0.448220in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{0.449736in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{0.451293in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{0.452840in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{0.454346in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.455882in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{0.456357in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.455499in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.454435in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{0.453342in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.452157in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.451935in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{0.453042in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.456261in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.457816in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.458658in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.459173in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.459218in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.454023in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{0.452295in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{0.455730in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{0.457629in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{0.461408in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.466541in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.468502in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.469999in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{0.470773in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{0.471120in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{0.468663in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{0.466618in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{0.466516in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{0.467005in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.465790in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.459791in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{0.459052in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.458149in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.458200in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.457678in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{0.457210in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.456348in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.454866in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.454413in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{0.452551in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.450458in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.448972in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{0.446355in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.445810in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.446646in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.448998in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.449969in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{0.449310in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{0.449396in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.449077in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{0.448565in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{0.449291in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{0.449597in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.449124in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.449190in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{0.448088in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{0.447817in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.447907in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{0.447675in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{0.447778in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.447912in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.448244in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.448748in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{0.449405in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{0.450304in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.451380in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.452546in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{0.453567in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.454427in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{0.455298in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.455720in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.456138in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{0.456811in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.457573in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{0.456281in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{0.454447in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{0.452955in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.451616in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{0.451187in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{0.451581in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{0.451842in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.452584in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{0.453235in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.454417in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{0.455317in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{0.455947in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{0.456412in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{0.456824in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{0.457631in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{0.457814in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.461873in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.463097in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{0.463859in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{0.464269in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.465208in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.465763in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.466693in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{0.468306in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{0.469653in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.470913in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{0.472134in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{0.475523in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.476539in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.478240in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.480700in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{0.482094in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{0.483659in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.485039in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.485941in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.486763in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.487400in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.487487in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.488049in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{0.488797in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.490164in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.492203in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{0.494380in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{0.496609in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{0.497738in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{0.498371in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.504560in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{0.506078in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.508945in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.512541in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{0.517502in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{0.524801in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{0.531508in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.533434in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{0.535641in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.541836in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{0.561986in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.567962in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.581228in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.598208in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.610435in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.646937in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.667999in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{0.676184in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.684977in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{0.693790in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.764599in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.798419in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{0.876709in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{0.943748in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{0.967118in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{0.981577in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{1.088702in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{1.116479in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{1.129628in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{1.170928in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{1.204752in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.223600in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.256657in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{1.270759in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.285373in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{1.314494in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{1.331060in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{1.405495in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{1.431310in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{1.447878in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{1.587142in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{1.609556in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{1.636334in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.684842in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.707929in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.747920in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.789747in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.827464in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{1.893971in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.933568in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.964974in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{1.972299in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.986724in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{1.993510in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{2.000132in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{2.011061in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{2.016077in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{2.022184in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{2.027618in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{2.036967in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{2.041285in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{2.043939in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{2.047648in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{2.051374in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{2.055399in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{2.058237in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{2.058987in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{2.060203in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{2.060712in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{2.060216in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{2.059094in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{2.059527in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{2.058930in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{2.055760in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{2.051894in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{2.047533in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{2.043428in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{2.034193in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{2.031940in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{2.020846in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{2.013947in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{2.006211in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{1.997666in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.989990in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.984363in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{1.978583in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{1.971349in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{1.951518in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{1.938646in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{1.924802in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{1.912065in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{1.900288in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.889901in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{1.880197in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{1.845965in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{1.822598in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.812181in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.801247in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{1.789181in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{1.776394in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{1.763998in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.754557in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.749902in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.745987in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{1.744393in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.742815in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{1.740130in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.736083in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{1.733172in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{1.728312in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{1.722637in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{1.702566in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{1.689395in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{1.664847in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{1.643807in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{1.621725in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.617109in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.613187in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.602490in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{1.598746in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{1.593464in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.578122in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{1.570923in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{1.549947in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.535418in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.530966in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{1.526821in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.518992in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{1.509248in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{1.510077in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{1.514829in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.516628in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{1.517952in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{1.518062in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{1.516810in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{1.516810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{1.621787in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{1.632685in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.647308in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.655261in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.664029in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.686102in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.695727in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{1.700630in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.705255in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.712001in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{1.732899in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.733961in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.732598in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.742574in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.752415in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.764539in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.785555in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.796941in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.796212in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.801751in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.802524in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.805604in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{1.802237in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{1.794578in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.792964in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.791364in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{1.788958in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.786495in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.782283in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{1.786186in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{1.794767in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{1.816210in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.824728in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.855045in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{1.872627in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{1.889478in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{1.903335in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{1.910416in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{1.923647in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{1.930840in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{1.948486in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{1.957740in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{1.965082in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{1.977629in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{1.977198in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{1.975977in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{1.974321in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{1.972849in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{1.971720in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{1.969990in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{1.971407in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{1.970705in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{1.967553in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{1.973258in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{1.974776in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.976706in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{1.967776in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{1.969258in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{1.972460in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.966644in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{1.970782in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{1.971151in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{1.972946in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{1.972199in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.979442in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{1.982987in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{1.988230in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.988217in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{1.990229in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.990868in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.993923in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{2.002732in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.008427in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{2.011779in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.017655in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{2.021138in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{2.038481in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{2.047443in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.053476in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{2.060580in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{2.077102in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.085492in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.105420in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{2.116312in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.149386in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.158360in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.173643in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.181368in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.188621in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{2.230253in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.242284in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.254538in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.271573in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.287144in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.294460in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.301902in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.309567in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.317598in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.325680in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{2.339971in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.352077in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.357838in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.362908in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.367737in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{2.384694in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.386883in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{2.389068in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{2.398819in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.404508in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.407410in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.415718in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.419889in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.422836in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.424111in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.424903in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.426686in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.428086in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.429855in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{2.431924in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.441691in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.443069in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.449782in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.450632in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.451432in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.458679in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{2.461652in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.463532in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.461852in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{2.460197in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.461624in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.463164in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{2.464939in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{2.460573in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.461655in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.462769in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.463750in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{2.465253in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{2.466354in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{2.471096in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.472711in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.473803in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.473149in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.471186in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.469947in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.467721in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.466243in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.465751in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{2.462392in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.463219in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{2.461781in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.463288in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.464608in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{2.463921in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.463359in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.463732in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{2.465240in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{2.467890in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.469733in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.468329in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{2.470326in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{2.469459in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.467413in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{2.468206in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{2.470159in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.468339in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.466754in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{2.466863in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{2.468860in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.468392in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.466527in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.465012in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.462748in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.463243in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.464735in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{2.468229in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.470802in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{2.471422in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.471557in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{2.470639in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.469430in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.466109in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{2.466677in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{2.469389in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.470594in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.472959in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.474730in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.477834in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.477834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820461in}{1.537610in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.538693in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{1.556783in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{1.583196in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.590774in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.593997in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{1.662092in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{1.694658in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.704257in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{1.765272in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.792560in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{1.807030in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.817201in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{1.821548in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{1.829127in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.837240in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{1.842524in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{1.852490in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.884579in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.893491in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{1.900915in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{1.909260in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{1.918244in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{1.937300in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{1.945822in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.952907in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{1.969882in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{1.980329in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{2.014039in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{2.037519in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{2.051179in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{2.063815in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{2.070155in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{2.073609in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{2.080273in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{2.095939in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{2.100447in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{2.103657in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{2.104865in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{2.105464in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{2.102345in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{2.097785in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{2.092712in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{2.091145in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{2.088683in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{2.085498in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{2.081709in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{2.071140in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{2.055024in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{2.049367in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{2.043650in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{2.037047in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{2.006699in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{1.983902in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.954051in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.921447in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{1.905721in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.891966in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.855877in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.838366in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{1.698165in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.677836in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{1.637036in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.541834in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.529621in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.515887in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{1.476286in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.452333in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{1.440155in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{1.410548in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.358594in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{1.341581in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{1.314242in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{1.302213in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{1.289231in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{1.260841in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{1.244284in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{1.212767in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{1.195138in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{1.144425in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{1.025929in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{1.008070in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{0.991381in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.957080in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{0.941639in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.885557in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.819951in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.717023in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.659403in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.610109in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{0.584428in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.582430in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{0.569303in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{0.564371in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{0.554991in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{0.546221in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{0.543688in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.541540in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.538009in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.520941in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.517452in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.503616in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.498463in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{0.496075in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.495864in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.494469in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.484837in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{0.480174in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{0.477624in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{0.475580in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.472205in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{0.469287in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{0.473264in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.475020in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.473332in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{0.469112in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.467946in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.466672in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.462526in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{0.466303in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{0.469547in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.471661in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.472711in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{0.472316in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.471813in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.472584in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{0.472409in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.469589in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.468347in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.465667in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.464439in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.465188in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{0.466205in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.466971in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.467943in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.473493in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{0.490578in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.493079in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{0.498343in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.501166in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.504452in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{0.507793in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{0.510718in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{0.507474in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.501671in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{0.494642in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{0.491767in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{0.489734in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{0.488111in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.489874in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.494993in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.482075in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.482312in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{0.480285in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{0.478444in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{0.476494in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{0.474281in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{0.474979in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{0.477191in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{0.475502in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.474681in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.484794in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.500025in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{0.509002in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{0.509315in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{0.512400in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.514329in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.512606in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{0.509506in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{0.492719in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.490046in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{0.485990in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{0.484691in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.479957in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{0.478063in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.475538in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.474087in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.473194in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.470588in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.469332in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{0.467336in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.466587in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{0.464714in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.463377in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{0.460220in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.459240in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.462607in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.464142in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.475813in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.483449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{1.763687in}{0.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{0.406389in}}{\pgfqpoint{1.794242in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{0.847477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{0.878032in}}{\pgfqpoint{1.763687in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.878032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{0.878032in}}{\pgfqpoint{0.701389in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{0.436944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{0.406389in}}{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.763449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=0.709977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.550544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=0.497072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_slippery_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776128in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776128in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664199in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.664199in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664199in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552269in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552269in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440340in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.440340in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440340in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328411in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.328411in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328411in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.413193in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.413193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=0.360387in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.863834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=0.811028in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.314475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.261669in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.765116in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.765116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.712310in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.215757in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.215757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=2.162951in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285417in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Ep. Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.473644in}}{\pgfqpoint{4.323864in}{2.508646in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.493027in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.223203in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{2.091564in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{2.029105in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{1.934809in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{1.906771in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{1.864793in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{1.752095in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.679404in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{1.634094in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{1.590444in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.589550in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.611974in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{1.599969in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.346913in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.246354in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.236823in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{1.221062in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.237432in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.251088in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.021304in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{1.043010in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.011543in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{1.021288in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{1.021945in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{0.930301in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{0.926661in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{0.915670in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.924666in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{0.913086in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.905817in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{0.898173in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{0.883283in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{0.802293in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.739559in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{0.715239in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{0.671883in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.605603in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.592409in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.556518in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.536007in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.507685in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.494564in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.473644in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.474208in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{0.500926in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.510067in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.522122in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.520501in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.520578in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{0.526679in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.525170in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.528471in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.533044in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.537221in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.547957in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.553919in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.547797in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{0.574832in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{0.580527in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{0.575152in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{0.587530in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{0.604217in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.620467in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.627022in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{0.631483in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{0.638885in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{0.651531in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{0.639047in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.630999in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{0.644079in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{0.664785in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{0.670552in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{0.688277in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{0.699246in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.697981in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{0.704507in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{0.694541in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{0.716376in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{0.716017in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{0.710803in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.710558in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{0.708825in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{0.710005in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{0.713440in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{0.712711in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{0.708433in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.697889in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{0.699135in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.699028in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{0.697437in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{0.693360in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{0.688698in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{0.687402in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{0.684967in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{0.685027in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{0.679687in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.678197in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{0.677896in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{0.679433in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{0.679914in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{0.677281in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.675767in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{0.674168in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{0.676412in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{0.675382in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{0.671847in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{0.671902in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{0.670766in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{0.668823in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{0.672120in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.669817in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{0.667183in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{0.664587in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{0.664555in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{0.664301in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{0.662554in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{0.663021in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{0.668987in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{0.660919in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{0.661534in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{0.662471in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{0.663497in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{0.662862in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{0.664241in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{0.665457in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{0.666365in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{0.668494in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{0.668006in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{0.666210in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.662566in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{0.661435in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{0.664738in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{0.664662in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{0.659997in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{0.661090in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{0.663704in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{0.663548in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{0.660919in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{0.656387in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{0.661432in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{0.663341in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{0.664774in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.665389in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.666315in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{0.664726in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{0.656072in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{0.664449in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{0.665951in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{0.667445in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{0.657705in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{0.665862in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{0.666605in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{0.663247in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{0.662907in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{0.666286in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{0.665155in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{0.663984in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{0.662868in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{0.662753in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{0.662562in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{0.660618in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{0.659179in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{0.659263in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{0.664602in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{0.660899in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{0.657492in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{0.653432in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{0.660560in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{0.662454in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{0.661916in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{0.661641in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.658012in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{0.658576in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.656774in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{0.661828in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{0.663357in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{0.663033in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{0.661864in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{0.661353in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{0.662646in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{0.662398in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{0.661846in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{0.659081in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{0.690338in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{0.688156in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{0.687038in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{0.680903in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{0.678094in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{0.680763in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{0.690274in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.691873in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{0.691717in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{0.692095in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{0.691288in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{0.689291in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{0.688759in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.684396in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{0.686281in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{0.687501in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{0.688484in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{0.689690in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{0.690405in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{0.690644in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{0.690402in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{0.686820in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{0.689339in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{0.692423in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{0.694012in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{0.690192in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{0.689789in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{0.690537in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{0.690699in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{0.690335in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{0.685455in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.685755in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{0.685757in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{0.723250in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{0.684521in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{0.686081in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{0.693064in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{0.693474in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{0.690583in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{0.691444in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{0.691437in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{0.689726in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{0.695496in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{0.695891in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.696184in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{0.692630in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{0.692108in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{0.686067in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.687385in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{0.685941in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{0.687438in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{0.689262in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{0.693177in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{0.694913in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.695848in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.694613in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.693943in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.693662in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{0.692240in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{0.691616in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{0.689014in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{0.687228in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{0.683729in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{0.687093in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.690204in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{0.690759in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.690558in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{0.690491in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{0.693226in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.695250in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{0.688370in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{0.688186in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{0.690944in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{0.693171in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{0.690795in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{0.688863in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{0.686488in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{0.699396in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{0.705268in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{0.691523in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{0.691947in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{0.693655in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{0.693977in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{0.692610in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{0.691018in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{0.691274in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{0.698205in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{0.699260in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.696517in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{0.700279in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{0.710069in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.703451in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{0.706267in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{0.708033in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{0.708476in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.707145in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{0.709906in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{0.708269in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{0.721239in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{0.729994in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{0.719626in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{0.729287in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.730886in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{0.734752in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.742025in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{0.741481in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.743321in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{0.750938in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{0.749360in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{0.747372in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.745268in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{0.747799in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{0.761887in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{0.758950in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.759434in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{0.757489in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{0.754155in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{0.764346in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{0.760049in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.764480in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{0.766350in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{0.763557in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{0.762166in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{0.766302in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.771277in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{0.791278in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{0.755474in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.729776in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.728641in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.734708in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{0.714161in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{0.703720in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.690155in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{0.725423in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.874488in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{0.788780in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.747947in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.724042in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{0.709731in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.684532in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.846292in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.878098in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.964197in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.084129in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{1.137546in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.113968in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{1.122364in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{1.267359in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.314638in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{1.283501in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{1.384751in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.434790in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.489143in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{1.487045in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{1.508847in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{1.535707in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.560078in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.585698in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.582754in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.587267in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.616869in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.628958in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.703032in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.882033in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.931366in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.924419in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.928045in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.930377in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{2.102194in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{2.114801in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{2.121950in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{2.120801in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{2.188037in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{2.209509in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{2.222777in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{2.235221in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{2.224372in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{2.236069in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{2.231815in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{2.240619in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{2.264979in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{2.276900in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{2.390593in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{2.401001in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{2.419817in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{2.418889in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{2.426525in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{2.476193in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{2.508646in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.493027in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.493027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.820461in}{0.435000in}}{\pgfqpoint{4.323864in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.820461in}{2.449426in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{2.182570in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{2.161366in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{2.138534in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{2.122977in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{2.133223in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{2.144166in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{2.142132in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{2.090115in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{2.007551in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{1.761229in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{1.674027in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.607911in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{0.982551in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{0.951938in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{0.919190in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.829080in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.786096in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.726575in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{0.668743in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{0.589604in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.560921in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.541299in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.530307in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.507490in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.511474in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{0.517557in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.536388in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.568164in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.593295in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.614814in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.608214in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.545067in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.504722in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.494806in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.475755in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.457339in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{0.438169in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.444261in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.452121in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.459358in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.457057in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{0.444454in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{0.452524in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.472124in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.480479in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.470638in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.450708in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.463379in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.477662in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.517232in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.518285in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.510685in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.494455in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.476095in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.471145in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.468012in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.491011in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.502414in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{0.509648in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.528431in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{0.533326in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{0.535274in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.537114in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{0.523740in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{0.518543in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{0.530946in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.643708in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{0.650620in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{0.676324in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{0.761187in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{0.803504in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{0.812808in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{0.836383in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{0.843905in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{0.859004in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{0.857259in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{0.855037in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{0.858534in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{0.860421in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.857063in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.814315in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.813169in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{0.809823in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{0.806473in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{0.806417in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{0.806764in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{0.802073in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{0.795231in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.792441in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{0.788078in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{0.778813in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{0.776671in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{0.775653in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{0.762171in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.755511in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{0.751128in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{0.751011in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.746134in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.743633in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.743049in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{0.743323in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.742742in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.743427in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.741822in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.740792in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{0.739380in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.737870in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{0.737394in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{0.737448in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{0.738105in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{0.738117in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{0.737349in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.737641in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.737573in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.737304in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{0.736128in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{0.737612in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.738267in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{0.740285in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.739177in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.738193in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{0.736669in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.736177in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.735560in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{0.733127in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{0.731837in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.732057in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{0.733210in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.733670in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.734659in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{0.735025in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{0.734871in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.734951in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.734561in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{0.734044in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{0.734018in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{0.733442in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{0.732899in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.732873in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.732555in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.732308in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{0.731718in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{0.732760in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.734218in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.737899in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.733939in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{0.729630in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{0.729971in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.730096in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{0.729935in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{0.728556in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.729141in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{0.729444in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.729732in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{0.728624in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{0.728718in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{0.729387in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.727185in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.725201in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{0.725004in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.722868in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.724850in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{0.728579in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.729542in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{0.730079in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.729068in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.729782in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.730719in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.728209in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{0.724320in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.713757in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{0.716250in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{0.724122in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.728697in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.728484in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{0.728822in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{0.729085in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{0.729175in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{0.728555in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{0.728194in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{0.727839in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.731026in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.727041in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{0.726362in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.730216in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{0.727626in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{0.726632in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{0.726304in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.730711in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{0.730676in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.729496in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{0.729145in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.728079in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.728941in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.730836in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.732008in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.729538in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{0.730402in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{0.732294in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.732525in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.732150in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.730986in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.729712in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.729085in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{0.728701in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.729375in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.730553in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.731177in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.730144in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.727660in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{0.728706in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{0.728579in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.729719in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{0.729096in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.729298in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.730716in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.737240in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{0.756725in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{0.759676in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.759470in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{0.757639in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.760825in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{0.761167in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.761244in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.759358in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.757688in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{0.754980in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{0.756709in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{0.760825in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{0.760074in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.759646in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.760086in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{0.757946in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{0.754569in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.763869in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.758139in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{0.756975in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{0.760444in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.758306in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{0.764003in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{0.763075in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{0.762892in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.759497in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.757918in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.756890in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.759209in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{0.758944in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{0.758433in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{0.757277in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{0.757437in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{0.757437in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.756249in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{0.753289in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{0.754441in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.755157in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{0.755027in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{0.755726in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{0.758723in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.758163in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{0.757138in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.757974in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.769700in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{0.769854in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.770228in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.757778in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.757200in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{0.757751in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.757527in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.757827in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{0.758565in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{0.759747in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.760215in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{0.760779in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{0.758909in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{0.758799in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.761549in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.761933in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{0.761769in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.758629in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.759113in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{0.763613in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.765932in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.768256in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{0.770140in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.776454in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{0.776415in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.772276in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{0.769275in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{0.771710in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{0.771665in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{0.772101in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.772949in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{0.772831in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.773978in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.773651in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.772371in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{0.769826in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{0.769883in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{0.771294in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{0.772717in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{0.773712in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{0.774260in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.774970in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.775573in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{0.773928in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{0.773775in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{0.773142in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.775807in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.776690in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.776341in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{0.774248in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{0.774642in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{0.773773in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.772795in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{0.772324in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.773074in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.778912in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{0.782497in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{0.782494in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.782865in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.785609in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{0.793283in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.794780in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{0.797901in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{0.801633in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.803413in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.802619in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.800608in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.801217in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{0.831861in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{0.841550in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{0.845299in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{0.849797in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{0.855645in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{0.859776in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{0.865545in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.898764in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{0.908520in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{0.904981in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{0.902246in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{0.908723in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.936698in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{0.937849in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{0.932566in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{0.963209in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{0.947719in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{0.942169in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{0.862846in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{0.785872in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{0.776417in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.771324in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{0.766753in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{0.756492in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.747029in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{0.725125in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{0.703365in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{0.692203in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.674895in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{0.674140in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{0.676373in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.594817in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.590206in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.617783in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.616762in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{0.599712in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.575156in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.580720in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.565046in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{0.577421in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{0.595464in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.599895in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{0.565067in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.586996in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.617756in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{0.650698in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.743274in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.770136in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.758596in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.728908in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.718873in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.094183in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{1.211254in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{1.509623in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{1.576232in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{1.618045in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.779984in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.901993in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.946321in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{1.987167in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{2.008497in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{2.032030in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{2.056707in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{2.114160in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{2.145355in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{2.181728in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{2.220883in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{2.284898in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{2.328496in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{2.398317in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{2.454547in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{2.506918in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{2.522707in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{2.534003in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{2.529766in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{2.505225in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{2.468413in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{2.405822in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{2.417364in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{2.449426in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{2.449426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.358115in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{2.315836in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{2.274007in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{2.163294in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{2.142348in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{2.088397in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{2.029336in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.978152in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{1.949537in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{1.915531in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{1.905293in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.915468in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.924021in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{1.917595in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.852568in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.759438in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.683577in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.679386in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.663055in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{1.656332in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.503970in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.475931in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.477256in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.415996in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{1.341036in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.310393in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.295593in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{1.294872in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.285373in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{1.265067in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.196804in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{1.083756in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.106405in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{0.992844in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.930962in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.653583in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.584383in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.617054in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.670942in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.728137in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{0.667121in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{0.641101in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{0.641371in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{0.686011in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{0.686183in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{0.678486in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{0.686345in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{0.698332in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{0.724280in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.733455in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{0.728137in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{0.727660in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{0.731815in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{0.735429in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{0.730454in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{0.728128in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{0.725893in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{0.731815in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{0.735672in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{0.736654in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.737403in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{0.739151in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{0.737853in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{0.738349in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{0.735879in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{0.733978in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{0.733888in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{0.737664in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{0.737123in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{0.723694in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.725443in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.716880in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{0.708066in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{0.707804in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{0.706525in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{0.706407in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{0.704713in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{0.704812in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.702847in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{0.699260in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{0.690842in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{0.685164in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{0.686778in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{0.692870in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.688102in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{0.681451in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.680703in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{0.682172in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{0.682614in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{0.682010in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{0.687282in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{0.682803in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{0.676800in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{0.677729in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{0.679180in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{0.681036in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{0.678432in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{0.670771in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{0.676836in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{0.678531in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{0.676233in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{0.676818in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{0.678486in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{0.679775in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{0.671330in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{0.673709in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{0.684029in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{0.680135in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{0.673448in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{0.678369in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{0.671050in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{0.673348in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{0.678378in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{0.676178in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{0.676791in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{0.675836in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{0.675935in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{0.672105in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{0.668301in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{0.674376in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{0.675638in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.672061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820461in}{2.315998in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{2.289365in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{2.264400in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{2.285895in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{2.303452in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{2.324695in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{2.327327in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{2.338566in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{2.284741in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{2.257234in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{2.194974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{2.131758in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{1.947455in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.849188in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{1.721774in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{1.679422in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{1.584779in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{1.516092in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.348210in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{1.264085in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.103233in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.730021in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.608060in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.640515in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.663380in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.684101in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.619830in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.568205in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.535903in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.512109in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{0.501618in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.529053in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.528476in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{0.519959in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.508855in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.520942in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.522077in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.517931in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.515714in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.510478in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.566997in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.562329in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.534975in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.523673in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.531415in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{0.607095in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{0.592918in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{0.598281in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{0.611575in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{0.705407in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{0.730255in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{0.817680in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{0.857417in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{0.864501in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{0.873577in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{0.883401in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{0.909890in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{0.911107in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{0.898191in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{0.901021in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{0.902040in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.886646in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{0.839464in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{0.838274in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{0.773292in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{0.756086in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{0.756690in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.756834in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{0.757375in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{0.753508in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{0.750778in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.753905in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.752535in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{0.750444in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{0.757177in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{0.751147in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.744487in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{0.741287in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{0.740034in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{0.745938in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{0.749885in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{0.746415in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{0.743657in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{0.743405in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{0.743973in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.741927in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{0.741413in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{0.742900in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{0.743621in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{0.745397in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{0.744225in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{0.742143in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{0.741648in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{0.743189in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{0.744351in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{0.746208in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.742441in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{0.743540in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{0.745938in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{0.748551in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{0.746118in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.744324in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{0.742161in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{0.746091in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{0.746001in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{0.743072in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{0.744532in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{0.744054in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.756843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{2.091967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.091967in}}{\pgfqpoint{4.423611in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{2.533056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.563611in}}{\pgfqpoint{4.393056in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.563611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.563611in}}{\pgfqpoint{3.330757in}{2.533056in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{2.122523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.091967in}}{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.449028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.395556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.236123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.182650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_slippery_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776128in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776128in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664199in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.664199in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664199in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552269in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552269in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440340in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.440340in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440340in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328411in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.328411in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328411in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.402793in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.402793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.349987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.826405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.773598in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.250017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.197210in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.673629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.620822in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.097240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.044434in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.520852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.468045in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243171in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.447178in}}{\pgfqpoint{4.323864in}{2.516930in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.497216in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.457482in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{0.457440in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{0.454535in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{0.449864in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{0.447178in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{0.448656in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.470301in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{0.471559in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{0.474763in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{0.475155in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{0.479219in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{0.485230in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{0.496192in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{0.511680in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{0.512909in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.499465in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{0.494420in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.490744in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{0.482574in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{0.478507in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{0.475888in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.471970in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.477324in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{0.480671in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{0.484094in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.496267in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.493847in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{0.495795in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{0.504184in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{0.508799in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{0.517053in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{0.540402in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{0.549005in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.550385in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{0.534099in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{0.522883in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.503348in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.507340in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{0.522217in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{0.518335in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.513096in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.507034in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.502200in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{0.504149in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.523530in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{0.535490in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{0.547693in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.557533in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{0.557853in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.555112in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.551323in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.545878in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.557547in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{0.586100in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{0.599348in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{0.595543in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{0.589763in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.582847in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.583270in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.579939in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.651556in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{0.667598in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.673792in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.684554in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.711310in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.738401in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.755900in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{0.786091in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{0.812323in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{0.818832in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.878630in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{0.895833in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{0.923793in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{0.944159in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.999424in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{1.034463in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{1.138318in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{1.236877in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.288157in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.327577in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{1.343802in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{1.490403in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{1.538985in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.572980in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{1.631660in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{1.661650in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{1.777950in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{1.806763in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{1.831851in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.838094in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.849918in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{1.891544in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{1.927026in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.947569in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{1.973528in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.001952in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{2.094354in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{2.112369in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{2.141707in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{2.160413in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.208548in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.241485in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{2.254820in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{2.263123in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{2.278029in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.278876in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{2.283861in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{2.288817in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{2.296710in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{2.300011in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.307345in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{2.323701in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{2.335406in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{2.345671in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.353945in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{2.363377in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.354545in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{2.349184in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.348492in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.339819in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.350123in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{2.346674in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.346217in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.351419in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.357133in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.365228in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{2.373937in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{2.377721in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.367175in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{2.361883in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.361669in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.356440in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.357520in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.372618in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.381392in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.387434in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.391943in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.394402in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.391309in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{2.386937in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.388731in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.397621in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.404467in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.413217in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.422793in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{2.421346in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.416820in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.413883in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{2.412450in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.407178in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{2.409262in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{2.410272in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.412649in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{2.425799in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{2.431560in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.442491in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.444075in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{2.444362in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{2.444040in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.445608in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.449066in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.452805in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{2.459368in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.463041in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{2.443871in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.438852in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.434584in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.427929in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{2.429369in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.436313in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.438327in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{2.441742in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.440332in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.439895in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.439673in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{2.443238in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.443874in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.451230in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{2.452203in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{2.460052in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{2.464102in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.468168in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{2.474832in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{2.477310in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.476607in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.474175in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.467008in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{2.448311in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.446233in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.457246in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.468283in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.458805in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.454994in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{2.451622in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.453700in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.462764in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{2.476381in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.480362in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.477093in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{2.477577in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.475982in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.479238in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.478602in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{2.481440in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.482328in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{2.484570in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.479617in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.476837in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.471930in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{2.468949in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{2.471357in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{2.474048in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{2.475884in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{2.480523in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.481962in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{2.486763in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.488448in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{2.488542in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{2.487684in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.485882in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.483029in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{2.483196in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.484341in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.483023in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{2.481674in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.475260in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{2.471350in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{2.469405in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{2.468267in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{2.467538in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{2.467688in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{2.466704in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.467944in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{2.473554in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.477042in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.483690in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{2.483465in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{2.479921in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.480576in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.479473in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.479380in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.481800in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.484588in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.484588in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.488440in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.481071in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{2.479518in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.480073in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.479833in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{2.483702in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.484552in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.485489in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{2.483924in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{2.479943in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.475548in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{2.476921in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.476957in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{2.481491in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{2.479195in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{2.479400in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.480026in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.480813in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.478373in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.478619in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{2.479141in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{2.482337in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{2.488201in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{2.496815in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.492487in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{2.485007in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.469923in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{2.470035in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{2.474609in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.481345in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{2.490956in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{2.493166in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{2.494356in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.493193in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{2.485318in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{2.483904in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.485473in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{2.482308in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{2.482873in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.485726in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{2.484587in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{2.485176in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.485698in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{2.483969in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{2.481498in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{2.481221in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{2.477506in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.474729in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.470513in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{2.473308in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{2.475428in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{2.475693in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{2.476845in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{2.477591in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{2.475598in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{2.477836in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.486292in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{2.490637in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{2.494081in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.498196in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{2.498959in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{2.493577in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.488234in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{2.486659in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{2.489699in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{2.493037in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{2.488431in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.479624in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.482697in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.481168in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.481113in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{2.485907in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{2.489825in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.495880in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{2.494939in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{2.494351in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.491759in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.492126in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.490940in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{2.491300in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{2.490480in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{2.494596in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.493661in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{2.493535in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{2.490823in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{2.489133in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{2.486012in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.484905in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.483210in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{2.484428in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{2.486443in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{2.485752in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.483792in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{2.484845in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{2.485081in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.487589in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.491087in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{2.496663in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.499023in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.501234in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{2.499534in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{2.499183in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.498491in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{2.498491in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{2.495636in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.493775in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.493500in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.491146in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{2.486251in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.484336in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{2.482282in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.481960in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.510511in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.510511in}}%
\pgfpathlineto{\pgfqpoint{4.312496in}{2.511462in}}%
\pgfpathlineto{\pgfqpoint{4.299992in}{2.511977in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.511618in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{2.511397in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.513280in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.514315in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.514039in}}%
\pgfpathlineto{\pgfqpoint{4.255660in}{2.514721in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{2.514562in}}%
\pgfpathlineto{\pgfqpoint{4.205644in}{2.515059in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.515054in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.513875in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{2.510305in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.506561in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.504129in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{2.504095in}}%
\pgfpathlineto{\pgfqpoint{4.129483in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.505384in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{2.506813in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{4.074920in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.505119in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.506813in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{2.509095in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{2.511057in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{2.511909in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{2.513433in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.514154in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{2.514914in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{2.513946in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{2.513126in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.512639in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.512300in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.511820in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{2.512617in}}%
\pgfpathlineto{\pgfqpoint{4.013536in}{2.513723in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.513630in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.513209in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.511514in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{2.510365in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{3.980571in}{2.510894in}}%
\pgfpathlineto{\pgfqpoint{3.979434in}{2.512134in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.513993in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.516480in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.516646in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.515482in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.514018in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{2.513096in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{2.511759in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{2.512761in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{2.513083in}}%
\pgfpathlineto{\pgfqpoint{3.944196in}{2.512236in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{2.510142in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{2.508854in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{2.512543in}}%
\pgfpathlineto{\pgfqpoint{3.899863in}{2.514083in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.514702in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{2.512887in}}%
\pgfpathlineto{\pgfqpoint{3.871445in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{3.863488in}{2.509303in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{2.506257in}}%
\pgfpathlineto{\pgfqpoint{3.843027in}{2.506800in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{2.505317in}}%
\pgfpathlineto{\pgfqpoint{3.824839in}{2.505655in}}%
\pgfpathlineto{\pgfqpoint{3.823702in}{2.507247in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{3.804378in}{2.511207in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{2.510785in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.506822in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{2.504892in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{2.506260in}}%
\pgfpathlineto{\pgfqpoint{3.742994in}{2.507678in}}%
\pgfpathlineto{\pgfqpoint{3.741858in}{2.509781in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{2.511985in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.513644in}}%
\pgfpathlineto{\pgfqpoint{3.717986in}{2.513320in}}%
\pgfpathlineto{\pgfqpoint{3.716850in}{2.512214in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.511923in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{2.510540in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{2.509623in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{2.510257in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.512175in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.511981in}}%
\pgfpathlineto{\pgfqpoint{3.662287in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.657740in}{2.513178in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.512894in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.512927in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{2.511765in}}%
\pgfpathlineto{\pgfqpoint{3.624774in}{2.510413in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{2.509234in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.508678in}}%
\pgfpathlineto{\pgfqpoint{3.607724in}{2.510331in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{2.510669in}}%
\pgfpathlineto{\pgfqpoint{3.591809in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.513654in}}%
\pgfpathlineto{\pgfqpoint{3.553160in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.516175in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{2.516930in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{2.509448in}}%
\pgfpathlineto{\pgfqpoint{3.502008in}{2.506839in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.502932in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.504067in}}%
\pgfpathlineto{\pgfqpoint{3.462222in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{3.457675in}{2.504050in}}%
\pgfpathlineto{\pgfqpoint{3.455402in}{2.505143in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{2.505606in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.509677in}}%
\pgfpathlineto{\pgfqpoint{3.425847in}{2.510560in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.511933in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.375831in}{2.512622in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{2.511182in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.510465in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.507166in}}%
\pgfpathlineto{\pgfqpoint{3.346276in}{2.504627in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.503172in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{2.502033in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.502174in}}%
\pgfpathlineto{\pgfqpoint{3.306490in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.503741in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.503741in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.502293in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.501324in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{2.500383in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.500128in}}%
\pgfpathlineto{\pgfqpoint{3.214415in}{2.501630in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{2.504864in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.505486in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{2.505038in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.504509in}}%
\pgfpathlineto{\pgfqpoint{3.193954in}{2.502067in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.499204in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{2.497903in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{2.497765in}}%
\pgfpathlineto{\pgfqpoint{3.159852in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.154168in}{2.498034in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.499537in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{2.501133in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{2.501729in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.502902in}}%
\pgfpathlineto{\pgfqpoint{3.108699in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.504227in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{2.506655in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.508718in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.509542in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.509071in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{2.508522in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{2.506994in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.508377in}}%
\pgfpathlineto{\pgfqpoint{3.041632in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{2.511648in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.512589in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{2.513427in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.510603in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{2.507806in}}%
\pgfpathlineto{\pgfqpoint{2.995026in}{2.507105in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{2.506149in}}%
\pgfpathlineto{\pgfqpoint{2.966608in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{2.963197in}{2.505809in}}%
\pgfpathlineto{\pgfqpoint{2.959787in}{2.505958in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{2.505824in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.506232in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{2.506078in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.506409in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.508712in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{2.508842in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.507696in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{2.507736in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.505491in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.502180in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{2.503127in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.503731in}}%
\pgfpathlineto{\pgfqpoint{2.876806in}{2.504753in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{2.504323in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.501536in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.498454in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.493115in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{2.491804in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.492668in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.495635in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.499713in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.503552in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.501725in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{2.493517in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.492110in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{2.493421in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.496582in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.506528in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.506638in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{2.505936in}}%
\pgfpathlineto{\pgfqpoint{2.741535in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{2.503451in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.504063in}}%
\pgfpathlineto{\pgfqpoint{2.730168in}{2.503046in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{2.502013in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{2.499097in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.491426in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.491349in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{2.490572in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{2.692656in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.490197in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.486587in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.484455in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{2.483892in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.481377in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{2.479781in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.483391in}}%
\pgfpathlineto{\pgfqpoint{2.594897in}{2.481015in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.479066in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.481730in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.485088in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{2.486000in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.490249in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.493477in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{2.490836in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.488079in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.488430in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.489345in}}%
\pgfpathlineto{\pgfqpoint{2.517599in}{2.490914in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{2.490591in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.489184in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.487380in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.482518in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{2.475265in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{2.473512in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.470624in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{2.474011in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{2.425524in}{2.475059in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.475320in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.475773in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{2.472941in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.462709in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.461083in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.458112in}}%
\pgfpathlineto{\pgfqpoint{2.353910in}{2.459906in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.464006in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.466761in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.465339in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.457825in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.436795in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{2.432432in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.445335in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{2.447941in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{2.445794in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.446878in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.446501in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.442895in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.441320in}}%
\pgfpathlineto{\pgfqpoint{2.200451in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.438261in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.429079in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{2.428968in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.425489in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{2.426492in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.434686in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{2.441952in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.439522in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{2.438477in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{2.434339in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.415803in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{2.415512in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{2.406373in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{2.398620in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.390050in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{2.381675in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.379618in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{2.377845in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{2.376828in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.360406in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{2.346565in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{2.338220in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.319585in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{2.311709in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{2.312779in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{2.309300in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{2.306492in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.295890in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{2.281601in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{2.259078in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{2.227275in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{2.211989in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{2.203703in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{2.195441in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{2.190116in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{2.197881in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{2.188223in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{2.185285in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{2.184400in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{2.159814in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{2.136947in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{2.108013in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{2.077005in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{2.035000in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{2.001333in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.988783in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{1.976022in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{1.925479in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{1.900576in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.868645in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.813804in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.734613in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.625778in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{1.584535in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.559372in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{1.530216in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{1.512837in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{1.488446in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.469362in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{1.335631in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.290633in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{1.253693in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{1.217158in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{1.152703in}}%
\pgfpathlineto{\pgfqpoint{1.561609in}{1.125122in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.997417in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.967659in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.957242in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.880948in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.861017in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.734096in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.680355in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.676251in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.652282in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{0.654959in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.649431in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.655001in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{0.651012in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{0.623389in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{0.593021in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{0.574243in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.568567in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.184214in}{0.592252in}}%
\pgfpathlineto{\pgfqpoint{1.179668in}{0.592393in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{0.603337in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{0.584966in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.568267in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{0.579232in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.600021in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.594701in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{0.596449in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.589932in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{0.578284in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.563487in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.556121in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.534985in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.523394in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{0.525087in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.555455in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{0.563639in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.574691in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{0.590900in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{0.587893in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.577132in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{0.543176in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{0.545798in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{0.554098in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{0.564658in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{0.549459in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.517272in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{0.508583in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{0.504399in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{0.500647in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.497216in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.497216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.820461in}{0.435000in}}{\pgfqpoint{4.323864in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.820461in}{0.471280in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{0.435973in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{0.435498in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.435371in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.438875in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{0.447530in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{0.454219in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{0.464496in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{0.484696in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{0.493637in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{0.499342in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{0.498422in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.495557in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{0.488099in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{0.485561in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.480377in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{0.480284in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{0.475779in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{0.474934in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{0.476866in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{0.481199in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.489817in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{0.498317in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{0.529525in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{0.540318in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{0.547067in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.548322in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.549386in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.553087in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.560964in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.568263in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{0.565109in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{0.558702in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.548876in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{0.528921in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.538569in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.549002in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.561617in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.564146in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.581936in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.579203in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.574381in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.603511in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.603824in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{0.605588in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.628782in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.640192in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.649748in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.653458in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.702010in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.700988in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.694178in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.696864in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.709117in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{0.838257in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{0.878364in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{0.888297in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{0.903180in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{0.991411in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{1.084155in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.112580in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{1.132227in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{1.145474in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.232978in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{1.432155in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.521752in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.573688in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.595484in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.618958in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.644308in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.674246in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{1.698332in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.778337in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.793749in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{1.815414in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{1.837647in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{1.862091in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{1.937983in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{1.955603in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{1.982370in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.990805in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{2.003651in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{2.004579in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{2.022075in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{2.092007in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{2.123533in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{2.153634in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{2.213888in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{2.236028in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{2.250070in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{2.260480in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{2.272935in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{2.310704in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{2.328071in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{2.346674in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{2.367420in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{2.380971in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{2.393867in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{2.402365in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{2.409645in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{2.413042in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.417268in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{2.424412in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{2.434021in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{2.435344in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{2.439291in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{2.444805in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{2.449796in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.456680in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.458664in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{2.457775in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.453175in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{2.436934in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.438483in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.445531in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{2.454158in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{2.465110in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{2.483088in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{2.478131in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{2.474412in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{2.469349in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.469807in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{2.472627in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{2.479424in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{2.485039in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{2.497130in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.498756in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{2.499422in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{2.497812in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.498600in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{2.498193in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{2.498600in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{2.499286in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{2.503168in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{2.502767in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{2.503556in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{2.500634in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{2.496113in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{2.485859in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.482103in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{2.480595in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{2.482078in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{2.485444in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{2.490049in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{2.494251in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{2.499062in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{2.508173in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{2.505043in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.503303in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{2.499834in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.494026in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{2.490532in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{2.491632in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.491030in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{2.493945in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.496905in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{2.500787in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{2.503865in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{2.506653in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.504359in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{2.506159in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{2.506159in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{2.506159in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{2.506653in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{2.509501in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{2.510549in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{2.509114in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{2.508620in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.507572in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{2.507572in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{2.508047in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{2.507307in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.503424in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.503864in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{2.501409in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{2.500118in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{2.499936in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{2.495754in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{2.494465in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{2.497267in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{2.500115in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{2.505732in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{2.509609in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{2.510103in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.512244in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.513538in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.513538in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{2.513538in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{2.512337in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{2.511797in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{2.510916in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{2.509040in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{2.507992in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{2.506792in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{2.507238in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{2.508673in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{2.510549in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{2.510637in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{2.509315in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{2.507821in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.507821in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{2.507267in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{2.510750in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{2.513538in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{2.509948in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{2.505821in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{2.505479in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{2.508574in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{2.508820in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.502828in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{2.501627in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{2.502616in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{2.504311in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{2.508192in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.514184in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{2.513198in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{2.514292in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{2.514292in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{2.511209in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.507468in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{2.506342in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{2.505695in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{2.505048in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.505609in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{2.511015in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{2.511843in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{2.510642in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{2.509995in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{2.511736in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.514030in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{2.518018in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{2.518018in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{2.514738in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{2.515385in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{2.514738in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.512656in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.511049in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{2.504280in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{2.498016in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.486185in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{2.476581in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{2.473665in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{2.476552in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{2.488871in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.489762in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{2.486865in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{2.488099in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.510617in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{2.514358in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{2.514358in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{2.515965in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{2.496888in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{2.477569in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{2.429147in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.428759in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{2.441192in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{2.455043in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{2.475805in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{2.499333in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{2.500214in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{2.502737in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.509297in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{2.514764in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{2.517465in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{2.518665in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{2.516478in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{2.514224in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.511049in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{2.509442in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{2.507835in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{2.506875in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{2.508482in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.511657in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{2.514358in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.517058in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{2.519759in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{2.504074in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{2.496023in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.494930in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{2.495510in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.507914in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{2.510488in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{2.509395in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{2.505248in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.502014in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{2.505603in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{2.504956in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{2.505871in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{2.509202in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{2.507835in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{2.509442in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{2.510089in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{2.511524in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{2.512484in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{2.514091in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{2.514091in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{2.512891in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{2.503886in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{2.498419in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{2.497839in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{2.496652in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{2.486808in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{2.484724in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{2.486548in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{2.494124in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{2.502111in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.504111in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{2.504236in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.506354in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.511256in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{2.513778in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{2.516478in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{2.516478in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.514396in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{2.513749in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{2.512656in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{2.513749in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.514843in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{2.515077in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{2.514538in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.511736in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{2.509995in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{2.510642in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{2.514631in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{2.513309in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{2.507526in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.506879in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{2.507526in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{2.510048in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{2.509655in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{2.509008in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{2.508361in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{2.507714in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{2.509714in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{2.511597in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{2.511597in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{2.510490in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{2.506499in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{2.497351in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{2.487363in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{2.482063in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.480638in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{2.519822in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{2.520452in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{2.520631in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{2.520200in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{2.520788in}}%
\pgfpathlineto{\pgfqpoint{4.239746in}{2.520788in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{2.520976in}}%
\pgfpathlineto{\pgfqpoint{4.232925in}{2.521282in}}%
\pgfpathlineto{\pgfqpoint{4.230652in}{2.521482in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{2.521682in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{2.521988in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{2.521577in}}%
\pgfpathlineto{\pgfqpoint{4.209054in}{2.521489in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{2.520623in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.520422in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{2.520623in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{2.520929in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{2.520770in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{4.168132in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{2.521142in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{2.520296in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{2.520048in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{2.519848in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{2.520296in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{2.520942in}}%
\pgfpathlineto{\pgfqpoint{4.098791in}{2.521236in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{2.520942in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{2.520942in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{2.520696in}}%
\pgfpathlineto{\pgfqpoint{4.063552in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{4.046501in}{2.520931in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{2.521423in}}%
\pgfpathlineto{\pgfqpoint{4.023767in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.521377in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{2.521591in}}%
\pgfpathlineto{\pgfqpoint{4.006716in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{2.521995in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.521129in}}%
\pgfpathlineto{\pgfqpoint{3.989665in}{2.520929in}}%
\pgfpathlineto{\pgfqpoint{3.978298in}{2.521087in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.520947in}}%
\pgfpathlineto{\pgfqpoint{3.966930in}{2.520523in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.521495in}}%
\pgfpathlineto{\pgfqpoint{3.961247in}{2.521801in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{2.525976in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{2.526195in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.525935in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.525305in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{2.525243in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{2.524718in}}%
\pgfpathlineto{\pgfqpoint{3.897590in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{2.523799in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{2.522568in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{2.521101in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{2.521101in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{2.521101in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.838480in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{3.832796in}{2.521682in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{2.521682in}}%
\pgfpathlineto{\pgfqpoint{3.822566in}{2.521595in}}%
\pgfpathlineto{\pgfqpoint{3.813472in}{2.521708in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{2.521448in}}%
\pgfpathlineto{\pgfqpoint{3.770276in}{2.521248in}}%
\pgfpathlineto{\pgfqpoint{3.746405in}{2.521161in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.521048in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{2.520641in}}%
\pgfpathlineto{\pgfqpoint{3.714576in}{2.520099in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{2.519735in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{2.518956in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{2.519156in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.520204in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{2.521206in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{2.521276in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{2.522143in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{2.521896in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{2.521255in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.521255in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.522776in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{2.525014in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.525752in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{2.525347in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{2.524074in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.521591in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{2.521098in}}%
\pgfpathlineto{\pgfqpoint{3.584989in}{2.521257in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{2.521416in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.521574in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{2.521361in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{2.521161in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{2.521248in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.521335in}}%
\pgfpathlineto{\pgfqpoint{3.505418in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{2.521591in}}%
\pgfpathlineto{\pgfqpoint{3.486093in}{2.521344in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{2.521344in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{2.521344in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{2.520850in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{2.521009in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.522240in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{2.523717in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{2.526927in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{2.529897in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{2.531887in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{3.357643in}{2.526009in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{2.522788in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.520296in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{3.336045in}{2.521390in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{2.521503in}}%
\pgfpathlineto{\pgfqpoint{3.292849in}{2.521416in}}%
\pgfpathlineto{\pgfqpoint{3.289439in}{2.521416in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.521767in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{2.519868in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{2.517388in}}%
\pgfpathlineto{\pgfqpoint{3.253064in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{2.515019in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.516359in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{2.519791in}}%
\pgfpathlineto{\pgfqpoint{3.230329in}{2.521150in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{2.522790in}}%
\pgfpathlineto{\pgfqpoint{3.224645in}{2.523983in}}%
\pgfpathlineto{\pgfqpoint{3.222372in}{2.524456in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.522477in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{2.521660in}}%
\pgfpathlineto{\pgfqpoint{3.200774in}{2.521326in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.521335in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.521423in}}%
\pgfpathlineto{\pgfqpoint{3.189407in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{2.522083in}}%
\pgfpathlineto{\pgfqpoint{3.171219in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{3.167809in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{2.521390in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{2.521144in}}%
\pgfpathlineto{\pgfqpoint{3.148484in}{2.521144in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.520049in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{2.519848in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{2.520048in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{2.520542in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{2.520522in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{3.087101in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{3.085964in}{2.520739in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{3.080281in}{2.521405in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{2.521606in}}%
\pgfpathlineto{\pgfqpoint{3.070050in}{2.521806in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.522375in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{2.522023in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{2.522329in}}%
\pgfpathlineto{\pgfqpoint{3.052999in}{2.522329in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{2.522575in}}%
\pgfpathlineto{\pgfqpoint{3.045042in}{2.521589in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{2.520804in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{2.518755in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{2.518049in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.518543in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{2.519328in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{2.520421in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{2.521822in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{2.522282in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{2.522282in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{2.522327in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{2.519274in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{2.519187in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.519480in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{2.519480in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{2.520528in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{2.520900in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{2.519475in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{2.519216in}}%
\pgfpathlineto{\pgfqpoint{2.824516in}{2.519662in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{2.520156in}}%
\pgfpathlineto{\pgfqpoint{2.814286in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{2.521434in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{2.790414in}{2.520494in}}%
\pgfpathlineto{\pgfqpoint{2.780184in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.520988in}}%
\pgfpathlineto{\pgfqpoint{2.747219in}{2.519740in}}%
\pgfpathlineto{\pgfqpoint{2.746082in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{2.519027in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{2.519561in}}%
\pgfpathlineto{\pgfqpoint{2.717664in}{2.519020in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{2.519280in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{2.518046in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{2.518711in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{2.519114in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.520048in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{2.519641in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{2.519630in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{2.519994in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.626725in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{2.519254in}}%
\pgfpathlineto{\pgfqpoint{2.617631in}{2.518882in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.518882in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{2.519529in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{2.519882in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{2.520528in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{2.569889in}{2.519495in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{2.518953in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{2.518600in}}%
\pgfpathlineto{\pgfqpoint{2.560795in}{2.518600in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{2.518600in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.518706in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{2.518953in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{2.518353in}}%
\pgfpathlineto{\pgfqpoint{2.534650in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{2.518106in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{2.517878in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.516330in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{2.517301in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{2.518022in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{2.519128in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{2.518741in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{2.516988in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{2.515531in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{2.514411in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{2.512205in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{2.513876in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{2.516206in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.517240in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{2.518198in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{2.517633in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{2.515654in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{2.516121in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{2.516062in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{2.516508in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{2.517001in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{2.516840in}}%
\pgfpathlineto{\pgfqpoint{2.367551in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.516840in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{2.515170in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{2.512379in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{2.509902in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{2.508067in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{2.504137in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{2.498738in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{2.495369in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.494800in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{2.496105in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{2.499514in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{2.504267in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{2.507782in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.507670in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{2.497741in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.495353in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.493082in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{2.491242in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{2.496105in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.497029in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{2.496664in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.496624in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.496913in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{2.495324in}}%
\pgfpathlineto{\pgfqpoint{2.115197in}{2.494856in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{2.495232in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{2.492460in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{2.487371in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.488033in}}%
\pgfpathlineto{\pgfqpoint{2.065180in}{2.491412in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{2.493114in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{2.490228in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{2.486864in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{2.478580in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{2.471798in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{2.468821in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{2.466244in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{2.468360in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{2.469916in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{2.462074in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{2.453349in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{2.446814in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{2.436287in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{2.428774in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.430698in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{2.425486in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{2.425934in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{2.425265in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{2.407134in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{2.381374in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{2.369929in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{2.366765in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{2.366205in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{2.364648in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{2.365458in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{2.354100in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{2.342067in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{2.288334in}}%
\pgfpathlineto{\pgfqpoint{1.890124in}{2.270417in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{2.249441in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{2.219588in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{2.206890in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{2.197112in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{2.181129in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{2.147457in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{2.119783in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{2.089217in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{2.065245in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{2.037055in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{1.980582in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.962365in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.885718in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{1.748122in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.674570in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.582908in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{1.539254in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{1.523695in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.500982in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{1.480301in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.367137in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{1.219755in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{1.520687in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.996616in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.941152in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.867876in}}%
\pgfpathlineto{\pgfqpoint{1.403603in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.825855in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.807085in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.772296in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{1.326306in}{0.734532in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.703864in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.671658in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{1.204676in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.650522in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.591504in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.584614in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{0.588444in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.615086in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{0.624746in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{0.626811in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{1.080772in}{0.621637in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{0.600797in}}%
\pgfpathlineto{\pgfqpoint{1.052354in}{0.596533in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{0.589534in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.570697in}}%
\pgfpathlineto{\pgfqpoint{1.003474in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.558075in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{0.554832in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{0.554929in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{0.973919in}{0.552625in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{0.551901in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{0.552990in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{0.554900in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{0.560701in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.563349in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{0.882981in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{0.539474in}}%
\pgfpathlineto{\pgfqpoint{0.876161in}{0.528152in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{0.508104in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.495108in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.488711in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.482896in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{0.474297in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{0.471280in}}%
\pgfpathlineto{\pgfqpoint{0.820461in}{0.471280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.477349in}}%
\pgfpathlineto{\pgfqpoint{0.806820in}{0.479043in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{0.480738in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{0.479467in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{0.478620in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{0.864793in}{0.507425in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{0.522252in}}%
\pgfpathlineto{\pgfqpoint{0.895485in}{0.519710in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{0.514627in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{0.525641in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{0.531995in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.542585in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{0.549787in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{0.551905in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.537078in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.523099in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{0.520981in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{0.509967in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{0.503613in}}%
\pgfpathlineto{\pgfqpoint{0.979603in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{0.987560in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.506155in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.523099in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{1.019389in}{0.525641in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{1.055764in}{0.540467in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.559953in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.575203in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{0.559530in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{0.542162in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{0.541738in}}%
\pgfpathlineto{\pgfqpoint{1.150113in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{1.152386in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{0.559953in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.541738in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.228547in}{0.535384in}}%
\pgfpathlineto{\pgfqpoint{1.230820in}{0.539196in}}%
\pgfpathlineto{\pgfqpoint{1.235367in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{1.308118in}{0.597655in}}%
\pgfpathlineto{\pgfqpoint{1.328579in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{1.350177in}{0.609939in}}%
\pgfpathlineto{\pgfqpoint{1.355861in}{0.620530in}}%
\pgfpathlineto{\pgfqpoint{1.367228in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.368365in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{1.372912in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{1.377459in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{0.618412in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.420654in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.657384in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.666703in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.666703in}}%
\pgfpathlineto{\pgfqpoint{1.468397in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{1.497952in}{0.766252in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{1.516140in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{1.522960in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{1.542285in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.893759in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.935697in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{1.002628in}}%
\pgfpathlineto{\pgfqpoint{1.591164in}{1.011100in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{1.004746in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{1.010253in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{1.618445in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{1.621856in}{1.053037in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.056850in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{1.637770in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{1.649137in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{1.671872in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.242815in}}%
\pgfpathlineto{\pgfqpoint{1.686649in}{1.261454in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{1.284753in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{1.302968in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.726435in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.511385in}}%
\pgfpathlineto{\pgfqpoint{1.753716in}{1.551205in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.570691in}}%
\pgfpathlineto{\pgfqpoint{1.761673in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.634656in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{1.676594in}}%
\pgfpathlineto{\pgfqpoint{1.782135in}{1.707941in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.788955in}{1.757504in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.772754in}}%
\pgfpathlineto{\pgfqpoint{1.809416in}{1.787156in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.810455in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{1.844655in}{1.957448in}}%
\pgfpathlineto{\pgfqpoint{1.860569in}{1.983289in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{2.004469in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{2.011247in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{1.910585in}{2.044712in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{2.046407in}}%
\pgfpathlineto{\pgfqpoint{1.927636in}{2.061233in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{2.082414in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{2.091733in}}%
\pgfpathlineto{\pgfqpoint{1.956054in}{2.116303in}}%
\pgfpathlineto{\pgfqpoint{1.962875in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.148921in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{2.189588in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{2.203567in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{2.212039in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{2.223053in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{2.234914in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{2.284477in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{2.062907in}{2.315824in}}%
\pgfpathlineto{\pgfqpoint{2.067454in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{2.068591in}{2.327685in}}%
\pgfpathlineto{\pgfqpoint{2.081095in}{2.327685in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{2.087915in}{2.341241in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{2.102693in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{2.374282in}}%
\pgfpathlineto{\pgfqpoint{2.145888in}{2.392074in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.396734in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{2.402664in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.394616in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.386991in}}%
\pgfpathlineto{\pgfqpoint{2.181127in}{2.386567in}}%
\pgfpathlineto{\pgfqpoint{2.182264in}{2.384449in}}%
\pgfpathlineto{\pgfqpoint{2.195904in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{2.393768in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.401817in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.406053in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{2.412831in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{2.415373in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{2.401393in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{2.397157in}}%
\pgfpathlineto{\pgfqpoint{2.264108in}{2.395463in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.393345in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{2.397157in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{2.410713in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{2.419609in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{2.426387in}}%
\pgfpathlineto{\pgfqpoint{2.339132in}{2.430199in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{2.427657in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{2.423421in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.429352in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{2.433588in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{2.439095in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{2.433481in}{2.440789in}}%
\pgfpathlineto{\pgfqpoint{2.465310in}{2.441637in}}%
\pgfpathlineto{\pgfqpoint{2.472130in}{2.445449in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{2.454769in}}%
\pgfpathlineto{\pgfqpoint{2.507369in}{2.460276in}}%
\pgfpathlineto{\pgfqpoint{2.508505in}{2.464935in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.466630in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.467477in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{2.542607in}{2.475102in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.477644in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.477644in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.472560in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{2.464935in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{2.458157in}}%
\pgfpathlineto{\pgfqpoint{2.590350in}{2.453498in}}%
\pgfpathlineto{\pgfqpoint{2.609674in}{2.459852in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{2.458157in}}%
\pgfpathlineto{\pgfqpoint{2.638093in}{2.459852in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{2.462817in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.463241in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.464935in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{2.469595in}}%
\pgfpathlineto{\pgfqpoint{2.723347in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{2.486963in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.484845in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{2.475102in}}%
\pgfpathlineto{\pgfqpoint{2.771090in}{2.470866in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{2.469171in}}%
\pgfpathlineto{\pgfqpoint{2.791551in}{2.471713in}}%
\pgfpathlineto{\pgfqpoint{2.793825in}{2.477220in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{2.485269in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.488234in}}%
\pgfpathlineto{\pgfqpoint{2.819969in}{2.483998in}}%
\pgfpathlineto{\pgfqpoint{2.823380in}{2.477220in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.473831in}}%
\pgfpathlineto{\pgfqpoint{2.852935in}{2.471713in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{2.486963in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{2.883626in}{2.489505in}}%
\pgfpathlineto{\pgfqpoint{2.889310in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{2.906361in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{2.913181in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{2.925685in}{2.489928in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{2.950693in}{2.487387in}}%
\pgfpathlineto{\pgfqpoint{3.008667in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{2.495859in}}%
\pgfpathlineto{\pgfqpoint{3.056409in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{3.084828in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{3.114383in}{2.486539in}}%
\pgfpathlineto{\pgfqpoint{3.176903in}{2.482303in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.483574in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.490776in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{3.211005in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{3.215552in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{3.276935in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{3.315584in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{2.490776in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{3.323541in}{2.491199in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.495859in}}%
\pgfpathlineto{\pgfqpoint{3.366737in}{2.497977in}}%
\pgfpathlineto{\pgfqpoint{3.373557in}{2.497553in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{3.464496in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{2.493741in}}%
\pgfpathlineto{\pgfqpoint{3.475863in}{2.490776in}}%
\pgfpathlineto{\pgfqpoint{3.498597in}{2.491199in}}%
\pgfpathlineto{\pgfqpoint{3.506555in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{2.505178in}}%
\pgfpathlineto{\pgfqpoint{3.528152in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{3.534973in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{3.598630in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.615681in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{3.617954in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{3.632732in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.498401in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{3.686158in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{3.695252in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{3.731627in}{2.497977in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{2.493741in}}%
\pgfpathlineto{\pgfqpoint{3.752088in}{2.491199in}}%
\pgfpathlineto{\pgfqpoint{3.756635in}{2.490776in}}%
\pgfpathlineto{\pgfqpoint{3.782780in}{2.489505in}}%
\pgfpathlineto{\pgfqpoint{3.815745in}{2.493317in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.860078in}{2.492046in}}%
\pgfpathlineto{\pgfqpoint{3.866898in}{2.498401in}}%
\pgfpathlineto{\pgfqpoint{3.878265in}{2.506449in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{3.907820in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{3.924871in}{2.498401in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{2.500519in}}%
\pgfpathlineto{\pgfqpoint{3.946469in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.953290in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{3.956700in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{2.497977in}}%
\pgfpathlineto{\pgfqpoint{3.964657in}{2.497553in}}%
\pgfpathlineto{\pgfqpoint{3.968067in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{3.971477in}{2.497553in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{3.994212in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.501789in}}%
\pgfpathlineto{\pgfqpoint{4.005579in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{2.501789in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{2.501789in}}%
\pgfpathlineto{\pgfqpoint{4.036271in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{4.048775in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{4.051048in}{2.501366in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{4.096518in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{4.109022in}{2.496282in}}%
\pgfpathlineto{\pgfqpoint{4.114705in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{4.157901in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{4.171542in}{2.495859in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{4.180636in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.508144in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.253386in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{2.503907in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{2.503907in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{4.279531in}{2.497977in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.496235in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.496235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820461in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.459134in}}%
\pgfpathlineto{\pgfqpoint{0.851152in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{0.491328in}}%
\pgfpathlineto{\pgfqpoint{0.878434in}{0.512085in}}%
\pgfpathlineto{\pgfqpoint{0.885254in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{0.902305in}{0.531148in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.529453in}}%
\pgfpathlineto{\pgfqpoint{0.909126in}{0.524370in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.959142in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{0.513780in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.993244in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.523946in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{1.042123in}{0.559530in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{0.598926in}}%
\pgfpathlineto{\pgfqpoint{1.089866in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{0.565037in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{0.587064in}}%
\pgfpathlineto{\pgfqpoint{1.127378in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{0.609939in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{0.625189in}}%
\pgfpathlineto{\pgfqpoint{1.193308in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{1.195582in}{0.621801in}}%
\pgfpathlineto{\pgfqpoint{1.209223in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.216043in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{1.222863in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{0.625189in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{0.621801in}}%
\pgfpathlineto{\pgfqpoint{1.261512in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{1.278563in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.286520in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.648912in}}%
\pgfpathlineto{\pgfqpoint{1.317212in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{0.668398in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{0.692967in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.721773in}}%
\pgfpathlineto{\pgfqpoint{1.384279in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{1.389963in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.391099in}{0.734481in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{0.781079in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.788704in}}%
\pgfpathlineto{\pgfqpoint{1.422928in}{0.787433in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{0.786586in}}%
\pgfpathlineto{\pgfqpoint{1.443389in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{1.444526in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{1.455893in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{1.501362in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{1.521823in}{1.011100in}}%
\pgfpathlineto{\pgfqpoint{1.526370in}{1.031857in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{1.048378in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{1.536601in}{1.061086in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{1.111072in}}%
\pgfpathlineto{\pgfqpoint{1.565019in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.179274in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{1.208079in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{1.586617in}{1.256371in}}%
\pgfpathlineto{\pgfqpoint{1.590027in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{1.289836in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{1.627539in}{1.327961in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.411413in}}%
\pgfpathlineto{\pgfqpoint{1.666188in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{1.677555in}{1.518163in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.633809in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{1.684642in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{1.757504in}}%
\pgfpathlineto{\pgfqpoint{1.754853in}{1.777837in}}%
\pgfpathlineto{\pgfqpoint{1.769631in}{1.805372in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.830365in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{1.817373in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{1.823057in}{1.930761in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{1.851475in}{1.982441in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.998962in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{2.013365in}}%
\pgfpathlineto{\pgfqpoint{1.885577in}{2.032428in}}%
\pgfpathlineto{\pgfqpoint{1.893534in}{2.075212in}}%
\pgfpathlineto{\pgfqpoint{1.894671in}{2.096393in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{2.120539in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{2.140025in}}%
\pgfpathlineto{\pgfqpoint{1.907175in}{2.154851in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{2.183233in}}%
\pgfpathlineto{\pgfqpoint{1.926499in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{1.929910in}{2.192976in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{1.948097in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.238727in}}%
\pgfpathlineto{\pgfqpoint{1.954918in}{2.258636in}}%
\pgfpathlineto{\pgfqpoint{1.970832in}{2.274734in}}%
\pgfpathlineto{\pgfqpoint{1.971969in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.308623in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{2.321331in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{2.336157in}}%
\pgfpathlineto{\pgfqpoint{1.994703in}{2.348442in}}%
\pgfpathlineto{\pgfqpoint{1.995840in}{2.356914in}}%
\pgfpathlineto{\pgfqpoint{2.000387in}{2.367505in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{2.380636in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{2.389532in}}%
\pgfpathlineto{\pgfqpoint{2.020848in}{2.397157in}}%
\pgfpathlineto{\pgfqpoint{2.028805in}{2.407748in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{2.429775in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{2.440366in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{2.051540in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{2.470019in}}%
\pgfpathlineto{\pgfqpoint{2.120880in}{2.472560in}}%
\pgfpathlineto{\pgfqpoint{2.148162in}{2.476796in}}%
\pgfpathlineto{\pgfqpoint{2.194768in}{2.477220in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{2.470866in}}%
\pgfpathlineto{\pgfqpoint{2.198178in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.465782in}}%
\pgfpathlineto{\pgfqpoint{2.211819in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{2.219776in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{2.250468in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{2.262972in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{2.482303in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{2.483998in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{2.299347in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{2.306167in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{2.506449in}}%
\pgfpathlineto{\pgfqpoint{2.328902in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{2.508144in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{2.509414in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{2.508144in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{2.503907in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{2.502213in}}%
\pgfpathlineto{\pgfqpoint{2.417567in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{2.431208in}{2.497977in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{2.441438in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{2.448259in}{2.510685in}}%
\pgfpathlineto{\pgfqpoint{2.457352in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.510685in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.505178in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{2.516462in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{2.521009in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{2.512803in}}%
\pgfpathlineto{\pgfqpoint{2.547154in}{2.511532in}}%
\pgfpathlineto{\pgfqpoint{2.549428in}{2.512380in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{2.512803in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{2.586940in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{2.512380in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{2.511956in}}%
\pgfpathlineto{\pgfqpoint{2.681288in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{2.682425in}{2.509414in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{2.508991in}}%
\pgfpathlineto{\pgfqpoint{2.698339in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{2.756313in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{2.773363in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{2.796098in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{2.812012in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{2.815422in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{2.834747in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.924549in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{2.931369in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{2.940463in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{2.955240in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{2.987069in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{2.997299in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{3.004120in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{3.009803in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{2.511956in}}%
\pgfpathlineto{\pgfqpoint{3.031401in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{3.055273in}{2.518310in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{3.083691in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{3.088238in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.100742in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{2.519581in}}%
\pgfpathlineto{\pgfqpoint{3.156442in}{2.519158in}}%
\pgfpathlineto{\pgfqpoint{3.190544in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{3.195090in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{2.499671in}}%
\pgfpathlineto{\pgfqpoint{3.238286in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.251927in}{2.500942in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{3.268978in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{2.511533in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.297396in}{2.518734in}}%
\pgfpathlineto{\pgfqpoint{3.344002in}{2.518310in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{3.369010in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{3.370147in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{2.486539in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{2.492470in}}%
\pgfpathlineto{\pgfqpoint{3.401975in}{2.501366in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{3.415616in}{2.511533in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.423573in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{3.463359in}{2.520005in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{2.519158in}}%
\pgfpathlineto{\pgfqpoint{3.516785in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.520195in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{3.539520in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{3.603177in}{2.520852in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.519581in}}%
\pgfpathlineto{\pgfqpoint{3.609997in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{3.613407in}{2.510685in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.508991in}}%
\pgfpathlineto{\pgfqpoint{3.638415in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{3.644099in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{3.679338in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.688431in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.692978in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{3.704346in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{3.706619in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{2.512380in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{2.512803in}}%
\pgfpathlineto{\pgfqpoint{3.715713in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{3.773686in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.849847in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.873718in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.890769in}{2.511109in}}%
\pgfpathlineto{\pgfqpoint{3.898726in}{2.510685in}}%
\pgfpathlineto{\pgfqpoint{3.906684in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{3.920324in}{2.504755in}}%
\pgfpathlineto{\pgfqpoint{3.922598in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{3.939649in}{2.505602in}}%
\pgfpathlineto{\pgfqpoint{3.947606in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{3.969204in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{3.993075in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{2.519581in}}%
\pgfpathlineto{\pgfqpoint{4.018083in}{2.519158in}}%
\pgfpathlineto{\pgfqpoint{4.019220in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{4.070373in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{4.110158in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{4.155628in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{4.169268in}{2.518734in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{2.517039in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{4.181772in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{4.185183in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{4.196550in}{2.514074in}}%
\pgfpathlineto{\pgfqpoint{4.214738in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{4.236335in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{4.244293in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{4.270437in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{4.285215in}{2.508991in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{2.503907in}}%
\pgfpathlineto{\pgfqpoint{4.296582in}{2.500942in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.500095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731944in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{1.763687in}{2.091967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{2.091967in}}{\pgfqpoint{1.794242in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{2.533056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{2.563611in}}{\pgfqpoint{1.763687in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{2.563611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{2.563611in}}{\pgfqpoint{0.701389in}{2.533056in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{2.122523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{2.091967in}}{\pgfqpoint{0.731944in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{2.091967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{2.449028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=2.395556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{2.236123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=2.182650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_switch_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777506in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.777506in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777506in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487550in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487550in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197594in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197594in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907638in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907638in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617682in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.617682in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617682in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327726in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327726in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.552526in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.552526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.499719in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.191988in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.191988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.139181in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.831450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.778644in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.470913in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.470913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.418106in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243171in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Entropy Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804772in}{1.299964in}}{\pgfqpoint{4.323864in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.804772in}{1.299964in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.418552in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{1.469457in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.497733in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{1.756119in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.825090in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.854780in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.881171in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{1.905687in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.928191in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.950926in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{1.973333in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.996394in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{2.018603in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{2.039798in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{2.057218in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{2.073902in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{2.089623in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.106105in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.118366in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{2.130856in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{2.144494in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{2.156276in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{2.176597in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{2.186525in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.205782in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{2.230743in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{2.244036in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.255752in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.284077in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{2.301701in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.311089in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{2.320896in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.329585in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.337014in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{2.343181in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{2.348958in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{2.354345in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{2.358996in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.365404in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.371375in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.380957in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.385431in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.389143in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.391478in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.394239in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.397982in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.404000in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.412392in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.415172in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.417476in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.422714in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.424674in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.426325in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.427965in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.428484in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.429381in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{2.432468in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.433346in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{2.437468in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.438425in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{2.440083in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{2.440825in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{2.441636in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{2.441984in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{2.443432in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.447227in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.448389in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.449636in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{2.451635in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.455392in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.457502in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{2.458525in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.459319in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.458819in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.458443in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.458011in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.457124in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{2.455855in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.454970in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.455353in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.456291in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{2.457854in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{2.459114in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.460059in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.461152in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.462268in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.462729in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.463814in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{2.466804in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.467572in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{2.469885in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.470531in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.471460in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.472857in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.475022in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.476429in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{2.476523in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.476580in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.476726in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.476682in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.477018in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{2.477501in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.477951in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{2.478773in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.478685in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.478103in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{2.477727in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{2.477287in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.478091in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{2.478594in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.478593in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{2.477276in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.475681in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{2.473273in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{2.473084in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.476480in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{2.477154in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{2.478117in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{2.479732in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.480321in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.480480in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{2.480935in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{2.480988in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.480193in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.480004in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{2.479249in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.478404in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{2.477098in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{2.476469in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.475983in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.476601in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{2.477352in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.477763in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.478003in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.478086in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.477749in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.477572in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.477614in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.477973in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.478735in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.480034in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{2.481535in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.484088in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{2.485296in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.486770in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{2.488110in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.489397in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{2.490884in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.492189in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.492761in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.493342in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{2.493434in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{2.493455in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.493836in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{2.493859in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{2.494033in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{2.494419in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{2.494967in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.495873in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{2.496084in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{2.496278in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.496814in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.496397in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.495563in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{2.494517in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.493356in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.491879in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.491569in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.492033in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.492759in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.492915in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.493068in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{2.492976in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.492067in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.491251in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{2.491022in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{2.490716in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.490828in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.490138in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{2.488942in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.487710in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.486342in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{2.485187in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{2.484829in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.484871in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{2.485154in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.485772in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{2.486342in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.486717in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{2.486787in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{2.484593in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.481729in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.480197in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{2.479223in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.479608in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.480649in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.481841in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{2.483029in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.484187in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.485526in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.486650in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{2.488874in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.489862in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{2.490751in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.491456in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{2.492123in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.491659in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{2.491449in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{2.491187in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{2.491115in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.491924in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.492461in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{2.492949in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.493103in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.492902in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.491967in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.491618in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.491262in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.491263in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.491634in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{2.492255in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.493914in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.494936in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.496155in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.498305in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{2.498715in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{2.498909in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.498884in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{2.498506in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.498149in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{2.498708in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{2.499534in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.500731in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{2.500844in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{2.501220in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.501503in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.501974in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{2.502797in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.503832in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.504645in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.505521in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{2.506083in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{2.506531in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.506791in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.508116in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.509134in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{2.511145in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.512242in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.513278in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.514230in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{2.515125in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.516066in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{2.516650in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{2.516680in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{2.516513in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.515987in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{2.515468in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{2.514741in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{2.514084in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{2.513313in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.512390in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.511479in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{2.510952in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.510375in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{2.509574in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{2.508916in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.508056in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.506802in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{2.503018in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.501681in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.500854in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{2.500507in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.501040in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{2.501662in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.502024in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{2.502196in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{2.502390in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.501835in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.501174in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{2.500295in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.500299in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.501538in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.502936in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.505470in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.505757in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.506063in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.507575in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{2.508383in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{2.510009in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{2.510867in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.511469in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.511912in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{2.512469in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.512620in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{2.513093in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.514003in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{2.514971in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{2.516044in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.516287in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{2.516333in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.516731in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.517036in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.518409in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.519322in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{2.520078in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.520389in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{2.520559in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.520556in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.520324in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{2.520098in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.520121in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{2.520288in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.520773in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{2.521395in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.522067in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.522762in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.523259in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{2.523785in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.523914in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.523593in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{2.523327in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{2.523469in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{2.523621in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{2.524036in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.524424in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{2.524949in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{2.525195in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.524911in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{2.524535in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.523469in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.523560in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.522847in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.522373in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{2.521421in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.520477in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{2.520018in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.519626in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{2.519203in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{2.519138in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.519211in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{2.519447in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.519808in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{2.519734in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.519390in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{2.518921in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{2.518446in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{2.517935in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.517822in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{2.517784in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.517856in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{2.517412in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.517020in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{2.516681in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.516574in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.517067in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.517322in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{2.517335in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.517085in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.517019in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{2.516774in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.516785in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.517030in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.518088in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{2.518678in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.519278in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.519395in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.519416in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.519622in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.519697in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.519715in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.520050in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.520175in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.520333in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.520310in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.520669in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{2.521085in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{2.521490in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{2.521589in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.522152in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{2.522543in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{2.522840in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.522866in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{2.523163in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{2.523278in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{2.523354in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.523728in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.524063in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.524208in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{2.524585in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{2.525693in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.526266in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.526252in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{2.526650in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{2.527732in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.528103in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.528735in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{2.529263in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.529992in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.530944in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{2.532309in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.533377in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{2.534133in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.534909in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.534940in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.532765in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.461461in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.461461in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.464368in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.452450in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{2.452511in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.451726in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{2.451507in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.451055in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.449953in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{2.448421in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.446732in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.444456in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{2.442376in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{2.440400in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.439575in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.438451in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{2.437495in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{2.436552in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.435245in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.435303in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.435755in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{2.436662in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{2.437883in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{2.440349in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.441657in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{2.442293in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{2.442813in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.443920in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{2.452004in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{2.456573in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.460908in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.464802in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.465556in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.465607in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.465574in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.465853in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.467767in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.470322in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.472962in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.475353in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.477763in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.478126in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{2.477784in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.477009in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.475951in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.475107in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.474888in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{2.474786in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.475477in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.477093in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{2.479151in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.480423in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.481522in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{2.481614in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{2.480458in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{2.477944in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.476836in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{2.474422in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.473817in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{2.473624in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{2.473625in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{2.472790in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.471745in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{2.470359in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.468911in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{2.467444in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{2.467559in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{2.467916in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{2.468185in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.468612in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{2.468542in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.468571in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{2.469506in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.470514in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.471176in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.474714in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.476296in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.477938in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{2.481141in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.482053in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{2.483308in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{2.484408in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.485502in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{2.487219in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{2.487918in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.490770in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{2.492870in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{2.494958in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.496228in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{2.496964in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.496624in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.495656in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.494131in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{2.492592in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.491042in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{2.490048in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.489162in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{2.489122in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.489457in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.489923in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{2.490109in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.490364in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{2.490019in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{2.488605in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.488236in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.487237in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.487069in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.487459in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{2.487693in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.488411in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{2.489744in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.489002in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{2.488337in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.486901in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{2.485381in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.483842in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{2.482098in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.481217in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.480242in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{2.479407in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{2.478666in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{2.477037in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{2.475462in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.471706in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.471028in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.470437in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{2.469356in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.467574in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.462619in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.460819in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{2.459857in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.459101in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.458906in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{2.458608in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{2.457747in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{2.457135in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{2.456576in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.455874in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{2.455457in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.455140in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.454888in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{2.454691in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.455359in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.455773in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.456083in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{2.455853in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{2.455453in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.455480in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.455275in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.455777in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{2.456816in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{2.458722in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{2.459397in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.459679in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{2.459282in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.458193in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{2.457058in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.456796in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{2.456628in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.456323in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.455577in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{2.454489in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.453522in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.450850in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{2.449252in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.447569in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{2.445751in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{2.443927in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.442347in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{2.439472in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.439520in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{2.439365in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{2.439864in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.442972in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.444310in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{2.445591in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{2.446857in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{2.446326in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.446238in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{2.448292in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.450137in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{2.451813in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{2.453903in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.455033in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.454047in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.453421in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.452441in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.451193in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{2.450425in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{2.450638in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.450621in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.450636in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.451701in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.453196in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.453970in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{2.455395in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.457435in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{2.457305in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.456797in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.455584in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{2.454410in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.454020in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{2.453968in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{2.454781in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.455395in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{2.455901in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{2.455683in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.455376in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{2.455138in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.454520in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.454241in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.452932in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.451049in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{2.449820in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.449051in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.448702in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.449130in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.449990in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{2.451322in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{2.452173in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.452805in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.453838in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.453337in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{2.453118in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.452699in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{2.452359in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.452471in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{2.452496in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.452688in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{2.453010in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{2.453489in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.453765in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.453874in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{2.454223in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.455069in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.455471in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{2.455703in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.456832in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{2.457639in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.457944in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.459258in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.462447in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.463052in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.463043in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.464015in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.465810in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.469195in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{2.470262in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{2.469840in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{2.469551in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.469380in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.468598in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{2.467397in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{2.466711in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{2.466282in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.465832in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{2.464866in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{2.463831in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.462782in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{2.461442in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.458831in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{2.456953in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.455320in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{2.453819in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.452604in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{2.451836in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.451950in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{2.451142in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.449011in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.447636in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.446445in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.446247in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.446121in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.445746in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.444467in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.442973in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.442386in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.441940in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.441328in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.440822in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{2.440780in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{2.440649in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.441891in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{2.442616in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.443052in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.443023in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{2.443317in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{2.442476in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.441433in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.440771in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{2.440045in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{2.438950in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{2.438613in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{2.440077in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.440874in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{2.442575in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{2.445055in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.447380in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.449926in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{2.451776in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{2.453044in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{2.451664in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{2.451816in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{2.451408in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.450666in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.450058in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{2.448494in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.446190in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{2.443670in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.441401in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.439075in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.440079in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.439136in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.437585in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.431590in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{2.430112in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.427777in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.425536in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{2.423472in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.421033in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.419001in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.417804in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.417224in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.416249in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{2.413428in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.408034in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.405999in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.404042in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{2.403693in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{2.403451in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.403100in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.404026in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.404352in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.404849in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.406346in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{2.405640in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.403910in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.401864in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.399995in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{2.399344in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.398357in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.398152in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.397002in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.395245in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.392642in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{2.392441in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{2.393569in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.394318in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{2.396156in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{2.397977in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{2.398468in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.398525in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.394630in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.390897in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{2.387474in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{2.383933in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.380516in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.378843in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.376821in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.374882in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.371063in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.368047in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.365679in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.362743in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.358368in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.352863in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.346069in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.338786in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.332429in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.325772in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.317136in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.314880in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.310936in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.306763in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.294866in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{2.277457in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{2.269486in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{2.260204in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{2.251418in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.228630in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{2.215548in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.202776in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{2.191142in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{2.180867in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.173700in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.143005in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{2.128040in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{2.111662in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.093577in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.073221in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{2.053310in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{2.031234in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{2.008203in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{1.955933in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{1.932346in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{1.885577in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{1.841329in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{1.769369in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.743116in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.712870in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{1.682331in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.651099in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.562273in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.506826in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.416094in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.359614in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.318005in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{1.311951in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.299964in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.299964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.435000in}}{\pgfqpoint{4.320228in}{2.467504in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.525854in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.565810in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.639778in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.693038in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.719844in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{1.746898in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{1.848086in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{1.930182in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{1.950127in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.969459in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{2.009391in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{2.048414in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{2.066417in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.082977in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{2.111398in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.138879in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.153102in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.166533in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.178755in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.189650in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.201103in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.212190in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.223663in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.246238in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.256191in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{2.265136in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.275335in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{2.284415in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.292876in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{2.300486in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.307988in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.319132in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{2.328904in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{2.338043in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.343096in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.348661in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.354376in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.359781in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.365111in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.370486in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.382216in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.393403in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.398558in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.403741in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{2.407422in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{2.414568in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.417222in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.419442in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{2.421419in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.423658in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.428270in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.430224in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.432206in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.433755in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.434793in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.435539in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.436543in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.438577in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.439968in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{2.442041in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{2.443896in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{2.447071in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.448817in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.450284in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.451860in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{2.455360in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.456457in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{2.455752in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.454918in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.454066in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{2.453336in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.453405in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.456662in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.457355in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.457126in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.456482in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{2.455816in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{2.455120in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.456675in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.458984in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.459997in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{2.460271in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.461427in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.462150in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.463852in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{2.464662in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.465351in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.466193in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.467322in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.467504in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.467492in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{2.467082in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.466445in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.465168in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.464562in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.464458in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.463466in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{2.462027in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.460813in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.458664in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.456480in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.454742in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{2.452857in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.450378in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.448257in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.446431in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.444832in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.442759in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.441109in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.438569in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{2.435710in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.431124in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.426571in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.423048in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.419410in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.419704in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{2.418240in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.416290in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{2.414600in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.413598in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{2.416406in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.417538in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.416509in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.413524in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.408059in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{2.398425in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.394537in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.391278in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{2.386924in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.380878in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.374946in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.362134in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.358858in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.357251in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.354532in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.352947in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.351790in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.348210in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.343820in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.338135in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.331860in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.326766in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.321866in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{2.317783in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{2.312825in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{2.312173in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{2.312845in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{2.313072in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.312383in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{2.311866in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{2.308896in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.302444in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.296085in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{2.291634in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{2.278930in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{2.272152in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{2.253980in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.245973in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.233638in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{2.222820in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{2.212247in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{2.203109in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.192369in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{2.183778in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{2.172273in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.145227in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{2.119594in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{2.109076in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{2.101249in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{2.090384in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.071774in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{2.061853in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{2.053133in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.041062in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.037740in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{2.035235in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{2.033260in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.033073in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{2.031949in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{2.034254in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{2.033250in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{2.030855in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{2.028817in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{2.025189in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{2.021454in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.015099in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{2.004230in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.000300in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.000461in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{2.002474in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.005309in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{2.011797in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{2.015804in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{2.012806in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{2.008076in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{2.002835in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{1.997619in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.992592in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{1.975452in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.968253in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{1.964537in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{1.961233in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{1.952746in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{1.946023in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{1.941648in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{1.935039in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.919044in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{1.910735in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{1.902628in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{1.889909in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.885240in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{1.882033in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{1.888993in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{1.893537in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{1.904219in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{1.915087in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{1.919699in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{1.922018in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{1.923248in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.922994in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{1.920825in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{1.918573in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{1.916192in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{1.911856in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{1.908919in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{1.905232in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.902682in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{1.901819in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{1.903617in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{1.904361in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{1.907227in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{1.905695in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{1.894093in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{1.857265in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{1.766771in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{1.755127in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{1.727592in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{1.706030in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{1.694060in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{1.685203in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{1.671913in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{1.666970in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{1.662106in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{1.642780in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{1.639808in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{1.640175in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{1.629864in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{1.621380in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{1.610189in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{1.588406in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{1.572716in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{1.558003in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{1.551462in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{1.527999in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{1.522374in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{1.517002in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{1.512937in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{1.500344in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{1.493339in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{1.481286in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{1.445034in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{1.436115in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{1.427043in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{1.414915in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{1.394839in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{1.367270in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{1.351557in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{1.332387in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{1.330586in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{1.324384in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{1.315322in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{1.305815in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{1.294994in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{1.283738in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{1.271940in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{1.272631in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{1.273733in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{1.275647in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{1.268538in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{1.260230in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{1.252433in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{1.244637in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{1.224964in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{1.211320in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{1.180994in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{1.172774in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{1.153288in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{1.132637in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{1.121660in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{1.110295in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{1.106792in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{1.102020in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{1.084895in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{1.046165in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.990112in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{0.957982in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.894964in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.867561in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.821586in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.810335in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{0.801319in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.791178in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{0.779035in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.744101in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.741521in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.742596in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{0.759843in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{0.738441in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.731965in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.726350in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.720990in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.718139in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.436660in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.440023in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{0.449154in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.454311in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.473706in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{0.476915in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{0.479681in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.478669in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.480921in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.494925in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{0.500499in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.506929in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.521990in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{0.528407in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{0.539681in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.543420in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{0.545675in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.548258in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.551304in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.554204in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.558781in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.586834in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.586554in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.582344in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{0.597158in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{0.610334in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{0.618587in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{0.664912in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{0.683119in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{0.690648in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.698108in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{0.700763in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.710049in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{0.717057in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.730079in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{0.737249in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{0.742507in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.750404in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{0.753904in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{0.756650in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{0.766909in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.776499in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{0.782405in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{0.802747in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{0.807631in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.814464in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.836106in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.844238in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{0.860254in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.886902in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{0.885484in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{0.905627in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{0.907244in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{0.908947in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.916538in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.933181in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{0.938282in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{0.939491in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{0.941793in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{0.944137in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{0.961962in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{0.974254in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{1.008992in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{1.018859in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{1.021755in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.040470in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{1.047011in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{1.118744in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{1.132117in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.141015in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{1.162094in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{1.167093in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{1.170358in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{1.179235in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{1.183200in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{1.187898in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{1.197713in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{1.200633in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{1.201758in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{1.201823in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{1.220237in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{1.226866in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{1.253043in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{1.245406in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{1.244973in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.255178in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.275891in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{1.282895in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{1.291765in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{1.301066in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{1.339118in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{1.348904in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{1.357126in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{1.358840in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.360248in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.359412in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{1.359943in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{1.369097in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{1.382856in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{1.394471in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{1.389124in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{1.389135in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{1.388819in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{1.394424in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{1.397432in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{1.404047in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{1.419231in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{1.432487in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{1.436238in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{1.445663in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{1.441739in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{1.436702in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{1.438691in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{1.448543in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{1.491193in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{1.509042in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{1.527534in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{1.543820in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{1.590436in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{1.626836in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{1.647883in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{1.683856in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.700686in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{1.734148in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{1.766995in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{1.783251in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.826931in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{1.844449in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{1.909541in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{1.931257in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{1.940759in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{1.951221in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{1.959142in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{1.965014in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{1.966122in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{1.965678in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{1.968391in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.007390in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.024666in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.040921in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.053702in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.065065in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.077536in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.087717in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.111663in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.122661in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.135475in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{2.150385in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.179816in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{2.191627in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.201025in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.210141in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{2.219379in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.228138in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.236087in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.245924in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.256870in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.268043in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{2.279645in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.290972in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.324171in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{2.333633in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.341911in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.349890in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{2.360407in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.367102in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.373074in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.379248in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{2.384202in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.388470in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.391563in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.394171in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.401657in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.404779in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.408064in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{2.412453in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.416814in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.419623in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.422369in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.426438in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{2.429451in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.433101in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.437100in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.448266in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{2.449786in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.450664in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.449962in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.445729in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.443669in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{2.441713in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.439636in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.438820in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{2.437974in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.437548in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.436443in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.435385in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.433161in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{2.432106in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{2.431616in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.431480in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.431428in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.431073in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.430236in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.429021in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.427650in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{2.427917in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.431032in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{2.433135in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{2.435635in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.434905in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.433764in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.431941in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.429712in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{2.426494in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.423225in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{2.419640in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{2.416848in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.413404in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.410547in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{2.408854in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.407108in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.405006in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.403678in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.403191in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.401040in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.399145in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.397612in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.394828in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.391935in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.389157in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.386008in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{2.382688in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.377240in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{2.371686in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.364879in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.358397in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.352079in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.338411in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.331233in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.323330in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.316323in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.309371in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.302943in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.296292in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.290559in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{2.283680in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.275361in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{2.266639in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{2.258129in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.249092in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.239585in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{2.222727in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.211209in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{2.197047in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.183365in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{2.168998in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.155950in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.143179in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.132834in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.123241in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.111925in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.099803in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.087202in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.060692in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.045854in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.031610in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{2.002714in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{1.986782in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{1.968991in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{1.923824in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{1.897324in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.844062in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.819751in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{1.798542in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{1.777005in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.725876in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.663123in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.633595in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.536909in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.512649in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.457212in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.400208in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.373613in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.333229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804772in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.418928in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.438214in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.548213in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.665958in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.721722in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.775644in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.801013in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.926424in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{1.985154in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.001971in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{2.056104in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{2.073177in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{2.092400in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{2.108880in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.155286in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{2.186038in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.228888in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{2.236451in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{2.246422in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.256933in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{2.268222in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.279108in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.289020in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{2.297300in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{2.304581in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.325884in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.333121in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.339648in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.343860in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.348183in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.352012in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.354307in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.361877in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.366884in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.371393in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.381282in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.385380in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.388958in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.391578in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.400603in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.404948in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{2.409971in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.418475in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.417949in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.417651in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.426708in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.428628in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.432833in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.431915in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.430555in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.429784in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{2.429774in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.429506in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.432163in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{2.436271in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.438701in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.440267in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.441407in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.452500in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.458254in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.459210in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.462071in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.464372in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.465256in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.465885in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.462803in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.460755in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.457387in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.460957in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.461608in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.460147in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.458402in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.461856in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{2.466985in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.468019in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.476480in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.478062in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.479834in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{2.480908in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.482379in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.479583in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.477542in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.477341in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{2.476916in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.475662in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.474597in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.472604in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.469602in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.466501in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.464523in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.464369in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.465446in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.469229in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.473521in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.473527in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{2.472763in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.474952in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.471128in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.472554in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.474788in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{2.476309in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.472194in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.472215in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.470823in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.472074in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.473934in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{2.478304in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.479483in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.481808in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.484633in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.487833in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{2.485947in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.482070in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.480068in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.478457in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.479411in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.479889in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.482078in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.484008in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.502893in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.502423in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.503322in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.504270in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.505377in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.505908in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.509209in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.509941in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.510071in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{2.508340in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.504963in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.503482in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.500808in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.499137in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.496443in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{2.493462in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.494360in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.498186in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.498873in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.497089in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.496248in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.496069in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.498702in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.495009in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.493741in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.492556in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.483036in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.479683in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.480302in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.482359in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.484033in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.486280in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.487733in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.493570in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.498566in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.496951in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.496951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.390035in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.706427in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.738335in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{1.874334in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.894605in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{1.939495in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{1.986119in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{2.057056in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.071435in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.099478in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.113612in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.126976in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.138426in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.150453in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.173452in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.184053in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.194709in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{2.217067in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{2.240731in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{2.261606in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.269859in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.284112in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.304404in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.316827in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.322477in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.328659in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.353628in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.360313in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.367313in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.372741in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.378478in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.384310in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.404300in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.407797in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.410367in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.412941in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.416623in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.419236in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.421826in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.424562in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.426686in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{2.431768in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.434528in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.439264in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.441112in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.445873in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.442975in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.442064in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.443449in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.444277in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.445397in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.446673in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.448772in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.450124in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.450640in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.452092in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.455961in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.459078in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.457356in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.454838in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.450779in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.448283in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.443626in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.440516in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.438051in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.424044in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.418465in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.416336in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.413520in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{2.409956in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.405186in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.399823in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.395075in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.384650in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.380808in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.370231in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.358499in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.352211in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.342791in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.336689in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.322073in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.296151in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.270738in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{2.259390in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.248805in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.240760in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.228331in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.219753in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.212873in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.204442in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.189528in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.178263in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.156962in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{2.147959in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{2.138925in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{2.139043in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{2.135504in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.110266in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.102813in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{2.070379in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{2.058301in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{2.045087in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{1.994908in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{1.928065in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.912006in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{1.896555in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{1.772163in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{1.739192in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{1.735562in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.740009in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{1.739456in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{1.736907in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{1.726970in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{1.714095in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.707931in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{1.702949in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{1.706144in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.701122in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{1.687685in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{1.668905in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.664540in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{1.661688in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{1.659180in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{1.650825in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{1.638351in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{1.586402in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{1.571351in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{1.565494in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{1.564212in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{1.588146in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.585961in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{1.581631in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{1.576355in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{1.571529in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{1.567319in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.553159in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{1.534635in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{1.528379in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{1.524451in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{1.521315in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{1.518971in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{1.455651in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{1.446194in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{1.411935in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{1.379452in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{1.363826in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{1.356283in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{1.354027in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{1.340359in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{1.311203in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{1.281330in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{1.264904in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{1.225609in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{1.221457in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{1.206324in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{1.196139in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{1.187064in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{1.176991in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{1.157140in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{1.152796in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{1.143631in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{1.129555in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{1.109313in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{1.054967in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{1.026584in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{0.989814in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.974384in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{0.955011in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{0.930458in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.902450in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.806486in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.777199in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{0.758736in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{0.752531in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.732105in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.695411in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.690184in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.669612in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.666703in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.660444in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.632581in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.616457in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.612446in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.611758in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{0.619386in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.616017in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.602755in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.576569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{1.763687in}{0.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{0.406389in}}{\pgfqpoint{1.794242in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{0.847477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794242in}{0.878032in}}{\pgfqpoint{1.763687in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.878032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{0.878032in}}{\pgfqpoint{0.701389in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{0.436944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.701389in}{0.406389in}}{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.763449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=0.709977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762500in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.550544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190278in,y=0.497072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_switch_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777506in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.777506in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777506in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487550in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487550in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197594in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197594in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907638in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907638in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617682in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.617682in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617682in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327726in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327726in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.484032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=0.431225in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.818105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=0.765299in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.152179in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.152179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.099373in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.486253in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.486253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340972in, y=1.433446in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.820327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264930in, y=1.767520in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.154401in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.154401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264930in, y=2.101594in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264930in, y=2.435668in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209375in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Ep Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804772in}{0.435000in}}{\pgfqpoint{4.323864in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.804772in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.370424in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{2.293467in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{2.020780in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.420658in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.231531in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{0.568937in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{0.596962in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.608221in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.587945in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{0.570213in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.576392in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{0.577452in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{0.580339in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.554289in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{0.550623in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{0.552839in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{0.539643in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{0.537561in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{0.545156in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{0.543967in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{0.541948in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.539019in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.542193in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{0.547356in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{0.551638in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.555613in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.557611in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{0.552539in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{0.546825in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.543090in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{0.537436in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{0.542339in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{0.546446in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{0.545252in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{0.534626in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{0.530116in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{0.533986in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{0.542822in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{0.545658in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.548145in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{0.546822in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{0.546807in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{0.544339in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.539691in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{0.534563in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.539745in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{0.539069in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{0.536940in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{0.550301in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.545414in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.528444in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{0.522200in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{0.517191in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.513538in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.512364in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{0.508531in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{0.510744in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{0.520787in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.524621in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{0.524040in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{0.514064in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{0.515567in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{0.521425in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{0.522933in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{0.523058in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{0.520432in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{0.518698in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{0.517086in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{0.516665in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{0.518070in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.499761in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{0.501281in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{0.507428in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{0.510733in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.517506in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{0.523224in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.519661in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{0.521024in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.512943in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{0.514322in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.510147in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.506427in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{0.502553in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{0.492249in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{0.487905in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{0.488876in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{0.489941in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.494611in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{0.497750in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{0.497544in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.499565in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{0.502663in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.498843in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.499300in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{0.500562in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{0.499596in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{0.497454in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{0.495329in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{0.496514in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{0.500607in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{0.500964in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{0.491758in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.485695in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{0.482625in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.488107in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.496626in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{0.494737in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{0.497034in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{0.501961in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.504193in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{0.506598in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.506110in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{0.497108in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.494798in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{0.490265in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.488280in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.484755in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{0.484034in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{0.486338in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.486469in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{0.487334in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.483403in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{0.478123in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{0.481061in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.484474in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.487204in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{0.486061in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{0.485690in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.485478in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.483232in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{0.480431in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{0.475697in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.469099in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{0.464669in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.462887in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{0.463387in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{0.468764in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{0.470589in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{0.472413in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{0.475372in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{0.477238in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.476268in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.473197in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{0.468620in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.466335in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{0.466480in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{0.471703in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.480120in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{0.486356in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{0.490013in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{0.493346in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{0.493639in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{0.490776in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{0.488931in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{0.488218in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{0.484754in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{0.474671in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.471467in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.473117in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{0.477674in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{0.478898in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{0.476375in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.472295in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.468961in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{0.467378in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{0.464417in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{0.463965in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.462043in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{0.463108in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.468119in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{0.471818in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{0.468247in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{0.465363in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.472617in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{0.476734in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.475422in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{0.474169in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{0.474251in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{0.471946in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{0.470418in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{0.469450in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{0.472916in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{0.477402in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{0.477167in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{0.477184in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{0.477350in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.478652in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{0.482853in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{0.483069in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{0.483601in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{0.483486in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{0.467059in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{0.462588in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{0.462556in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{0.460139in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{0.456817in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.452739in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.450183in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{0.448033in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.446437in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{0.446046in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{0.446944in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{0.449687in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.451238in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.452078in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{0.451130in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.452961in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{0.455747in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{0.461390in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{0.464894in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{0.469543in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.471389in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{0.464448in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.453616in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{0.453526in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{0.461095in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.464744in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{0.466065in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{0.455664in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.452837in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.450029in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{0.449259in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{0.448935in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{0.452486in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{0.453827in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{0.453247in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{0.452993in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.453400in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{0.451442in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{0.453417in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.456347in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.458242in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{0.457086in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.458086in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{0.455450in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.454111in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{0.452375in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{0.449352in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{0.447294in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{0.448995in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{0.448389in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{0.447977in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{0.449075in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{0.446858in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{0.444115in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{0.443597in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.443564in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.444759in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{0.447834in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.446928in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{0.445122in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{0.446239in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{0.447790in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{0.446437in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.445831in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{0.440998in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{0.436593in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{0.435537in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{0.438175in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{0.444657in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{0.449139in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{0.447362in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{0.443679in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{0.443291in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{0.446672in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{0.459195in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{0.463374in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.453872in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{0.446451in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{0.445216in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{0.440917in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.448804in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.453670in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{0.454403in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.453093in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.454311in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{0.454996in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{0.454816in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{0.451701in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{0.448299in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{0.445493in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{0.442035in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{0.439857in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{0.443016in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{0.444420in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{0.446807in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{0.447054in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{0.447995in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.447614in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{0.444098in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.443696in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.445535in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{0.446972in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.447114in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{0.446711in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{0.443815in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{0.443029in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.444263in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{0.447069in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{0.453397in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{0.453890in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.452087in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{0.450368in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{0.446776in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.443969in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.464606in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.464606in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{0.468864in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.472634in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{0.473963in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{0.468157in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{0.466878in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{0.468171in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{0.472544in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.475582in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{0.480280in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.481938in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{0.485128in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{0.486497in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{0.483535in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{0.482221in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{0.481257in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.483174in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{0.486065in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.490356in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{0.487595in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{0.474842in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{0.469584in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{0.467278in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{0.476061in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{0.479368in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{0.482140in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{0.483267in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{0.479059in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.471336in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.470292in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{0.471538in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{0.476645in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.486060in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.486749in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.488110in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{0.484908in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.479629in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{0.478104in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.479334in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{0.484073in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{0.491738in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.494962in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.497545in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{0.499003in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{0.485459in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{0.478911in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{0.477440in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{0.478008in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{0.486592in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{0.486161in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{0.481105in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{0.476076in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{0.471076in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{0.468874in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{0.468831in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{0.475224in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{0.472419in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{0.473966in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.478607in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{0.480310in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.475858in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{0.475464in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{0.475949in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{0.486035in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{0.490442in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.501231in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{0.496464in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{0.483082in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.482634in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{0.491933in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{0.490961in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.487810in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{0.485606in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.487837in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{0.487095in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{0.486260in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{0.486847in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{0.483830in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{0.482454in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{0.483045in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.488072in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.499943in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{0.501430in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.495662in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{0.488354in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.484063in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.485978in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{0.488196in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{0.494428in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.499821in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{0.496976in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{0.494804in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{0.487093in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.486145in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{0.489786in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{0.489534in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{0.487277in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{0.488115in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.488794in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.496583in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{0.496554in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{0.498600in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{0.498867in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{0.503176in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{0.510682in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.516820in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{0.521753in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{0.517881in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{0.516085in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{0.514229in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{0.520719in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{0.523488in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{0.522437in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{0.514491in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{0.510017in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{0.515850in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.516554in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{0.513224in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{0.504064in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{0.506593in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{0.512260in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.503920in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{0.501513in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{0.497726in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.497695in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{0.500811in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{0.506760in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{0.511673in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{0.517649in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{0.523918in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.528521in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{0.525333in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.533445in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{0.533126in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{0.529682in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{0.527145in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.511977in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.509539in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{0.509861in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{0.515788in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{0.523478in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{0.533602in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{0.539975in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{0.542611in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{0.541571in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{0.539825in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{0.527969in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{0.521975in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{0.516504in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{0.508948in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{0.521939in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.525336in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{0.518821in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{0.512113in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{0.507423in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{0.503848in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.509400in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{0.527267in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.538905in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.557478in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{0.564188in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{0.569309in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.547825in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{0.535978in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.521894in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{0.523150in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{0.518139in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.517684in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.522892in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{0.543222in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.554178in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{0.554565in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.533069in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{0.532711in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.537563in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.537397in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{0.533926in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{0.530869in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.533982in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{0.533979in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{0.537071in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{0.537104in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{0.533093in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{0.533609in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{0.536435in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{0.538251in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{0.540750in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.540424in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.540890in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{0.540574in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{0.534400in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{0.535961in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.539812in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{0.535195in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{0.534323in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{0.539375in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{0.544420in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{0.549637in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.549887in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.549912in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{0.552768in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.569417in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.568243in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.559979in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{0.559429in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{0.555969in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{0.557089in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{0.555328in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.549649in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.556334in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{0.583837in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{0.581764in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{0.575446in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{0.560762in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{0.563446in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{0.565633in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{0.569374in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{0.559155in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{0.550487in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{0.559282in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{0.561623in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.555980in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{0.550345in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{0.561168in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.565252in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{0.569174in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.556291in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.555528in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{0.557294in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{0.590030in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.583195in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{0.580813in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.580996in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{0.582220in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{0.580527in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.586441in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{0.582379in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{0.584302in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{0.582337in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.587855in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{0.599438in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{0.602450in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.605284in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.593623in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{0.595818in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{0.592690in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{0.585272in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.592473in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{0.594712in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{0.599424in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{0.615672in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.622305in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{0.621656in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{0.615042in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{0.618118in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{0.636735in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{0.646613in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{0.652008in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.665250in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.673401in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{0.699203in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{0.963320in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.424297in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.503309in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.767051in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.884371in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{2.003920in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{2.123036in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{2.204827in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{2.261621in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{2.317496in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{2.368631in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{2.406973in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{2.452131in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{2.493787in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.535000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.491027in}}{\pgfqpoint{4.320228in}{2.441035in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.441035in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.244234in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{0.880228in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{0.796155in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{0.755980in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{0.716355in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{0.697435in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{0.667286in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{0.652201in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.601916in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{0.597356in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.595729in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{0.592700in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{0.594509in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{0.569660in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.569225in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{0.571876in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{0.582845in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.590687in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.588372in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.582804in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.573543in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{0.568657in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{0.556397in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{0.549599in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.547021in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{0.536109in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.541716in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.549402in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{0.554871in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{0.551598in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{0.533538in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{0.532229in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{0.529728in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{0.537354in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.538138in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.537322in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.541296in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.554507in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.538371in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{0.530410in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.525116in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{0.518737in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{0.512356in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.510409in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{0.513761in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.520816in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{0.527038in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{0.530439in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{0.530109in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.533361in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.539391in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{0.539684in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{0.540834in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{0.541620in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{0.541903in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.544933in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{0.548164in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.554257in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{0.572114in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.570160in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{0.570097in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.591665in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{0.594896in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{0.622139in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.619690in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.611501in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{0.602281in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.607981in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{0.611847in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{0.617455in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{0.628702in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{0.618412in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{0.618243in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{0.617775in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{0.620348in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{0.602701in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{0.601221in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{0.609811in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.607441in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.609143in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{0.625560in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{0.625939in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{0.633148in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{0.641625in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.641988in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{0.639627in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.650449in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{0.656626in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{0.628241in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{0.600628in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{0.600258in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{0.605332in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{0.612727in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{0.603628in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{0.600192in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{0.595805in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{0.608641in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{0.610127in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{0.609649in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{0.611265in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.611318in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.610364in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.601155in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.580644in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.577478in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{0.618979in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{0.599689in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.619339in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{0.621464in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{0.643416in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.634158in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.612591in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{0.549732in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{0.542808in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{0.537948in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.567662in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.571075in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{0.577033in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{0.585278in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{0.592112in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{0.606327in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{0.612566in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{0.568279in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{0.570041in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.575198in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.571791in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.566645in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.563195in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{0.560756in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.564334in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{0.570143in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{0.594771in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.573810in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{0.555134in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{0.548109in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{0.542946in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{0.546697in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.565889in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{0.566730in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{0.565852in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{0.567986in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{0.558976in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{0.559545in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.555537in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.559414in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{0.563027in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{0.566232in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{0.565890in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{0.580529in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{0.575944in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.574413in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{0.584424in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{0.584520in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{0.584301in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{0.566606in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{0.556859in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{0.557254in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{0.566947in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{0.568446in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{0.566018in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.562787in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.542703in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{0.537955in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{0.537317in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{0.541003in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.538230in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.534075in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{0.542522in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.545038in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.546621in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{0.549619in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.558642in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.562952in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{0.546201in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.528761in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{0.523599in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{0.523668in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{0.526043in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{0.530947in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{0.534219in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{0.538336in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{0.539452in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{0.527787in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.520047in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{0.517533in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{0.514878in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.516198in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{0.519679in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.532286in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.537297in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.542025in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.543869in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.538996in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{0.523220in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.513471in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.511689in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.508750in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{0.508597in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.508484in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{0.510722in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.513601in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{0.517064in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.516019in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{0.507866in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.506544in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{0.507716in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.504911in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.502198in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.498800in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{0.495259in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.495043in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{0.492746in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{0.491027in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{0.491893in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.494179in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{0.493760in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.495028in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{0.500509in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.504174in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.517613in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.565051in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.555953in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{0.553404in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.555585in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{0.562365in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{0.563953in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{0.567314in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{0.570855in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.584159in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{0.588197in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.574497in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.569469in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{0.570294in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.580389in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.586745in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.592567in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.614631in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{0.619109in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.618424in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.592464in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{0.595554in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{0.608526in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{0.607460in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.609784in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.616250in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{0.627593in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{0.585804in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{0.609034in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{0.624598in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{0.656638in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{0.658446in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.656068in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{0.654068in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{0.648675in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{0.650139in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{0.645479in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{0.646038in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{0.646641in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{0.635841in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.616683in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{0.618258in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.634781in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.645401in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{0.664269in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{0.666270in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{0.638002in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{0.670566in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{0.680295in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.684288in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{0.689356in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.690097in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{0.667288in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{0.664446in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{0.671321in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.653650in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{0.647949in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{0.631793in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{0.636952in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{0.648126in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{0.654041in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{0.648581in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.640749in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.634736in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{0.631245in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.628010in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.620993in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{0.618575in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{0.618116in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{0.619501in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.711751in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{0.706686in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.695572in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{0.685484in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.699508in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{0.702943in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{0.696789in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.670027in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.669638in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{0.678156in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{0.683151in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{0.683344in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{0.654831in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{0.653367in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{0.665424in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{0.673723in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.692271in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{0.735171in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{0.733643in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{0.699093in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.688140in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{0.717943in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{0.733934in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{0.735385in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{0.737011in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{0.741085in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.757785in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.768441in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{0.776569in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{0.780301in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{0.780960in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{0.691976in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{0.767017in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.761815in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{0.628478in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.643613in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.682679in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.695617in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.684612in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{0.647848in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{0.663031in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.688983in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{0.697323in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{0.708615in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{0.730780in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{0.762813in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.788341in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{0.775635in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{0.754514in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{0.725517in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{0.698172in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{0.683744in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.685115in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{0.654321in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.708438in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{0.740592in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{0.743123in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{0.724370in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{0.711210in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{0.703721in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{0.717178in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{0.727201in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{0.725353in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.721563in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.699442in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.700534in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.681299in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{0.677215in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{0.651745in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{0.643470in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.635651in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{0.638921in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{0.635034in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.623762in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{0.596591in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.581631in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.575981in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{0.546780in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.543985in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{0.545826in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{0.547130in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.553367in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{0.554479in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{0.555666in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.558944in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.578795in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{0.586839in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{0.607069in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{0.566673in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.574888in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{0.577989in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.570921in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{0.583266in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{0.580024in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{0.590639in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.589255in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{0.594902in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.613212in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{0.621004in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.627022in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.627950in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{0.639074in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.640028in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{0.617983in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{0.671187in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{0.686375in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.752284in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{0.821123in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.550376in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.815757in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.956100in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{2.117148in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{2.252311in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.356135in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.441035in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.441035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804772in}{2.452712in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{2.335900in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{2.128680in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{2.036479in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.935158in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.677283in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.556539in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.105730in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{0.857499in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{0.684092in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.623427in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{0.615687in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{0.607963in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{0.609987in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{0.606804in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.602671in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.609105in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{0.601619in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{0.587491in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.581524in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{0.575023in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{0.564363in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{0.561416in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.572083in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{0.568883in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.566321in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{0.570353in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{0.561547in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{0.558650in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{0.567340in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{0.555998in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{0.554073in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.572845in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{0.564513in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{0.562846in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.559562in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.550626in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{0.559141in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.561470in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{0.560591in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{0.564263in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.559512in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.554494in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{0.544746in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.534914in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{0.540757in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{0.535522in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.527748in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{0.530545in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.535736in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{0.546624in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{0.543336in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{0.541111in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{0.535282in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{0.538970in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{0.546600in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{0.540597in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{0.543938in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{0.550953in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{0.543754in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{0.525898in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.524705in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{0.529185in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{0.529355in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{0.532957in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{0.535081in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.538743in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{0.545715in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.545752in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.544539in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{0.545748in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{0.541853in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.535633in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{0.530541in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.530017in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{0.527996in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{0.526095in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{0.521217in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{0.515812in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{0.511690in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.517212in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{0.518752in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{0.517730in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{0.517456in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{0.515090in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.518384in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.519634in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{0.520225in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{0.519904in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{0.518855in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{0.517563in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.509839in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{0.506485in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.517095in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{0.518164in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{0.530144in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.514669in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.511766in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{0.508342in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.505586in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.501220in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.504317in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.501574in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{0.495420in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.516149in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{0.527959in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{0.516337in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.511068in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.489250in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{0.482692in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{0.488094in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.500802in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.499001in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{0.488862in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{0.501430in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{0.510657in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{0.515414in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{0.512364in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{0.507417in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{0.500411in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.492547in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{0.504290in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.502870in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{0.496526in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.498741in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{0.496332in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{0.492514in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{0.480971in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{0.484613in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.486019in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{0.493092in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{0.486277in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{0.487389in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{0.492093in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{0.494371in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{0.494334in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{0.496011in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{0.495507in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{0.498951in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{0.499469in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{0.500475in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{0.502122in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{0.502619in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.498190in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{0.480728in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{0.477841in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{0.480520in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.474661in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.472914in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{0.471444in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{0.467111in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{0.469189in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{0.469737in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.470866in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{0.468731in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{0.471420in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.485605in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{0.484496in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{0.472904in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{0.468146in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{0.470448in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{0.482542in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.480146in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{0.466382in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{0.469666in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{0.470649in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{0.469753in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{0.470011in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{0.474343in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{0.477531in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.474938in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{0.473752in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{0.470438in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{0.470084in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.472412in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{0.476064in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{0.466620in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{0.463436in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{0.460032in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.460773in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{0.464759in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{0.459544in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{0.458508in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{0.459554in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.460763in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{0.456601in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{0.452712in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{0.451937in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{0.453307in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{0.467866in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{0.465093in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{0.460366in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{0.468982in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{0.476294in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{0.481189in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{0.481406in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.474417in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{0.471180in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.459781in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.458368in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{0.464418in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{0.468457in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{0.465524in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{0.467027in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{0.469042in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{0.466920in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{0.453567in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{0.464151in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{0.469038in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.468985in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{0.465708in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{0.463256in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{0.465868in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{0.465544in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{0.463626in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.461348in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{0.454954in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{0.457613in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{0.463787in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.462360in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{0.457820in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.454287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.342635in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{2.229190in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{2.081933in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.895664in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.689801in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.121114in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{0.863877in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.677100in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{0.640041in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{0.599731in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{0.593822in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{0.614975in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{0.616619in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.604469in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{0.604515in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.600283in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{0.590244in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{0.584194in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{0.564403in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.560137in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{0.567159in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.559840in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{0.549744in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{0.553212in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{0.549627in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{0.546510in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{0.547315in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.561948in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{0.545802in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{0.536608in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{0.532279in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{0.529743in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.527197in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{0.530271in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{0.539889in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{0.546353in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{0.554671in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{0.569247in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{0.584347in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{0.602905in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{0.621303in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{0.653885in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{0.670732in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{0.669947in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{0.664939in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{0.675035in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{0.677370in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{0.671307in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{0.680470in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{0.618924in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{0.627971in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{0.646278in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{0.646318in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.684092in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{0.695313in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{0.718140in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{0.707507in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{0.666038in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{0.657957in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{0.655041in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{0.640819in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{0.623531in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{0.647965in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{0.648386in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{0.625091in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.612129in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{0.602765in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.691254in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{0.698731in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{0.701945in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{0.662210in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{0.642820in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{0.649305in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{0.659581in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{0.708810in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{0.712137in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.666476in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{0.655976in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{0.643371in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{0.630877in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{0.638063in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{0.661338in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{0.673745in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{0.669847in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{0.613555in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{0.608481in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{0.612436in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{0.619856in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{0.629651in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{0.636239in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{0.629811in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{0.618336in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{0.606423in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{0.593594in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{0.585627in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{0.607656in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{0.613275in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{0.599979in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{0.618466in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{0.634208in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{0.629350in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{0.641587in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{0.639363in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{0.628823in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{0.620324in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{0.615052in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{0.595940in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{0.608404in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{0.588079in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.583552in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{0.586579in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{0.593461in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{0.587979in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{0.584768in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{0.586846in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{0.594961in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{0.585400in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{0.554227in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{0.557755in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{0.584234in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{0.584164in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{0.564483in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{0.564179in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{0.554331in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{0.557200in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{0.568659in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{0.582296in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{0.558356in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.553258in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{0.546039in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{0.542047in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{0.540931in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.538977in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{0.541258in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.542047in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{0.539304in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{0.547957in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.536996in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{0.530678in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{0.525306in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{0.530064in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{0.540767in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{0.541729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{2.091967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.091967in}}{\pgfqpoint{4.423611in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{2.533056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{2.563611in}}{\pgfqpoint{4.393056in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.563611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.563611in}}{\pgfqpoint{3.330757in}{2.533056in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{2.122523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{2.091967in}}{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{2.091967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.449028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.395556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{2.236123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=2.182650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ppo_vs_pappo_switch_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777506in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.777506in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777506in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487550in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487550in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197594in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197594in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907638in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907638in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617682in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.617682in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617682in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327726in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327726in,y=0.198056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.007315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.730553in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.730553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=0.677747in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.214898in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.214898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.162092in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.699243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=1.646437in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.183588in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.183588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298727in, y=2.130782in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243171in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804772in}{0.435000in}}{\pgfqpoint{4.323864in}{2.493198in}}{%
\pgfpathmoveto{\pgfqpoint{0.804772in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.544063in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{0.739369in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{0.817123in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{1.316625in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{1.598231in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.673354in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.851903in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.979994in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.994530in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{2.004945in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.008472in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{2.000393in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{1.964798in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{1.963863in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{1.969253in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.974422in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{1.977697in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{1.953434in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.935267in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{1.931944in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{1.960551in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{1.979140in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{1.993983in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.996071in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{1.976261in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{1.954542in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{1.958342in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{1.958787in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{1.994623in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.028970in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.054628in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.067659in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.052507in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.024632in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.027956in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.030276in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.040796in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.058780in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.070653in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.079142in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.076892in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.075276in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.070865in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.074697in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.089538in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.094235in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{2.093717in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{2.090899in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.093490in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.085645in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{2.073689in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.056974in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{2.042443in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{2.032027in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{2.036206in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.039369in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{2.051568in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{2.066811in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.075987in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.129519in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.136246in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.150985in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{2.158714in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.125371in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.117343in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.104676in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{2.089058in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.085504in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.098102in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.104018in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.117114in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.118709in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.125812in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.120994in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.110599in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{2.096620in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{2.088360in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.090354in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.100158in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.130814in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.161592in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.181003in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.192827in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{2.196364in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.197388in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.192310in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.200352in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.196877in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.188641in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.115151in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.100457in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.093871in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.149669in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{2.156703in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.159926in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.147931in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{2.129794in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{2.134150in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{2.154896in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.167702in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{2.198727in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{2.189879in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.187163in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{2.201074in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{2.196112in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.202047in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{2.198317in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.176738in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.172699in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{2.173741in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.203832in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.205272in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.201987in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{2.193143in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.188221in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.219121in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.207825in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.207399in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.211591in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.201542in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{2.217429in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{2.221977in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{2.233636in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.244245in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{2.243147in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.236327in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.229614in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.227844in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{2.220628in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.226460in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{2.234693in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{2.226842in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.224762in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{2.233360in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{2.230155in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{2.231880in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{2.231411in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.220557in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{2.225443in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{2.228265in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.225887in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{2.225692in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.234846in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.224592in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.202942in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{2.178801in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.182453in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{2.192811in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{2.213678in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.222649in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.226382in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.221906in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{2.216238in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{2.235205in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.261258in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{2.271459in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.291821in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{2.314185in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{2.295149in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{2.294318in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.287864in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.283111in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.285144in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{2.274831in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.260400in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.255481in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.250049in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.256946in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{2.254633in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.267103in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.281659in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.291186in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{2.300572in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.314508in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{2.319329in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.317082in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{2.312055in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.308161in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{2.306790in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{2.306682in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.313699in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{2.314103in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.320910in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{2.329122in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.316058in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.297779in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.255683in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.242552in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.250340in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.278614in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{2.340090in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.356389in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.365193in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.366668in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.353280in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.328826in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{2.322589in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{2.314210in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.303263in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{2.295898in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{2.285093in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{2.287616in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{2.289031in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.293906in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.296032in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.308521in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{2.316733in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{2.332932in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.336336in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.338430in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.309099in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.286649in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.280640in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{2.282277in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.294067in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.291499in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.299312in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{2.312219in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.336227in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.351106in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{2.351673in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.346305in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{2.341302in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{2.344736in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.340217in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{2.339258in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.335043in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{2.331503in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{2.328461in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{2.321249in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{2.316416in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.324296in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{2.334365in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.351338in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{2.368618in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{2.377298in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.376956in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{2.352914in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.345761in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{2.335370in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{2.323238in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{2.337112in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{2.345095in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{2.347391in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.357848in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.356050in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.347008in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{2.352486in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.351847in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.355567in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.361857in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.364730in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.359370in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.360931in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.362013in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{2.351645in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.344334in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{2.330486in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{2.326269in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{2.322020in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{2.339499in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.353787in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.379749in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{2.383425in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{2.386329in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{2.377842in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.360360in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.353977in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{2.353549in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.352875in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.367146in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{2.377510in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.388726in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.394568in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.392701in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{2.384466in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.387362in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{2.390961in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.383405in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{2.378543in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.383625in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.382455in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{2.373787in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.371643in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{2.373934in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.368530in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{2.360677in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.374648in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{2.363751in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.367795in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{2.363123in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{2.367109in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.378974in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{2.391683in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{2.391116in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{2.388305in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.377295in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{2.370765in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{2.374449in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.397153in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.395980in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{2.400382in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.405793in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.401185in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{2.405557in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.397355in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{2.391762in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.394780in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{2.400909in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.396730in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.372476in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{2.361508in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.358655in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{2.358779in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{2.357583in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{2.352954in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.360066in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{2.362378in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{2.372524in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{2.380559in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{2.372041in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{2.368652in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.362730in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.369749in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{2.374182in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.373659in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.368000in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.371426in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.376541in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.372336in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{2.373730in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.393606in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.406692in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.415320in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.423333in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.424623in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.411533in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.397231in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.385518in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.375094in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.373648in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.385501in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{2.396744in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{2.403069in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{2.404389in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{2.408953in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{2.408630in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.402049in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{2.402656in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{2.400134in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{2.400317in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{2.391594in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.387499in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{2.376406in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.384046in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{2.397585in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.365125in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{2.369895in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{2.380517in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.397510in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.420308in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{2.409816in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.398998in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.400845in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{2.395561in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.395520in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{2.400013in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.401631in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.406314in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.407939in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.480111in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.480111in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.477728in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.481748in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.477934in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.477032in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{2.472336in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.469757in}}%
\pgfpathlineto{\pgfqpoint{4.267515in}{2.472234in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.472762in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.491951in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.480941in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{2.473475in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.467777in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{2.466273in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.463778in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.472127in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{2.482174in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{2.481194in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.483507in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{2.481460in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.480443in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.473643in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.474727in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{2.468985in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{2.469367in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{2.471533in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.471414in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{2.475536in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{2.475456in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{2.468250in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{2.471847in}}%
\pgfpathlineto{\pgfqpoint{4.103920in}{2.466887in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.455590in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.456948in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.449297in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.452501in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.457043in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.464559in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.469776in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.475285in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.468196in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.464875in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.456842in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.442666in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.446676in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.446227in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{2.459424in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.465790in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.465027in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{2.477873in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.480320in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.474698in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{2.473909in}}%
\pgfpathlineto{\pgfqpoint{3.871253in}{2.470423in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.464508in}}%
\pgfpathlineto{\pgfqpoint{3.849441in}{2.463310in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.467439in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{2.470957in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.472421in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{2.460546in}}%
\pgfpathlineto{\pgfqpoint{3.816722in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{3.813086in}{2.448522in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.444238in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.450373in}}%
\pgfpathlineto{\pgfqpoint{3.794909in}{2.460597in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{2.462822in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{2.474315in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{2.482628in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.476212in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{2.476469in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.479498in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{2.485003in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.480124in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.480892in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{2.475696in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.478112in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.482655in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{3.718565in}{2.491680in}}%
\pgfpathlineto{\pgfqpoint{3.716748in}{2.493198in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.481396in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{2.453149in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{2.456291in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{2.465282in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{2.462682in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{2.467685in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.463152in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{2.459856in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{2.457982in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.463384in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{2.454109in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.446070in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.433881in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{3.545883in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.448202in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.476711in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{2.468135in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.467293in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{2.467099in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.455780in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.467307in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{2.469749in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.467424in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.458785in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{2.441287in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.437012in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{2.445006in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.447492in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{2.449547in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.442760in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{2.419319in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{2.407834in}}%
\pgfpathlineto{\pgfqpoint{3.335028in}{2.415064in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.435166in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{2.441707in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.447969in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{2.437082in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{2.433068in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.437583in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.438857in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.439423in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{2.439364in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.437868in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.440402in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{2.433174in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{2.430376in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.423294in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{2.423423in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.433995in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{2.433813in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.438922in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.437361in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{2.444070in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.452383in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.448916in}}%
\pgfpathlineto{\pgfqpoint{3.144168in}{2.444243in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{2.435583in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.421187in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.403343in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{2.397745in}}%
\pgfpathlineto{\pgfqpoint{3.113267in}{2.400275in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{2.408368in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{2.411671in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.417672in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{2.426584in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.433858in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{2.435490in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{2.433160in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.433049in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{2.427730in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.422533in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.418924in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{2.402573in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.405114in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.414961in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{2.419375in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.419853in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{2.410959in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{2.398803in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.394532in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.394625in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.413829in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{2.421716in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.429349in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.427810in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{2.428162in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{2.413605in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.409079in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.404277in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.403158in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{2.402464in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.432375in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{2.429210in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.432694in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{2.439426in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{2.436132in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.431590in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.446708in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.452887in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.452619in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.447134in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{2.438441in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{2.428669in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.412735in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.390831in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.375404in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.368348in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{2.368081in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.378701in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.394665in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{2.404413in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.404985in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{2.693375in}{2.404611in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.399252in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{2.393385in}}%
\pgfpathlineto{\pgfqpoint{2.682469in}{2.389645in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.385949in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{2.392217in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.389143in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{2.380266in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.382678in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.371016in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.374198in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.378606in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.391073in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.408163in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.417241in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{2.426696in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{2.424994in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.420444in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.408092in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{2.399888in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.402938in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{2.402593in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.407319in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{2.410681in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{2.511604in}{2.379156in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{2.346537in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{2.339930in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.349763in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.352667in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{2.358221in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.356958in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.351004in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.331391in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{2.310612in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.293895in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.283496in}}%
\pgfpathlineto{\pgfqpoint{2.426172in}{2.284083in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.306971in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.322582in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.330589in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.332965in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.328298in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.324673in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.318553in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.309890in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.307036in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{2.316841in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{2.330955in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{2.339734in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.342634in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.349962in}}%
\pgfpathlineto{\pgfqpoint{2.328015in}{2.342291in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{2.336106in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{2.329597in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{2.335692in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{2.298932in}{2.337705in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.329708in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{2.326241in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.322002in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{2.321296in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{2.322175in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{2.316236in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.311246in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{2.312202in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{2.306385in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.291032in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.310665in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.316001in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.312879in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.319476in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.325762in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.312738in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.309335in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.300583in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.298465in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.302028in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{2.304032in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.310057in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.310647in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.303708in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{2.284393in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{2.266432in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{2.255383in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.260252in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.271566in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{2.285400in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.302446in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.301763in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{2.300917in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{2.306079in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{2.307759in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.301439in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{2.303953in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{2.307307in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.304766in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.295155in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{2.286826in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.274645in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{2.264251in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.255867in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{2.250270in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{2.247651in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{2.253685in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.255814in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.266438in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{2.269951in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.266378in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{2.242297in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.229023in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.211503in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.220368in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.237301in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{2.261264in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.306207in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.300068in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{1.720899in}{2.303218in}}%
\pgfpathlineto{\pgfqpoint{1.717264in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.286260in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.297220in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{2.297033in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.290447in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.271321in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.254503in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.185987in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.166392in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{2.176814in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.201314in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.206902in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.220538in}}%
\pgfpathlineto{\pgfqpoint{1.586388in}{2.223369in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{2.228357in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.227531in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.222765in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.209113in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.214502in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.222807in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{2.240401in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{2.267311in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.276061in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.278624in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.266767in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{2.231306in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.206477in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{2.186254in}}%
\pgfpathlineto{\pgfqpoint{1.399164in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.159740in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{2.162322in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{2.164515in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{2.178752in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.199772in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.208978in}}%
\pgfpathlineto{\pgfqpoint{1.346450in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{2.193010in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.186776in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.185678in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.173185in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.173591in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.183311in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.188379in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.197510in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.194278in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.159086in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.152365in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.167737in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.182685in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.187054in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.157207in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.131205in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{2.089264in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{2.070880in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.082727in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{2.092644in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.091935in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{2.088517in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{2.076109in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.066644in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.061997in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{2.064292in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{2.070537in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.069599in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{2.068679in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{2.084707in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{2.091622in}}%
\pgfpathlineto{\pgfqpoint{0.988361in}{2.099472in}}%
\pgfpathlineto{\pgfqpoint{0.982908in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{2.109064in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.102292in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.093190in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{2.091725in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{2.082233in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{2.071584in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{2.066969in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{2.063033in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{2.064978in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{2.074785in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{2.068581in}}%
\pgfpathlineto{\pgfqpoint{0.930194in}{2.057395in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{2.028542in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.981645in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{1.955913in}}%
\pgfpathlineto{\pgfqpoint{0.908381in}{1.922270in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.874203in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.821171in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.740547in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.646127in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.472552in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.353372in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{1.220118in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{1.087478in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{0.793446in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{0.670289in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.586079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.486261in}}{\pgfqpoint{4.320228in}{2.535000in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.486261in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.562752in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{0.813758in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.114410in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.444946in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.566157in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.716900in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.787041in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{1.861399in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.937368in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{1.972125in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{1.999058in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.985591in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.967597in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{1.951189in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{1.947108in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{1.949185in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{1.960256in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.005610in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.012563in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.006915in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.024744in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.031850in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.034232in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.021787in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.008722in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{1.988446in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{1.977772in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{1.965143in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{1.956400in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{1.953624in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{1.952536in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.948452in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{1.956122in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{1.979222in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{2.014092in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.033079in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.046908in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.061404in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.057611in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.046115in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.066350in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.074502in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.074018in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{2.059673in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.048888in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{2.053562in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.052320in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.055627in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{2.072260in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.097460in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.098920in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.088398in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.078058in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.065977in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.075641in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.079645in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.086548in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{2.097331in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.106685in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.104511in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.118359in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{2.114639in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.113215in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.089249in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.082181in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{2.078774in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.078532in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{2.082782in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.090614in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.079359in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{2.083902in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.094520in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.100249in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.109959in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.136394in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.164961in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.161681in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.155849in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.140568in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.109655in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{2.092457in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.081007in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.086594in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{2.088473in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.095910in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.142918in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{2.141150in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.141083in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.134176in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.146788in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.148158in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{2.138822in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.145865in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.136379in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.123497in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{2.153994in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.153469in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.167094in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.158664in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.123431in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.107849in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{2.092551in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.088690in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.114148in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.154735in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.150882in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{2.136913in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.130711in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{2.132962in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.135372in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{2.174003in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.178009in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.175017in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.160304in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.155071in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.155952in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{2.148088in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{2.194283in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.206772in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.223263in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.223053in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.211083in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.197727in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.183658in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.167389in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.162503in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.168098in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.178186in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.212599in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.216774in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{2.228205in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{2.233481in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{2.231103in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{2.230541in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{2.235491in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.234108in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{2.234193in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{2.247277in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.250959in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.245061in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{2.254250in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{2.269254in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{2.279429in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{2.273871in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.268234in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{2.257672in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.261006in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{2.276228in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{2.279740in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.283430in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.288623in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{2.281351in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{2.275568in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{2.271777in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.257611in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{2.248988in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{2.247359in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{2.242949in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{2.234803in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.227228in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.227756in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{2.221664in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{2.226519in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.238209in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{2.254296in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.266420in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{2.271446in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{2.273400in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{2.262156in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{2.262533in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{2.265351in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{2.264498in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{2.255855in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.247830in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{2.251711in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.259483in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.266060in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{2.275903in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.293536in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.296357in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{2.289853in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{2.284703in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.273705in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{2.266020in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{2.259321in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{2.250330in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{2.240053in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{2.223307in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.195156in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.204045in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.218566in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{2.237384in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{2.255531in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{2.271853in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{2.269536in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.265484in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.250650in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{2.256272in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.263546in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{2.268243in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{2.286021in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{2.290705in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{2.279531in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{2.277592in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.274554in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{2.278343in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.279539in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.269387in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.257385in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.260122in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{2.264605in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{2.283887in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{2.292721in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{2.296407in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{2.296701in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{2.301460in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.304838in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.301522in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{2.299714in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{2.299127in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{2.304416in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{2.303248in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{2.308783in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{2.303751in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{2.299475in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{2.291914in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{2.278949in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.262181in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{2.259596in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{2.261517in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{2.272528in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.290261in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{2.295302in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.291100in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{2.284830in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.286766in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{2.280008in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{2.278677in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{2.294349in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.311189in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{2.292625in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{2.288860in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{2.277187in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{2.296873in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{2.316038in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{2.334315in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{2.345425in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{2.338276in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.331883in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.332748in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.334428in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{2.331059in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{2.322215in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{2.317764in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{2.313090in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{2.300001in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{2.285041in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{2.288440in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.291297in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.292368in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.309787in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{2.321366in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.322034in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{2.319448in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{2.307582in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{2.309996in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{2.317421in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{2.325236in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.343115in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{2.360997in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{2.366822in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{2.372386in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.366193in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.359788in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{2.348259in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{2.340586in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{2.328778in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{2.320462in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.330730in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.340869in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.371094in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.363177in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{2.354261in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{2.346106in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{2.342270in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{2.335062in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.337159in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.358506in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.367837in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{2.405179in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{2.405656in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{2.408436in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{2.408641in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{2.406418in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{2.406387in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{2.401852in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{2.394434in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{2.387479in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{2.384160in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{2.389561in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{2.399329in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{2.401619in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{2.406133in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.404188in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.395797in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{2.385266in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.378085in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{2.374645in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{2.381981in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{2.403070in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.409160in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.395788in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.392636in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{2.383884in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{2.385094in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{2.390324in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{2.395262in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{2.403093in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{2.407416in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{2.418930in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{2.421490in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.417812in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.416726in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{2.420577in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{2.425129in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.433934in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{2.448948in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.475336in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{2.467677in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{2.462669in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{2.447659in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.446447in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{2.441888in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{2.443139in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{2.443512in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{2.444068in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{2.451861in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{2.459437in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{2.462041in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.456181in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{2.454520in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{2.453670in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{2.455377in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{2.456350in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{2.460672in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{2.459131in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.456737in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.455125in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{2.452621in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.449859in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{2.450586in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.451881in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.454546in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.459265in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.463423in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{2.469685in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{2.473891in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{2.480388in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.480546in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.469641in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{2.462819in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{2.460345in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{2.462050in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.476153in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{2.485847in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{2.487463in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{2.482644in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.476858in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.470624in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{2.462970in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.463616in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{2.466803in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.467514in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{2.475920in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{2.460788in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.462517in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{2.454127in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{2.443807in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.454131in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{2.461278in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{2.472067in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.480551in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{2.476948in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{2.479084in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{2.524522in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{2.524522in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.526263in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{2.527191in}}%
\pgfpathlineto{\pgfqpoint{4.291145in}{2.528795in}}%
\pgfpathlineto{\pgfqpoint{4.278421in}{2.531628in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.534794in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{2.534633in}}%
\pgfpathlineto{\pgfqpoint{4.251155in}{2.528827in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{2.523826in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.520462in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.513489in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{2.509137in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{2.514268in}}%
\pgfpathlineto{\pgfqpoint{4.216619in}{2.519487in}}%
\pgfpathlineto{\pgfqpoint{4.214801in}{2.523396in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.530571in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{2.530830in}}%
\pgfpathlineto{\pgfqpoint{4.183900in}{2.529456in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{2.528618in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.527349in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{2.525476in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.529349in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.530090in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{2.531182in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{2.528639in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{2.528270in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.524353in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{2.520003in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{2.517822in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{2.523015in}}%
\pgfpathlineto{\pgfqpoint{4.067566in}{2.526015in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.530381in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{2.532883in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{2.524403in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{2.523467in}}%
\pgfpathlineto{\pgfqpoint{4.020306in}{2.523266in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.521875in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.520269in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.515011in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.511040in}}%
\pgfpathlineto{\pgfqpoint{3.945779in}{2.515532in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.517421in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{2.520668in}}%
\pgfpathlineto{\pgfqpoint{3.916696in}{2.525170in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.529398in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{2.525043in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.521102in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{3.894883in}{2.510725in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{2.506813in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{2.507108in}}%
\pgfpathlineto{\pgfqpoint{3.885795in}{2.512060in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{2.518378in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.523063in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{2.526405in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{2.525196in}}%
\pgfpathlineto{\pgfqpoint{3.863982in}{2.522761in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{2.518417in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{2.520848in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{2.521275in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.518751in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{2.516279in}}%
\pgfpathlineto{\pgfqpoint{3.829446in}{2.515968in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{2.515463in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{2.515606in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{2.518541in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.524007in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.523661in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{2.518787in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{2.506660in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.497602in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{2.490956in}}%
\pgfpathlineto{\pgfqpoint{3.729472in}{2.487661in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.492460in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{2.497404in}}%
\pgfpathlineto{\pgfqpoint{3.713112in}{2.498172in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{2.496156in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{2.493897in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{2.493570in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.489498in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{2.490654in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{2.484982in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{2.478828in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{2.470932in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{2.468558in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.472302in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{2.495203in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.505714in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{2.511707in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{2.503057in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{2.501336in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.497847in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.494424in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.496108in}}%
\pgfpathlineto{\pgfqpoint{3.525888in}{2.493242in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{2.495396in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{2.494218in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{2.489374in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{2.484334in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{2.484252in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{2.488501in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{2.489184in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{2.489873in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{2.477858in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.479677in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.471092in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{2.466909in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{2.457755in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.453384in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{2.451993in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{2.456555in}}%
\pgfpathlineto{\pgfqpoint{3.402283in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{2.465584in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.468196in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.468411in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{2.461823in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{2.462957in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.462848in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{2.452305in}}%
\pgfpathlineto{\pgfqpoint{3.329575in}{2.454015in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{2.454704in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{2.460398in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.465676in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.468183in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.471056in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{2.471526in}}%
\pgfpathlineto{\pgfqpoint{3.289585in}{2.468626in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{2.464212in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{2.466985in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.459585in}}%
\pgfpathlineto{\pgfqpoint{3.256866in}{2.456153in}}%
\pgfpathlineto{\pgfqpoint{3.255049in}{2.454668in}}%
\pgfpathlineto{\pgfqpoint{3.253231in}{2.449597in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{2.439902in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{2.437578in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{2.429821in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.420413in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{2.416190in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.411736in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.408619in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.415163in}}%
\pgfpathlineto{\pgfqpoint{3.216877in}{2.416470in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{2.443239in}}%
\pgfpathlineto{\pgfqpoint{3.167798in}{2.451637in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.457471in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.456681in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.452702in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{2.452788in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{2.446115in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{2.442745in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{2.430896in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{2.420209in}}%
\pgfpathlineto{\pgfqpoint{3.075095in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.407803in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{2.415179in}}%
\pgfpathlineto{\pgfqpoint{3.058736in}{2.419648in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{2.426367in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{2.434563in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.434179in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.436731in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{2.438861in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{2.426642in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{2.416256in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{2.417008in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.419985in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{2.421388in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.429988in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{2.432712in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{2.401723in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{2.402987in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.404757in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{2.412400in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{2.421957in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{2.430864in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{2.436322in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{2.442576in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{2.438436in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{2.428980in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{2.426649in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{2.418668in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{2.417741in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.421916in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{2.419628in}}%
\pgfpathlineto{\pgfqpoint{2.780626in}{2.417660in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{2.413101in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{2.408407in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{2.405234in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{2.401776in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{2.403011in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.403426in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.400689in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.406608in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.421058in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{2.418140in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.411999in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{2.405804in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{2.400196in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{2.395398in}}%
\pgfpathlineto{\pgfqpoint{2.669745in}{2.404914in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{2.413092in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{2.414724in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.410415in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.394880in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{2.392431in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.396611in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{2.391541in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{2.393397in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{2.376340in}}%
\pgfpathlineto{\pgfqpoint{2.567953in}{2.360244in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.350002in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.346456in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{2.368461in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{2.379177in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{2.377006in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{2.384789in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.390666in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{2.403207in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{2.409488in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.419548in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{2.420508in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.420383in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{2.410312in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.405576in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.401304in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{2.398130in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.389030in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.390942in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{2.390256in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{2.396628in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{2.397034in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{2.398883in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{2.398091in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{2.391818in}}%
\pgfpathlineto{\pgfqpoint{2.420718in}{2.390697in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{2.384364in}{2.385422in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.380585in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{2.380651in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{2.381631in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.383046in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{2.379922in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{2.386162in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{2.385820in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{2.391941in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.402352in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{2.406301in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{2.408613in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{2.410482in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{2.412996in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.412219in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.409372in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{2.408267in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{2.408582in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{2.400271in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.394840in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{2.386686in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{2.383838in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.392359in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.394360in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{2.402136in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{2.397441in}}%
\pgfpathlineto{\pgfqpoint{2.153515in}{2.384984in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.380337in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.367001in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.361732in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{2.348414in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{2.327830in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{2.321443in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.316733in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{2.320338in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{2.324077in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{2.338482in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{2.337944in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{2.340701in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.328956in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.322137in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.310817in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.291905in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.285226in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.305018in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.317478in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.333987in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.329538in}}%
\pgfpathlineto{\pgfqpoint{1.944478in}{2.326044in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.319097in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.303337in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{2.289706in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.282181in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.267273in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.249544in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.255754in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.264271in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.270963in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.274703in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{2.268877in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.250319in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.229964in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{2.228499in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.231574in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{2.241549in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.252766in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.258019in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{2.238523in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.221014in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.205351in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.201669in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.235609in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.257141in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.255619in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.250276in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.223919in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.233317in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.240395in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{2.238284in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.244107in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.254826in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.251341in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.249517in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.258497in}}%
\pgfpathlineto{\pgfqpoint{1.688180in}{2.261723in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.258073in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.245424in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.236765in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.221157in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.202683in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{2.194621in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.192771in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.180631in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.182164in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.225361in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.252472in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.258018in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.259113in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.259030in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{2.258015in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{2.254676in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.252817in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.229852in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.214667in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{2.198127in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.192353in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.426430in}{2.182924in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.174727in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{2.181653in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.183138in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.225386in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{2.223235in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.223195in}}%
\pgfpathlineto{\pgfqpoint{1.364627in}{2.215799in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{2.214515in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.214043in}}%
\pgfpathlineto{\pgfqpoint{1.344632in}{2.215502in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.213547in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.197502in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.195543in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.197785in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.193346in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.142513in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.142381in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{2.152667in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.169062in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{2.184044in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.188540in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.188298in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.190977in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.191300in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.193902in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.198606in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.194018in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.187548in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.183879in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.151038in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.133386in}}%
\pgfpathlineto{\pgfqpoint{1.133778in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.101082in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{2.107906in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.110131in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.110682in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{2.091560in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.093191in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{2.105324in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{2.132266in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.151960in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.166703in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.153107in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.145027in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.140267in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.128696in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.129590in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.131334in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.126584in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.117215in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{2.099458in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.080365in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.062019in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{2.044125in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{2.037851in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{2.094152in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{2.122316in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{2.136138in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{2.097984in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{2.083284in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{2.068038in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{2.036978in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{2.009018in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.959376in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.845469in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.625076in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.234859in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.665156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804772in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{0.859303in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{0.886569in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.565395in}}%
\pgfpathlineto{\pgfqpoint{0.912017in}{1.700696in}}%
\pgfpathlineto{\pgfqpoint{0.924741in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.780928in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.870968in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.899060in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{2.025789in}}%
\pgfpathlineto{\pgfqpoint{0.962913in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{2.048383in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.055382in}}%
\pgfpathlineto{\pgfqpoint{0.979272in}{2.054728in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{2.024505in}}%
\pgfpathlineto{\pgfqpoint{1.006538in}{2.016271in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.022011in}}%
\pgfpathlineto{\pgfqpoint{1.021080in}{2.026152in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.012397in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.999779in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{1.996970in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.003896in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{2.033829in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.042959in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.044557in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.029494in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{2.012711in}}%
\pgfpathlineto{\pgfqpoint{1.117418in}{2.023803in}}%
\pgfpathlineto{\pgfqpoint{1.122872in}{2.026879in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{2.093088in}}%
\pgfpathlineto{\pgfqpoint{1.142866in}{2.105924in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.120841in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{2.133338in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.088778in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{2.090061in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{2.091321in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.094154in}}%
\pgfpathlineto{\pgfqpoint{1.215575in}{2.106335in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{2.125540in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.132466in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.138326in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.132635in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.129293in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.122391in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.138351in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.151234in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{2.138641in}}%
\pgfpathlineto{\pgfqpoint{1.377351in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{1.384622in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{1.386440in}{2.098271in}}%
\pgfpathlineto{\pgfqpoint{1.397346in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{2.126532in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.141232in}}%
\pgfpathlineto{\pgfqpoint{1.408252in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.176420in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{2.198143in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.205941in}}%
\pgfpathlineto{\pgfqpoint{1.433700in}{2.214804in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.218534in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{2.213012in}}%
\pgfpathlineto{\pgfqpoint{1.468237in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.159589in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{2.144889in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{2.141111in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.153607in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.163391in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.168041in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.176808in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.174458in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.163948in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{2.141136in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{1.662732in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.174362in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.226162in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{2.246699in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.247304in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.237423in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.251881in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.249120in}}%
\pgfpathlineto{\pgfqpoint{1.764524in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.244180in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.176226in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.160412in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{2.152687in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{2.186519in}}%
\pgfpathlineto{\pgfqpoint{1.820873in}{2.208024in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{2.213327in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{2.213182in}}%
\pgfpathlineto{\pgfqpoint{1.855410in}{2.201872in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{2.196448in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{2.188722in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{2.192210in}}%
\pgfpathlineto{\pgfqpoint{1.888129in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{2.209573in}}%
\pgfpathlineto{\pgfqpoint{1.900853in}{2.221174in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{1.929936in}{2.254061in}}%
\pgfpathlineto{\pgfqpoint{1.939025in}{2.251954in}}%
\pgfpathlineto{\pgfqpoint{1.940842in}{2.252995in}}%
\pgfpathlineto{\pgfqpoint{1.953566in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{2.246916in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.244301in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{2.253576in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{2.251905in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{2.248805in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{2.234905in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{2.224152in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{2.216475in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.212310in}}%
\pgfpathlineto{\pgfqpoint{2.108072in}{2.226598in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.257960in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.256022in}}%
\pgfpathlineto{\pgfqpoint{2.128067in}{2.248587in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{2.245124in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.246941in}}%
\pgfpathlineto{\pgfqpoint{2.142608in}{2.248224in}}%
\pgfpathlineto{\pgfqpoint{2.149879in}{2.255296in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.258710in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.272441in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.263651in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.260139in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.263796in}}%
\pgfpathlineto{\pgfqpoint{2.208046in}{2.262924in}}%
\pgfpathlineto{\pgfqpoint{2.218952in}{2.246287in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{2.261907in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{2.269269in}}%
\pgfpathlineto{\pgfqpoint{2.238947in}{2.274936in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.283678in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{2.274088in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{2.278665in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{2.273434in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.278084in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{2.285107in}}%
\pgfpathlineto{\pgfqpoint{2.306203in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{2.284526in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{2.279876in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.289127in}}%
\pgfpathlineto{\pgfqpoint{2.331650in}{2.281596in}}%
\pgfpathlineto{\pgfqpoint{2.344374in}{2.282588in}}%
\pgfpathlineto{\pgfqpoint{2.355281in}{2.279610in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.267889in}}%
\pgfpathlineto{\pgfqpoint{2.368005in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{2.272175in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.286996in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.295181in}}%
\pgfpathlineto{\pgfqpoint{2.389817in}{2.289103in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{2.278714in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.265782in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.229795in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{2.238174in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{2.251711in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.268203in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.286827in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.291670in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{2.290290in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.287287in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.286197in}}%
\pgfpathlineto{\pgfqpoint{2.493427in}{2.278084in}}%
\pgfpathlineto{\pgfqpoint{2.500698in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{2.341630in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{2.362433in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{2.357323in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{2.348871in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.352383in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.343011in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.345602in}}%
\pgfpathlineto{\pgfqpoint{2.564318in}{2.352794in}}%
\pgfpathlineto{\pgfqpoint{2.587948in}{2.349525in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.338821in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{2.331822in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.320561in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.317776in}}%
\pgfpathlineto{\pgfqpoint{2.631573in}{2.316105in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.315597in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.319060in}}%
\pgfpathlineto{\pgfqpoint{2.646115in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{2.651568in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{2.352843in}}%
\pgfpathlineto{\pgfqpoint{2.671563in}{2.348363in}}%
\pgfpathlineto{\pgfqpoint{2.677016in}{2.347055in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{2.350034in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.356475in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.365266in}}%
\pgfpathlineto{\pgfqpoint{2.704282in}{2.366768in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.355361in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.338240in}}%
\pgfpathlineto{\pgfqpoint{2.726094in}{2.320440in}}%
\pgfpathlineto{\pgfqpoint{2.727912in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.305450in}}%
\pgfpathlineto{\pgfqpoint{2.742454in}{2.306588in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.320585in}}%
\pgfpathlineto{\pgfqpoint{2.758813in}{2.345674in}}%
\pgfpathlineto{\pgfqpoint{2.782443in}{2.389265in}}%
\pgfpathlineto{\pgfqpoint{2.784261in}{2.401762in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{2.408906in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{2.409777in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.399994in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.380208in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{2.376818in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.367979in}}%
\pgfpathlineto{\pgfqpoint{2.826068in}{2.362554in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.363159in}}%
\pgfpathlineto{\pgfqpoint{2.851516in}{2.351244in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{2.345747in}}%
\pgfpathlineto{\pgfqpoint{2.866058in}{2.348532in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.350155in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.358800in}}%
\pgfpathlineto{\pgfqpoint{2.895141in}{2.365169in}}%
\pgfpathlineto{\pgfqpoint{2.909683in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{2.929678in}{2.383889in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{2.936949in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{2.337586in}}%
\pgfpathlineto{\pgfqpoint{2.951491in}{2.340540in}}%
\pgfpathlineto{\pgfqpoint{2.953308in}{2.351632in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{2.982392in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.351026in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{2.352213in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{2.357396in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.374759in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{2.379918in}}%
\pgfpathlineto{\pgfqpoint{3.029652in}{2.386820in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{2.389701in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.389677in}}%
\pgfpathlineto{\pgfqpoint{3.042376in}{2.387231in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{2.390113in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.387037in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{2.382921in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{2.376358in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{2.368414in}}%
\pgfpathlineto{\pgfqpoint{3.115085in}{2.357081in}}%
\pgfpathlineto{\pgfqpoint{3.118720in}{2.363377in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.364540in}}%
\pgfpathlineto{\pgfqpoint{3.135080in}{2.371030in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.386263in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{2.414476in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.414669in}}%
\pgfpathlineto{\pgfqpoint{3.156892in}{2.405975in}}%
\pgfpathlineto{\pgfqpoint{3.164163in}{2.398492in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.391881in}}%
\pgfpathlineto{\pgfqpoint{3.173251in}{2.392341in}}%
\pgfpathlineto{\pgfqpoint{3.184158in}{2.384592in}}%
\pgfpathlineto{\pgfqpoint{3.193246in}{2.383865in}}%
\pgfpathlineto{\pgfqpoint{3.195064in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{3.196882in}{2.373839in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{2.390186in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{2.390283in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.397814in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.398226in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.392438in}}%
\pgfpathlineto{\pgfqpoint{3.249595in}{2.395925in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.395635in}}%
\pgfpathlineto{\pgfqpoint{3.267773in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{2.400357in}}%
\pgfpathlineto{\pgfqpoint{3.273226in}{2.401156in}}%
\pgfpathlineto{\pgfqpoint{3.298674in}{2.394303in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.404450in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.407210in}}%
\pgfpathlineto{\pgfqpoint{3.313215in}{2.396676in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.389750in}}%
\pgfpathlineto{\pgfqpoint{3.320486in}{2.377617in}}%
\pgfpathlineto{\pgfqpoint{3.345934in}{2.364927in}}%
\pgfpathlineto{\pgfqpoint{3.356840in}{2.379409in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.390985in}}%
\pgfpathlineto{\pgfqpoint{3.367747in}{2.411255in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{2.420070in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.412490in}}%
\pgfpathlineto{\pgfqpoint{3.387742in}{2.411424in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.398686in}}%
\pgfpathlineto{\pgfqpoint{3.395012in}{2.398686in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.400333in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{2.403166in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{3.416825in}{2.417285in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{3.436820in}{2.426802in}}%
\pgfpathlineto{\pgfqpoint{3.465903in}{2.417527in}}%
\pgfpathlineto{\pgfqpoint{3.467721in}{2.421571in}}%
\pgfpathlineto{\pgfqpoint{3.469539in}{2.429030in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{2.425349in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{2.423339in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.426076in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{2.415008in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.409923in}}%
\pgfpathlineto{\pgfqpoint{3.564060in}{2.400478in}}%
\pgfpathlineto{\pgfqpoint{3.565877in}{2.392971in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.400551in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{2.410359in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.408639in}}%
\pgfpathlineto{\pgfqpoint{3.589508in}{2.408930in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{2.415590in}}%
\pgfpathlineto{\pgfqpoint{3.607685in}{2.410552in}}%
\pgfpathlineto{\pgfqpoint{3.642221in}{2.429684in}}%
\pgfpathlineto{\pgfqpoint{3.653128in}{2.426899in}}%
\pgfpathlineto{\pgfqpoint{3.660398in}{2.431282in}}%
\pgfpathlineto{\pgfqpoint{3.665852in}{2.422298in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{2.415372in}}%
\pgfpathlineto{\pgfqpoint{3.693117in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{3.696753in}{2.420748in}}%
\pgfpathlineto{\pgfqpoint{3.704024in}{2.429950in}}%
\pgfpathlineto{\pgfqpoint{3.720383in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.437046in}}%
\pgfpathlineto{\pgfqpoint{3.745831in}{2.438039in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.443343in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.440654in}}%
\pgfpathlineto{\pgfqpoint{3.756737in}{2.445280in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{3.765826in}{2.434116in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.435496in}}%
\pgfpathlineto{\pgfqpoint{3.778550in}{2.441768in}}%
\pgfpathlineto{\pgfqpoint{3.780368in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.433995in}}%
\pgfpathlineto{\pgfqpoint{3.793092in}{2.422782in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{2.411424in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.401447in}}%
\pgfpathlineto{\pgfqpoint{3.818539in}{2.406750in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.416243in}}%
\pgfpathlineto{\pgfqpoint{3.827628in}{2.414645in}}%
\pgfpathlineto{\pgfqpoint{3.836717in}{2.421741in}}%
\pgfpathlineto{\pgfqpoint{3.843987in}{2.422540in}}%
\pgfpathlineto{\pgfqpoint{3.860347in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{3.876706in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{2.417721in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.422879in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{2.425034in}}%
\pgfpathlineto{\pgfqpoint{3.922149in}{2.426027in}}%
\pgfpathlineto{\pgfqpoint{3.934873in}{2.419343in}}%
\pgfpathlineto{\pgfqpoint{3.938509in}{2.423945in}}%
\pgfpathlineto{\pgfqpoint{3.947597in}{2.420142in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.407114in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{2.409051in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.412756in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{3.976681in}{2.405515in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{2.421595in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.440097in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.445764in}}%
\pgfpathlineto{\pgfqpoint{4.036665in}{2.449954in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{2.440654in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{2.430895in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.421281in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.413798in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{4.082108in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.421668in}}%
\pgfpathlineto{\pgfqpoint{4.102103in}{2.420869in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{2.437458in}}%
\pgfpathlineto{\pgfqpoint{4.109374in}{2.436465in}}%
\pgfpathlineto{\pgfqpoint{4.113009in}{2.442204in}}%
\pgfpathlineto{\pgfqpoint{4.114827in}{2.442083in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.436731in}}%
\pgfpathlineto{\pgfqpoint{4.131186in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{4.136639in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{4.145728in}{2.430289in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{4.151181in}{2.423799in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.429272in}}%
\pgfpathlineto{\pgfqpoint{4.169358in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{4.172993in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{4.182082in}{2.439880in}}%
\pgfpathlineto{\pgfqpoint{4.185717in}{2.414451in}}%
\pgfpathlineto{\pgfqpoint{4.203895in}{2.418084in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.424526in}}%
\pgfpathlineto{\pgfqpoint{4.212983in}{2.426996in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{2.456129in}}%
\pgfpathlineto{\pgfqpoint{4.234796in}{2.446563in}}%
\pgfpathlineto{\pgfqpoint{4.238431in}{2.436973in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.436804in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.432639in}}%
\pgfpathlineto{\pgfqpoint{4.282056in}{2.436174in}}%
\pgfpathlineto{\pgfqpoint{4.302051in}{2.437942in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.444408in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.444025in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.444025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.693283in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{0.810225in}{1.024309in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{1.205720in}}%
\pgfpathlineto{\pgfqpoint{0.821131in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{1.600897in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{1.927539in}}%
\pgfpathlineto{\pgfqpoint{0.875663in}{1.972341in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{2.017676in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{2.063689in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{2.068290in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{2.053953in}}%
\pgfpathlineto{\pgfqpoint{0.915652in}{2.008934in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{1.988082in}}%
\pgfpathlineto{\pgfqpoint{0.972001in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{2.027436in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{2.061412in}}%
\pgfpathlineto{\pgfqpoint{0.995632in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.067273in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{2.071366in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{2.082506in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{2.093670in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.070203in}}%
\pgfpathlineto{\pgfqpoint{1.062887in}{2.055019in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.045647in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{2.024796in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{2.022592in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{2.029567in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{2.043564in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{2.045792in}}%
\pgfpathlineto{\pgfqpoint{1.139231in}{2.083232in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{2.098973in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{2.117112in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.120745in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{2.120066in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{1.191945in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{2.131400in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{2.131279in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{2.121859in}}%
\pgfpathlineto{\pgfqpoint{1.246476in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.257382in}{2.103114in}}%
\pgfpathlineto{\pgfqpoint{1.262835in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{1.266471in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{2.112511in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{2.137503in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.148134in}}%
\pgfpathlineto{\pgfqpoint{1.290101in}{2.148352in}}%
\pgfpathlineto{\pgfqpoint{1.308278in}{2.142613in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{2.136801in}}%
\pgfpathlineto{\pgfqpoint{1.319184in}{2.131739in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.140918in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.147190in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{2.150047in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{2.158112in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{2.160945in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{2.168937in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{2.169300in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{2.158257in}}%
\pgfpathlineto{\pgfqpoint{1.395528in}{2.141959in}}%
\pgfpathlineto{\pgfqpoint{1.410070in}{2.132659in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{2.126629in}}%
\pgfpathlineto{\pgfqpoint{1.430065in}{2.141862in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{2.135856in}}%
\pgfpathlineto{\pgfqpoint{1.442789in}{2.141014in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{2.150943in}}%
\pgfpathlineto{\pgfqpoint{1.475508in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{1.482779in}{2.189764in}}%
\pgfpathlineto{\pgfqpoint{1.490049in}{2.205989in}}%
\pgfpathlineto{\pgfqpoint{1.506409in}{2.200589in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{2.211995in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{2.206934in}}%
\pgfpathlineto{\pgfqpoint{1.550034in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{2.167508in}}%
\pgfpathlineto{\pgfqpoint{1.564576in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.130238in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.130819in}}%
\pgfpathlineto{\pgfqpoint{1.584571in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{2.141547in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{2.149297in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{2.166443in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{2.194171in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{2.199790in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.191532in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{1.706357in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.715446in}{2.188553in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{1.739076in}{2.186979in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{2.201073in}}%
\pgfpathlineto{\pgfqpoint{1.749982in}{2.201872in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{2.208096in}}%
\pgfpathlineto{\pgfqpoint{1.757253in}{2.216693in}}%
\pgfpathlineto{\pgfqpoint{1.769977in}{2.207902in}}%
\pgfpathlineto{\pgfqpoint{1.773613in}{2.194535in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{2.179520in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{2.166128in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{2.145180in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{2.151428in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{2.184775in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{2.201824in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.181142in}}%
\pgfpathlineto{\pgfqpoint{1.859045in}{2.180731in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{2.182668in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{2.226356in}}%
\pgfpathlineto{\pgfqpoint{1.895399in}{2.222990in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{2.216064in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{2.210203in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.204924in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{1.915394in}{2.211172in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.219067in}}%
\pgfpathlineto{\pgfqpoint{1.920847in}{2.218897in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{2.229964in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{2.248781in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{2.268155in}}%
\pgfpathlineto{\pgfqpoint{1.959019in}{2.280264in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{2.278520in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{2.264280in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{2.251372in}}%
\pgfpathlineto{\pgfqpoint{1.991738in}{2.239724in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.226308in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.250162in}}%
\pgfpathlineto{\pgfqpoint{2.028092in}{2.261713in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{2.279537in}}%
\pgfpathlineto{\pgfqpoint{2.053540in}{2.279101in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{2.285713in}}%
\pgfpathlineto{\pgfqpoint{2.073535in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{2.277309in}}%
\pgfpathlineto{\pgfqpoint{2.088077in}{2.277915in}}%
\pgfpathlineto{\pgfqpoint{2.091712in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{2.100801in}{2.277818in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{2.297845in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{2.306346in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{2.313175in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{2.333348in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{2.340783in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{2.338119in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{2.177145in}{2.330296in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{2.319738in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{2.323201in}}%
\pgfpathlineto{\pgfqpoint{2.213499in}{2.327923in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{2.334002in}}%
\pgfpathlineto{\pgfqpoint{2.226223in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{2.286208in}{2.350421in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{2.349816in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{2.345917in}}%
\pgfpathlineto{\pgfqpoint{2.304385in}{2.339039in}}%
\pgfpathlineto{\pgfqpoint{2.329833in}{2.329982in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{2.320464in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{2.316589in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{2.307363in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{2.302979in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.305401in}}%
\pgfpathlineto{\pgfqpoint{2.366187in}{2.301647in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{2.303585in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{2.309397in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{2.326325in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{2.331628in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{2.335745in}}%
\pgfpathlineto{\pgfqpoint{2.433442in}{2.327802in}}%
\pgfpathlineto{\pgfqpoint{2.442531in}{2.331193in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{2.330563in}}%
\pgfpathlineto{\pgfqpoint{2.447984in}{2.323056in}}%
\pgfpathlineto{\pgfqpoint{2.449802in}{2.323976in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{2.318430in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{2.335818in}}%
\pgfpathlineto{\pgfqpoint{2.478885in}{2.343107in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.356960in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{2.502515in}{2.357953in}}%
\pgfpathlineto{\pgfqpoint{2.509786in}{2.349670in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.332185in}}%
\pgfpathlineto{\pgfqpoint{2.531599in}{2.325405in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{2.313732in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{2.309615in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{2.295884in}}%
\pgfpathlineto{\pgfqpoint{2.551594in}{2.279489in}}%
\pgfpathlineto{\pgfqpoint{2.558865in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.284284in}}%
\pgfpathlineto{\pgfqpoint{2.569771in}{2.315936in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.331047in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{2.322014in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{2.322765in}}%
\pgfpathlineto{\pgfqpoint{2.638844in}{2.327899in}}%
\pgfpathlineto{\pgfqpoint{2.644297in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.657021in}{2.338627in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{2.350373in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{2.351898in}}%
\pgfpathlineto{\pgfqpoint{2.675198in}{2.337465in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{2.687922in}{2.343277in}}%
\pgfpathlineto{\pgfqpoint{2.697011in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.352794in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{2.337998in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.329037in}}%
\pgfpathlineto{\pgfqpoint{2.747907in}{2.338409in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{2.352407in}}%
\pgfpathlineto{\pgfqpoint{2.775172in}{2.354901in}}%
\pgfpathlineto{\pgfqpoint{2.786079in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.800620in}{2.363377in}}%
\pgfpathlineto{\pgfqpoint{2.802438in}{2.360495in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{2.358897in}}%
\pgfpathlineto{\pgfqpoint{2.840610in}{2.365533in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{2.366114in}}%
\pgfpathlineto{\pgfqpoint{2.847881in}{2.371272in}}%
\pgfpathlineto{\pgfqpoint{2.855152in}{2.371974in}}%
\pgfpathlineto{\pgfqpoint{2.856969in}{2.375680in}}%
\pgfpathlineto{\pgfqpoint{2.869693in}{2.370037in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{2.365169in}}%
\pgfpathlineto{\pgfqpoint{2.907865in}{2.356935in}}%
\pgfpathlineto{\pgfqpoint{2.922407in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{2.927860in}{2.330660in}}%
\pgfpathlineto{\pgfqpoint{2.931496in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{2.346352in}}%
\pgfpathlineto{\pgfqpoint{2.947855in}{2.364007in}}%
\pgfpathlineto{\pgfqpoint{2.949673in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.958761in}{2.353109in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.353376in}}%
\pgfpathlineto{\pgfqpoint{2.964215in}{2.348508in}}%
\pgfpathlineto{\pgfqpoint{2.967850in}{2.347467in}}%
\pgfpathlineto{\pgfqpoint{3.002386in}{2.360495in}}%
\pgfpathlineto{\pgfqpoint{3.006022in}{2.375002in}}%
\pgfpathlineto{\pgfqpoint{3.016928in}{2.373960in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{2.370594in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{2.360398in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{3.060553in}{2.346183in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{3.096908in}{2.368124in}}%
\pgfpathlineto{\pgfqpoint{3.100543in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{3.105996in}{2.394085in}}%
\pgfpathlineto{\pgfqpoint{3.107814in}{2.392196in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{2.393649in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{2.394157in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{2.392293in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{2.394714in}}%
\pgfpathlineto{\pgfqpoint{3.165981in}{2.395949in}}%
\pgfpathlineto{\pgfqpoint{3.171434in}{2.382727in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{2.376915in}}%
\pgfpathlineto{\pgfqpoint{3.180522in}{2.372531in}}%
\pgfpathlineto{\pgfqpoint{3.182340in}{2.362118in}}%
\pgfpathlineto{\pgfqpoint{3.191429in}{2.352044in}}%
\pgfpathlineto{\pgfqpoint{3.220512in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.350494in}}%
\pgfpathlineto{\pgfqpoint{3.231418in}{2.360762in}}%
\pgfpathlineto{\pgfqpoint{3.236871in}{2.368778in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.371224in}}%
\pgfpathlineto{\pgfqpoint{3.247778in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{3.251413in}{2.373742in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{2.401350in}}%
\pgfpathlineto{\pgfqpoint{3.262319in}{2.413991in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{2.415517in}}%
\pgfpathlineto{\pgfqpoint{3.296856in}{2.421910in}}%
\pgfpathlineto{\pgfqpoint{3.302309in}{2.420312in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{2.417188in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.412732in}}%
\pgfpathlineto{\pgfqpoint{3.322304in}{2.404329in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{2.386384in}}%
\pgfpathlineto{\pgfqpoint{3.351387in}{2.394157in}}%
\pgfpathlineto{\pgfqpoint{3.362294in}{2.401858in}}%
\pgfpathlineto{\pgfqpoint{3.365929in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{3.380471in}{2.418471in}}%
\pgfpathlineto{\pgfqpoint{3.389559in}{2.418641in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.400466in}{2.409923in}}%
\pgfpathlineto{\pgfqpoint{3.404101in}{2.399412in}}%
\pgfpathlineto{\pgfqpoint{3.415007in}{2.393528in}}%
\pgfpathlineto{\pgfqpoint{3.422278in}{2.401253in}}%
\pgfpathlineto{\pgfqpoint{3.433184in}{2.419464in}}%
\pgfpathlineto{\pgfqpoint{3.435002in}{2.434116in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{2.444844in}}%
\pgfpathlineto{\pgfqpoint{3.474992in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{3.476810in}{2.449155in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{2.447460in}}%
\pgfpathlineto{\pgfqpoint{3.487716in}{2.446830in}}%
\pgfpathlineto{\pgfqpoint{3.494987in}{2.443052in}}%
\pgfpathlineto{\pgfqpoint{3.504075in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{3.509528in}{2.438426in}}%
\pgfpathlineto{\pgfqpoint{3.514981in}{2.436998in}}%
\pgfpathlineto{\pgfqpoint{3.518617in}{2.447363in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{2.447435in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.529523in}{2.445110in}}%
\pgfpathlineto{\pgfqpoint{3.538612in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{3.540429in}{2.437966in}}%
\pgfpathlineto{\pgfqpoint{3.547700in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{3.554971in}{2.442519in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{2.457389in}}%
\pgfpathlineto{\pgfqpoint{3.560424in}{2.457437in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{2.449542in}}%
\pgfpathlineto{\pgfqpoint{3.567695in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{3.574966in}{2.432469in}}%
\pgfpathlineto{\pgfqpoint{3.585872in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{3.609503in}{2.428013in}}%
\pgfpathlineto{\pgfqpoint{3.611320in}{2.434576in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{3.627680in}{2.443924in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{2.448331in}}%
\pgfpathlineto{\pgfqpoint{3.671305in}{2.450656in}}%
\pgfpathlineto{\pgfqpoint{3.682211in}{2.454337in}}%
\pgfpathlineto{\pgfqpoint{3.722201in}{2.459447in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{2.455136in}}%
\pgfpathlineto{\pgfqpoint{3.727654in}{2.451867in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{2.458042in}}%
\pgfpathlineto{\pgfqpoint{3.754920in}{2.465768in}}%
\pgfpathlineto{\pgfqpoint{3.771279in}{2.477804in}}%
\pgfpathlineto{\pgfqpoint{3.774914in}{2.491535in}}%
\pgfpathlineto{\pgfqpoint{3.785821in}{2.497613in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.499672in}}%
\pgfpathlineto{\pgfqpoint{3.803998in}{2.493109in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{3.831263in}{2.481969in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.482599in}}%
\pgfpathlineto{\pgfqpoint{3.842170in}{2.481582in}}%
\pgfpathlineto{\pgfqpoint{3.845805in}{2.481993in}}%
\pgfpathlineto{\pgfqpoint{3.847623in}{2.480782in}}%
\pgfpathlineto{\pgfqpoint{3.853076in}{2.481243in}}%
\pgfpathlineto{\pgfqpoint{3.862165in}{2.486280in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{2.494368in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{2.494223in}}%
\pgfpathlineto{\pgfqpoint{3.883977in}{2.486449in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{2.481243in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{2.481582in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{3.905790in}{2.490033in}}%
\pgfpathlineto{\pgfqpoint{3.907607in}{2.492261in}}%
\pgfpathlineto{\pgfqpoint{3.925785in}{2.485335in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{2.481461in}}%
\pgfpathlineto{\pgfqpoint{3.962139in}{2.484778in}}%
\pgfpathlineto{\pgfqpoint{3.974863in}{2.489767in}}%
\pgfpathlineto{\pgfqpoint{3.996675in}{2.492649in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{2.493666in}}%
\pgfpathlineto{\pgfqpoint{4.022123in}{2.498679in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{4.043936in}{2.504007in}}%
\pgfpathlineto{\pgfqpoint{4.051207in}{2.507760in}}%
\pgfpathlineto{\pgfqpoint{4.062113in}{2.507034in}}%
\pgfpathlineto{\pgfqpoint{4.071202in}{2.491680in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{2.488435in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{2.491026in}}%
\pgfpathlineto{\pgfqpoint{4.078472in}{2.500253in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{2.507058in}}%
\pgfpathlineto{\pgfqpoint{4.118462in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{2.506913in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.503474in}}%
\pgfpathlineto{\pgfqpoint{4.160269in}{2.494223in}}%
\pgfpathlineto{\pgfqpoint{4.163905in}{2.495482in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{2.505460in}}%
\pgfpathlineto{\pgfqpoint{4.205712in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{4.231160in}{2.484197in}}%
\pgfpathlineto{\pgfqpoint{4.236613in}{2.476472in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.483810in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.488847in}}%
\pgfpathlineto{\pgfqpoint{4.254791in}{2.507954in}}%
\pgfpathlineto{\pgfqpoint{4.263879in}{2.508778in}}%
\pgfpathlineto{\pgfqpoint{4.294780in}{2.502069in}}%
\pgfpathlineto{\pgfqpoint{4.305687in}{2.503305in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{2.501803in}}%
\pgfpathlineto{\pgfqpoint{4.320228in}{2.501803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{4.393056in}{0.406389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.406389in}}{\pgfqpoint{4.423611in}{0.436944in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{0.847477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423611in}{0.878032in}}{\pgfqpoint{4.393056in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.878032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.878032in}}{\pgfqpoint{3.330757in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{3.330757in}{0.436944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330757in}{0.406389in}}{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathlineto{\pgfqpoint{3.361313in}{0.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.763449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.709977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391869in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.544646in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{3.697424in}{0.550544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819646in,y=0.497072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PA-PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> slippery_2D_trajectories.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
    % Include the trajectories.pdf file
    \node at (0,0) {\input{images/Trajectory_slippery}};
    \draw[fill=blue!20, draw=blue!50, thick, opacity=0.7] (-2.9,1.9) circle (0.25);
    \draw[fill=green!40!grey, draw=green!60!grey, thick, opacity=0.5] (2.05,0.95) circle (0.25);
    
    \node at (2.1,1.5) {$x_f$};
    \node at (-2.9,1.2) {$x_0$};

    \node at (-0.5,-2.2) {\textcolor{orange}{$\pi_{\star}$}};
    \node at (0,2.2) {\textcolor{blue}{$\pi^*$}};

    % \node at (-0.8,1.8) {$\pi^{*}$};
    % \draw [red!40!gray,->,line width = 2] (0,2)to[out=-20,in=70](0,-2);
    % \node at (1.3,-0.3) {\color{red!40!gray}\emph{PA-RL}};
    % \node at (3.5,-0.5) {$x_f$};

    % % You can adjust the position of the overlaid images using coordinates
    % \coordinate (purple_position) at (0.2,1.5);
    % \coordinate (red_position) at (-0.34,-2.8);

    % % Position the overlaid images using the calculated coordinates
    % \node at (purple_position) {};
    % \node at (red_position) {};
\end{tikzpicture}
\end{document}

==> switch_2D_trajectories.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
    % Include the trajectories.pdf file
    \node at (0,0) {\input{images/Trajectory_Switch}};
    % \draw[fill=blue!20, draw=blue!50, thick, opacity=0.7] (-2.9,1.9) circle (0.25);
    % \draw[fill=green!40!grey, draw=green!60!grey, thick, opacity=0.5] (2.05,0.95) circle (0.25);
    
    % \node at (2.1,1.5) {$x_f$};
    % \node at (-2.9,1.2) {$x_0$};

    \node at (-1.5,-2.2) {\textcolor{orange}{$\pi_{\star}$}};
    \node at (-0.6,0.5) {\textcolor{blue}{$\pi^*$}};

    % \node at (-0.8,1.8) {$\pi^{*}$};
    % \draw [red!40!gray,->,line width = 2] (0,2)to[out=-20,in=70](0,-2);
    % \node at (1.3,-0.3) {\color{red!40!gray}\emph{PA-RL}};
    % \node at (3.5,-0.5) {$x_f$};

    % % You can adjust the position of the overlaid images using coordinates
    % \coordinate (purple_position) at (0.2,1.5);
    % \coordinate (red_position) at (-0.34,-2.8);

    % % Position the overlaid images using the calculated coordinates
    % \node at (purple_position) {};
    % \node at (red_position) {};
\end{tikzpicture}
\end{document}
